Hunting for Supermassive Black Holes in Nearby Galaxies with the Hobby-Eberly Telescope

We have conducted an optical long-slit spectroscopic survey of 1022 galaxies using the 10m Hobby-Eberly Telescope (HET) at McDonald Observatory. The main goal of the HET Massive Galaxy Survey (HETMGS) is to find nearby galaxies that are suitable for black hole mass measurements. In order to measure accurately the black hole mass, one should kinematically resolve the region where the black hole dominates the gravitational potential. For most galaxies, this region is much less than an arcsecond. Thus, black hole masses are best measured in nearby galaxies with telescopes that obtain high-spatial resolution. The HETMGS focuses on those galaxies predicted to have the largest sphere-of-influence, based on published stellar velocity dispersions or the galaxy fundamental plane. To ensure coverage over galaxy types, the survey targets those galaxies across a face-on projection of the fundamental plane. We present the sample selection and resulting data products from the long-slit observations, including central stellar kinematics and emission line ratios. The full dataset, including spectra and resolved kinematics, is available online. Additionally, we show that the current crop of black hole masses are highly biased towards dense galaxies and that especially large disks and low dispersion galaxies are under-represented. This survey provides the necessary groundwork for future systematic black hole mass measurement campaigns.

==> (inline-0) <==
\begin{longtable*}{llccrcccccc}  
\hline
\hline 
2MASS ID & Name & Frame & MJD & PA & slit & $V_{hel}$ & $\sigma_c$ & [NII]/H$\alpha$ & [OIII]/H$\beta$ & AoN \\
     &      &      & & (\dgr) & (\arcsec)& (\kms)    & (\kms)  & & & \\
 \hline                            
\endfirsthead
\hline 
2MASS ID & Name & Frame & MJD & PA & slit & $V_{hel}$ & $\sigma_c$ & [NII]/H$\alpha$ & [OIII]/H$\beta$ & AoN \\
     &      &      & & & (\arcsec) & (\kms)    & (\kms)  & & & \\
 \hline                            
\endhead
\hline \multicolumn{9}{r}{{Table continues on next page}} %\\ \hline
\endfoot  
\hline \hline
\endlastfoot
 
              \texttt{                  } & \texttt{             NGC5623 } & 050570 & 55309.407 &    197 &  2.0 &   3417.0$\pm$13.7 &    260.8$\pm$6.7 & 0.24$\pm$0.04 & 1.29$\pm$0.43 & 23,1 \\ %    168.7     -4.4   1.45
              \texttt{                  } & \texttt{             NGC5623 } & 050571 & 55309.418 &    197 &  2.0 &   3406.8$\pm$14.0 &    262.2$\pm$7.0 & 0.18$\pm$0.04 & 0.59$\pm$0.13 & 26,3 \\ %    167.8     -4.4   1.60
              \texttt{                  } & \texttt{             NGC5623 } & 051125 & 55327.364 &    197 &  2.0 &   3463.9$\pm$12.5 &    250.5$\pm$6.4 & 0.19$\pm$0.04 & 0.53$\pm$0.10 & 31,4 \\ %    170.1    -10.4   1.72
              \texttt{                  } & \texttt{             NGC5623 } & 051126 & 55327.375 &    197 &  2.0 &   3471.1$\pm$14.5 &    249.3$\pm$6.8 & 0.15$\pm$0.03 & 0.59$\pm$0.12 & 31,3 \\ %    169.5    -10.4   1.89
              \texttt{                  } & \texttt{            NGC5846A } & 341486 & 56329.472 &     90 &  1.0 &   2196.8$\pm$11.3 &    195.3$\pm$3.5 & -0.17$\pm$0.56 & 0.12$\pm$0.50 & 2,1 \\ %    106.9     28.6   1.96
              \texttt{    0223114+425931} & \texttt{            UGC01841 } & 060058 & 55413.410 &     90 &  2.0 &   6245.8$\pm$19.9 &    241.9$\pm$11.4 & 0.49$\pm$0.03 & 0.74$\pm$0.17 & 26,2 \\ %    180.8     26.0   1.80
              \texttt{    0223114+425931} & \texttt{            UGC01841 } & 060059 & 55413.422 &     90 &  2.0 &   6244.0$\pm$17.5 &    248.5$\pm$9.7 & 0.52$\pm$0.03 & 0.92$\pm$0.29 & 28,2 \\ %    181.2     26.0   1.49
              \texttt{    0223114+425931} & \texttt{            UGC01841 } & 060162 & 55418.384 &     90 &  2.0 &   6271.6$\pm$13.0 &    258.0$\pm$8.0 & 0.48$\pm$0.04 & 1.21$\pm$0.50 & 21,1 \\ %    174.6     26.2   2.39
              \texttt{    0223114+425931} & \texttt{            UGC01841 } & 060193 & 55419.383 &     83 &  2.0 &   6272.1$\pm$14.8 &    242.3$\pm$8.1 & 0.48$\pm$0.04 & 0.83$\pm$0.23 & 17,2 \\ %    173.2     26.2   1.86
              \texttt{    0249454+465834} & \texttt{              IC0257 } & 062826 & 55508.150 &     76 &  2.0 &   7659.8$\pm$13.4 &    351.2$\pm$8.8 &  -        & 0.26$\pm$0.39 & 1,2 \\ %    170.7      4.0   1.00
              \texttt{    0301141+445350} & \texttt{             NGC1161 } & 140346 & 55539.321 &    370 &  2.0 &   1900.6$\pm$13.1 &    257.5$\pm$5.9 & 0.11$\pm$0.05 & 0.28$\pm$0.18 & 23,3 \\ %    168.2     -9.7   1.79
              \texttt{    0318158+415127} & \texttt{             NGC1265 } & 062149 & 55495.437 &    350 &  2.0& - & - & - & - &  -  \\ %   186.5     11.6  22.20
              \texttt{    0318158+415127} & \texttt{             NGC1265 } & 140201 & 55536.329 &    365 &  2.0 &   7694.2$\pm$11.6 &    290.2$\pm$7.4 &  -        &  -        & 0,0 \\ %    169.1     -7.6   0.95
              \texttt{    1353267+401809} & \texttt{             NGC5354 } & 143840 & 55644.235 &     87 &  2.0 &   2525.8$\pm$13.0 &    230.5$\pm$6.5 & 0.20$\pm$0.05 & 0.73$\pm$0.14 & 20,3 \\ %    167.5      1.6   1.48
              \texttt{  00000168+4716282} & \texttt{            UGC12889 } & 161195 & 55887.235 &    350 &  1.0 &   4945.0$\pm$13.1 &    154.7$\pm$8.5 & 0.23$\pm$0.04 & 0.59$\pm$0.25 & 29,2 \\ %    105.9    -13.3   0.84
              \texttt{  00000914+3244182} & \texttt{              IC5370 } & 351996 & 56456.442 &    120 &  1.0 &  10133.7$\pm$14.0 &    238.3$\pm$4.3 & 0.04$\pm$0.20 & -0.51$\pm$0.19 & 4,3 \\ %    108.2     23.5   1.67
              \texttt{  00004696+2824071} & \texttt{            UGC12899 } & 062173 & 55496.313 &    230 &  2.0 &   8616.0$\pm$18.0 &    263.1$\pm$12.6 &  -        &  -        & 1,0 \\ %    177.4    -10.1   0.88
              \texttt{  00021916+1258176} & \texttt{             NGC7810 } & 261972 & 56237.247 &    260 &  1.0 &   5392.1$\pm$13.2 &    127.4$\pm$6.7 & -0.34$\pm$0.01 & -0.32$\pm$0.03 & 101,11 \\ %    106.1    -18.5   3.94
              \texttt{  00031494+1608428} & \texttt{             NGC7814 } & 153358 & 55810.425 &    150 &  1.0 &    990.4$\pm$13.9 &    192.6$\pm$5.9 &  -        &  -        & 0,0 \\ %    107.0     11.3   1.68
              \texttt{  00043079+0512009} & \texttt{             NGC7820 } & 152909 & 55799.428 &    165 &  2.0 &   3043.2$\pm$13.1 &    143.5$\pm$10.5 &  -        &  -        & 0,3 \\ %    171.5     14.6   6.50
              \texttt{  00050624+0655122} & \texttt{             NGC7824 } & 151812 & 55742.437 &    165 &  2.0 &   6018.4$\pm$13.5 &    229.7$\pm$6.2 & 0.38$\pm$0.03 & 0.71$\pm$0.12 & 33,3 \\ %    167.7     29.1   2.24
              \texttt{  00095341+2555254} & \texttt{             NGC0023 } & 141442 & 55571.100 &    330 &  2.0 &   4486.0$\pm$14.2 &    158.5$\pm$12.0 & -0.17$\pm$0.00 & -0.12$\pm$0.01 & 184,24 \\ %    178.4    -27.8   9.43
              \texttt{  00110106+3003072} & \texttt{            UGC00102 } & 153789 & 55829.382 &    258 &  2.0 &   6662.4$\pm$11.5 &    196.8$\pm$7.3 & 0.32$\pm$0.02 & 0.59$\pm$0.08 & 56,8 \\ %    170.5      5.9   1.29
              \texttt{  00112231+0623212} & \texttt{             NGC0036 } & 160684 & 55865.253 &    170 &  1.0 &   5936.8$\pm$10.1 &    142.1$\pm$6.9 & 0.34$\pm$0.10 &  -        & 13,0 \\ %    106.4    -16.2   0.87
              \texttt{  00114314+2058320} & \texttt{             MRK0337 } & 252919 & 56103.427 &    140 &  1.0 &   7820.2$\pm$13.8 &    137.8$\pm$5.5 &  -        &  -        & 0,0 \\ %    108.1     27.6   1.62
              \texttt{  00133440-0505352} & \texttt{           PGC000902 } & 161006 & 55881.145 &    185 &  1.0 &   5344.1$\pm$14.0 &     84.1$\pm$18.6 & -0.46$\pm$0.02 & -0.47$\pm$0.14 & 50,4 \\ %    106.3    -23.8   0.67
              \texttt{  00144455-0720423} & \texttt{             NGC0050 } & 060900 & 55450.316 &    180 &  2.0 &   5374.8$\pm$14.3 &    274.8$\pm$8.7 & 0.26$\pm$0.11 &  -        & 9,1 \\ %    171.9      5.8   1.14
              \texttt{  00153087+1719422} & \texttt{             NGC0057 } & 060896 & 55450.220 &     49 &  2.0 &   5360.4$\pm$15.1 &    298.6$\pm$8.8 & -0.05$\pm$0.36 &  -        & 3,0 \\ %    168.8     10.6   0.92
              \texttt{  00153087+1719422} & \texttt{             NGC0057 } & 060897 & 55450.233 &     49 &  2.0 &   5358.6$\pm$15.2 &    314.5$\pm$12.4 &  -        &  -        & 0,1 \\ %    168.8     10.6   0.76
              \texttt{  00162493+3022252} & \texttt{           PGC001084 } & 261626 & 56223.100 &     60 &  1.0 &   6275.9$\pm$13.1 &    256.1$\pm$8.4 & -1.19$\pm$0.64 &  -        & 2,1 \\ %    108.3     -6.5   0.84
              \texttt{  00182359+3003475} & \texttt{             NGC0071 } & 161378 & 55893.227 &    285 &  1.0 &   6605.2$\pm$13.0 &    206.9$\pm$6.4 & 0.04$\pm$0.11 & 0.25$\pm$0.53 & 12,2 \\ %    107.0    -20.5   1.23
              \texttt{  00193596-0440105} & \texttt{          PGC1055035 } & 262081 & 56239.170 &    205 &  1.0 &   6052.8$\pm$10.9 &    148.9$\pm$4.5 & -0.09$\pm$0.01 & 1.08$\pm$0.02 & 82,16 \\ %    105.5    -20.7  16.58
              \texttt{  00211086+2221261} & \texttt{             NGC0080 } & 060969 & 55452.427 &    248 &  2.0 &   5646.3$\pm$14.2 &    235.0$\pm$7.5 & -0.34$\pm$0.32 &  -        & 2,0 \\ %    171.8     10.9   1.85
              \texttt{  00212239+2226011} & \texttt{             NGC0083 } & 262794 & 56262.196 &    295 &  1.0 &   6149.8$\pm$15.7 &    271.0$\pm$8.9 & -0.03$\pm$0.06 & 0.31$\pm$0.27 & 22,2 \\ %    107.1    -23.6   1.07
              \texttt{  00220321+2224291} & \texttt{             NGC0093 } & 160115 & 55847.134 &     55 &  2.0 &   5497.2$\pm$16.6 &    182.4$\pm$10.3 & 0.13$\pm$0.07 & 0.45$\pm$0.26 & 18,2 \\ %    181.7     -2.9   1.55
              \texttt{  00270291+1135017} & \texttt{            UGC00260 } & 161413 & 55894.216 &    200 &  1.0 &   2098.7$\pm$18.2 &     72.8$\pm$29.5 & -0.46$\pm$0.04 & 0.20$\pm$0.15 & 34,6 \\ %    105.3    -24.8   0.66
              \texttt{  00271620-0146487} & \texttt{             NGC0118 } & 153306 & 55808.380 &    250 &  2.0 &  10935.8$\pm$15.0 &    125.7$\pm$20.8 & -0.37$\pm$0.01 & 0.04$\pm$0.03 & 75,20 \\ %    169.6     11.8   3.29
              \texttt{  00305921+0509350} & \texttt{             NGC0138 } & 141341 & 55569.090 &    165 &  2.0 &  11649.7$\pm$13.8 &    259.4$\pm$6.5 & 0.50$\pm$0.11 & 0.61$\pm$0.27 & 13,2 \\ %    171.4    -30.0   1.24
              \texttt{  00314572-0509095} & \texttt{             NGC0145 } & 153672 & 55827.301 &    170 &  1.0 &   4087.4$\pm$17.4 &     74.1$\pm$30.5 & -0.46$\pm$0.01 & -0.21$\pm$0.03 & 138,20 \\ %    108.3      2.4   3.12
              \texttt{  00344675-0823473} & \texttt{             NGC0157 } & 262190 & 56243.163 &    205 &  1.0 &   1606.9$\pm$12.6 &     81.6$\pm$10.5 & -0.23$\pm$0.01 & 0.10$\pm$0.00 & 39,7 \\ %    105.8    -21.2   0.98
              \texttt{  00355984-1007183} & \texttt{             NGC0163 } & 161347 & 55892.128 &    255 &  2.0 &   5850.4$\pm$14.7 &    267.2$\pm$8.4 & 0.14$\pm$0.14 &  -        & 7,0 \\ %    167.6    -25.6   1.16
              \texttt{  00370548+2541564} & \texttt{            UGC00367 } & 161414 & 55894.239 &    185 &  2.0 &   9512.5$\pm$14.0 &    282.3$\pm$7.1 & -0.04$\pm$0.13 &  -        & 10,1 \\ %    168.7    -21.1   0.88
              \texttt{  00373345-0655202} & \texttt{             2M00373 } & 161150 & 55884.157 &    240 &  1.0 &   3277.7$\pm$11.5 &    208.0$\pm$4.7 &  -        &  -        & 1,0 \\ %    106.6    -23.0   1.53
              \texttt{  00375413-0624462} & \texttt{           PGC089884 } & 262242 & 56246.160 &    235 &  1.0 &   7631.6$\pm$15.0 &    138.8$\pm$12.7 & -0.35$\pm$0.00 & -0.48$\pm$0.05 & 174,10 \\ %    106.0    -21.9   1.66
              \texttt{  00375769+0838068} & \texttt{             NGC0180 } & 153607 & 55825.388 &    155 &  1.0 &   5203.3$\pm$13.9 &    118.9$\pm$10.3 & -0.46$\pm$0.01 & -0.52$\pm$0.08 & 101,6 \\ %    108.3      6.9   1.93
              \texttt{  00393486+0253145} & \texttt{             NGC0200 } & 161374 & 55893.074 &    135 &  1.0 &   5080.7$\pm$12.4 &    111.0$\pm$9.5 & -0.19$\pm$0.01 & 0.29$\pm$0.03 & 127,18 \\ %    106.0    -24.9   2.18
              \texttt{  00395598+0650550} & \texttt{              IC1568 } & 152418 & 55777.367 &     85 &  2.0 &  11694.3$\pm$14.6 &    285.4$\pm$8.7 & 0.24$\pm$0.11 & 0.40$\pm$0.35 & 13,1 \\ %    169.5     25.4   1.46
              \texttt{  00402207+4141070} & \texttt{             NGC0205 } & 161950 & 55932.138 &    250 &  1.0 &   -291.2$\pm$15.1 &     24.8$\pm$25.4 &  -        &  -        & 1,0 \\ %    109.5    -24.5   1.12
              \texttt{  00423684-0131436} & \texttt{             NGC0227 } & 153551 & 55822.370 &    160 &  2.0 &   5368.4$\pm$15.0 &    269.2$\pm$6.1 & -0.04$\pm$0.17 &  -        & 3,0 \\ %    176.0      6.9   3.32
              \texttt{  00424182+4051546} & \texttt{             NGC0221 } & 261443 & 56218.357 &    345 &  1.0 &   -231.1$\pm$13.7 &     63.4$\pm$12.4 &  -        &  -        & 0,0 \\ %    107.6      0.7   0.17
              \texttt{  00424433+4116074} & \texttt{             NGC0224 } & 161565 & 55909.211 &    274 &  1.0 &   -358.1$\pm$14.6 &    185.3$\pm$3.4 &  -        &  -        & 0,0 \\ %    109.4    -20.4   9.26
              \texttt{  00432844-0620554} & \texttt{           PGC002598 } & 160931 & 55873.195 &    100 &  2.0 &   5784.5$\pm$18.7 &    140.2$\pm$29.8 & 0.05$\pm$0.20 &  -        & 7,1 \\ %    186.9    -18.4   1.42
              \texttt{  00433238+1420334} & \texttt{             NGC0234 } & 261630 & 56223.314 &    235 &  1.0 &   4396.4$\pm$13.1 &     74.7$\pm$18.2 & -0.34$\pm$0.01 & -0.29$\pm$0.06 & 83,9 \\ %    107.1     -7.8   1.45
              \texttt{  00435075+3251121} & \texttt{            UGC00465 } & 161379 & 55893.252 &    181 &  1.0 &   4696.3$\pm$12.2 &    144.1$\pm$5.6 & 0.43$\pm$0.13 &  -        & 9,0 \\ %    106.3    -18.3   0.91
              \texttt{  00471856+2749398} & \texttt{              IC1584 } & 153901 & 55833.403 &    275 &  1.0 &   4663.2$\pm$14.7 &     87.6$\pm$9.2 & 0.18$\pm$0.13 &  -        & 10,0 \\ %    110.7      7.5   1.20
              \texttt{  00494779+3216398} & \texttt{             NGC0266 } & 153360 & 55810.484 &    275 &  2.0 &   4565.3$\pm$15.3 &    238.9$\pm$7.6 & 0.43$\pm$0.03 & 0.54$\pm$0.12 & 20,4 \\ %    181.7     17.5   1.88
              \texttt{  00520430+4733019} & \texttt{             NGC0278 } & 160601 & 55864.329 &    210 &  1.0 &    590.9$\pm$13.7 &     55.3$\pm$13.5 & -0.27$\pm$0.01 & -0.26$\pm$0.06 & 82,6 \\ %    106.6     -1.5   3.11
              \texttt{  00563259-0146189} & \texttt{             NGC0307 } & 152308 & 55772.439 &     80 &  2.0 &   3905.1$\pm$12.6 &    239.4$\pm$7.5 &  -        & -2.14$\pm$0.12 & 0,2 \\ %    167.7     26.5   3.84
              \texttt{  00564266-0954500} & \texttt{             NGC0309 } & 153673 & 55827.325 &    100 &  1.0 &   5579.7$\pm$11.2 &    117.5$\pm$8.0 & -0.13$\pm$0.03 & 0.26$\pm$0.16 & 46,4 \\ %    105.1      4.3   0.97
              \texttt{  00573274+3016508} & \texttt{             NGC0311 } & 061546 & 55478.390 &    295 &  2.0 &   4943.4$\pm$13.5 &    250.6$\pm$6.9 & 0.29$\pm$0.12 &  -        & 8,1 \\ %    170.4      4.2   1.71
              \texttt{  00574891+3021083} & \texttt{             NGC0315 } & 060751 & 55445.240 &     45 &  2.0 &   4885.0$\pm$13.5 &    339.0$\pm$7.5 & 0.37$\pm$0.04 & 0.83$\pm$0.25 & 31,2 \\ %    169.5     18.1   1.29
              \texttt{  00574891+3021083} & \texttt{             NGC0315 } & 060752 & 55445.254 &     45 &  2.0 &   4887.0$\pm$13.9 &    328.3$\pm$6.2 & 0.37$\pm$0.03 & 0.58$\pm$0.13 & 36,3 \\ %    171.1     18.1   1.52
              \texttt{  00574891+3021083} & \texttt{             NGC0315 } & 062731 & 55506.313 &    258 &  2.0 &   4880.4$\pm$14.0 &    335.5$\pm$5.8 & 0.41$\pm$0.02 & 0.69$\pm$0.12 & 38,3 \\ %    169.7     -9.0   1.77
              \texttt{  01002812+4759428} & \texttt{            UGC00622 } & 153937 & 55835.411 &    330 &  1.0 &   2648.3$\pm$14.5 &     34.9$\pm$25.5 & -0.32$\pm$0.01 & -0.38$\pm$0.13 & 123,4 \\ %    109.2     10.6   1.04
              \texttt{  01015784-0156124} & \texttt{             NGC0351 } & 160679 & 55865.178 &    125 &  1.0 &   4159.4$\pm$12.8 &    121.9$\pm$6.8 & -0.16$\pm$0.01 & 0.09$\pm$0.05 & 82,12 \\ %    106.5    -12.3   1.51
              \texttt{  01071757+3228581} & \texttt{             NGC0380 } & 061286 & 55471.407 &    225 &  2.0 &   4420.3$\pm$14.0 &    281.0$\pm$7.2 & 0.20$\pm$0.06 & 0.64$\pm$0.28 & 11,1 \\ %    172.3      8.8   2.20
              \texttt{  01071757+3228581} & \texttt{             NGC0380 } & 061287 & 55471.419 &    225 &  2.0 &   4421.7$\pm$13.8 &    284.7$\pm$5.8 & 0.32$\pm$0.05 & 0.63$\pm$0.19 & 11,2 \\ %    172.3      8.8   2.54
              \texttt{  01072180+1416240} & \texttt{           PGC003963 } & 141582 & 55575.108 &    315 &  2.0 &  21678.0$\pm$16.2 &    369.0$\pm$11.8 &  -        &  -        & 0,1 \\ %    181.2    -30.1   0.99
              \texttt{  01072493+3224452} & \texttt{             NGC0383 } & 060971 & 55452.456 &    261 &  2.0 &   4994.1$\pm$14.9 &    326.1$\pm$9.0 & 0.29$\pm$0.03 & 0.52$\pm$0.12 & 33,3 \\ %    173.1     16.5   1.92
              \texttt{  01072493+3224452} & \texttt{             NGC0383 } & 062005 & 55488.142 &     98 &  2.0 &   4958.7$\pm$14.7 &    291.5$\pm$8.8 & 0.33$\pm$0.02 & 0.59$\pm$0.12 & 37,4 \\ %    178.7      1.0   1.51
              \texttt{  01072493+3224452} & \texttt{             NGC0383 } & 062361 & 55500.330 &    261 &  2.0 &   4977.1$\pm$14.9 &    300.5$\pm$6.7 & 0.30$\pm$0.03 & 0.57$\pm$0.15 & 33,3 \\ %    172.2     -4.7   1.25
              \texttt{  01072503+3217341} & \texttt{             NGC0384 } & 140342 & 55539.229 &    315 &  2.0 &   4180.1$\pm$13.2 &    262.1$\pm$5.9 & 0.39$\pm$0.11 &  -        & 8,0 \\ %    168.6    -20.9   1.69
              \texttt{  01072503+3217341} & \texttt{             NGC0384 } & 261482 & 56219.369 &    315 &  1.0 &   4188.2$\pm$13.4 &    266.4$\pm$3.9 & 0.23$\pm$0.07 &  -        & 13,0 \\ %    106.0      0.7   1.53
              \texttt{  01072503+3217341} & \texttt{             NGC0384 } & 340749 & 56293.167 &    315 &  1.0 &   4183.0$\pm$13.9 &    250.1$\pm$6.5 & 0.08$\pm$0.17 &  -        & 8,0 \\ %    107.6    -26.5   1.03
              \texttt{  01082344+3308008} & \texttt{             NGC0392 } & 153902 & 55833.422 &    235 &  2.0 &   4581.5$\pm$12.5 &    235.6$\pm$6.6 &  -        & -0.42$\pm$0.23 & 0,2 \\ %    169.2     10.4   2.64
              \texttt{  01105887+3309072} & \texttt{             NGC0410 } & 060972 & 55452.471 &    262 &  2.0 &   5204.2$\pm$15.2 &    310.6$\pm$5.8 & 0.13$\pm$0.04 & -0.07$\pm$0.12 & 16,3 \\ %    173.2     16.8   3.25
              \texttt{  01124858-0017246} & \texttt{             NGC0426 } & 062216 & 55497.272 &    140 &  2.0 &   5187.4$\pm$15.1 &    297.4$\pm$7.6 & 0.31$\pm$0.01 & 0.40$\pm$0.04 & 72,11 \\ %    174.3     -9.5   1.87
              \texttt{  01125570+0058536} & \texttt{             NGC0428 } & 340872 & 56305.079 &    275 &  1.0 &   1130.5$\pm$14.1 &     55.8$\pm$26.4 & -0.42$\pm$0.36 &  -        & 3,0 \\ %    106.7    -30.0   0.52
              \texttt{  01125992-0015087} & \texttt{             NGC0430 } & 061901 & 55485.225 &    153 &  2.0 &   5220.6$\pm$13.6 &    242.4$\pm$6.4 & 0.28$\pm$0.06 &  -        & 10,0 \\ %    172.8     -3.4   2.35
              \texttt{  01155335+0519325} & \texttt{           PGC004568 } & 262083 & 56239.270 &    190 &  1.0 &   4969.6$\pm$13.3 &    207.9$\pm$6.3 &  -        &  -        & 0,2 \\ %    107.1    -13.7   1.80
              \texttt{  01160360+0417385} & \texttt{             NGC0446 } & 153670 & 55827.263 &    115 &  2.0 &   5363.4$\pm$13.7 &    173.0$\pm$7.4 & 0.06$\pm$0.01 & 0.36$\pm$0.06 & 65,4 \\ %    166.5      9.5   3.82
              \texttt{  01160722+3305218} & \texttt{             NGC0449 } & 161951 & 55932.155 &    262 &  1.0 &   4689.1$\pm$31.2 &    250.1$\pm$86.3 &  - & - & AGN \\ %    110.8    -26.8   2.62
              \texttt{  01191813+0434411} & \texttt{             MRK0567 } & 253521 & 56140.411 &     70 &  1.0 &   9527.9$\pm$16.6 &    142.2$\pm$13.2 & -0.35$\pm$0.00 & -0.53$\pm$0.00 & 137,8 \\ %    114.2     27.6   4.47
              \texttt{  01193304+1452147} & \texttt{             NGC0469 } & 062354 & 55500.152 &    170 &  2.0 &   3984.0$\pm$23.4 &     31.0$\pm$44.7 & -0.77$\pm$0.01 & 0.35$\pm$0.01 & 94,85 \\ %    169.2     -7.3  15.65
              \texttt{  01193304+1452147} & \texttt{             NGC0469 } & 062355 & 55500.164 &    170 &  2.0 &   4028.0$\pm$41.6 &     20.6$\pm$53.7 & -0.76$\pm$0.02 & 0.34$\pm$0.03 & 45,39 \\ %    169.8     -7.3   2.05
              \texttt{  01195507+1632407} & \texttt{             NGC0473 } & 161415 & 55894.258 &    160 &  1.0 &   2083.7$\pm$12.7 &     62.3$\pm$10.3 & -0.17$\pm$0.02 & 0.35$\pm$0.08 & 55,7 \\ %    106.1    -20.1   1.61
              \texttt{  01195962+1447107} & \texttt{             NGC0471 } & 262026 & 56238.314 &    245 &  1.0 &   4121.7$\pm$12.5 &    127.5$\pm$5.4 & -0.20$\pm$0.00 & -0.25$\pm$0.01 & 271,23 \\ %    106.7    -11.1  12.73
              \texttt{  01195962+1447107} & \texttt{             NGC0471 } & 262084 & 56239.294 &    245 &  1.0 &   4117.0$\pm$13.3 &    127.4$\pm$6.0 & -0.20$\pm$0.00 & -0.30$\pm$0.02 & 281,25 \\ %    106.2    -11.5   4.78
              \texttt{  01202867+3242322} & \texttt{             NGC0472 } & 161013 & 55881.301 &    305 &  2.0 &   5178.0$\pm$12.5 &    247.1$\pm$6.6 &  -        &  -        & 0,0 \\ %    172.8    -10.7   1.57
              \texttt{  01202867+3242322} & \texttt{             NGC0472 } & 261319 & 56214.394 &    305 &  1.0 &   5213.1$\pm$13.2 &    245.6$\pm$5.0 &  -        &  -        & 1,0 \\ %    105.9      4.5   1.04
              \texttt{  01202867+3242322} & \texttt{             NGC0472 } & 340608 & 56285.199 &    305 &  1.0 &   5200.9$\pm$16.3 &    253.1$\pm$5.5 &  -        &  -        & 0,0 \\ %    111.0    -24.5   1.47
              \texttt{  01202867+3242322} & \texttt{             NGC0472 } & 341331 & 56323.089 &    305 &  1.0 &   5202.5$\pm$13.2 &    256.7$\pm$5.4 &  -        &  -        & 0,0 \\ %    107.3    -27.6   1.10
              \texttt{  01212039+4029176} & \texttt{             NGC0477 } & 161325 & 55890.280 &    300 &  1.0 &   5768.0$\pm$17.3 &    108.4$\pm$18.2 & -0.44$\pm$0.03 & -0.25$\pm$0.16 & 39,4 \\ %    107.1    -12.3   0.63
              \texttt{  01214684+0515241} & \texttt{             NGC0488 } & 153638 & 55826.267 &    185 &  2.0 &   2205.5$\pm$15.2 &    201.0$\pm$7.0 & 0.26$\pm$0.04 & 0.50$\pm$0.16 & 15,2 \\ %    170.5     10.8   3.02
              \texttt{  01225395-0438353} & \texttt{              IC0100 } & 153427 & 55811.383 &    260 &  2.0 &   5153.0$\pm$13.2 &    186.2$\pm$9.3 &  -        &  -        & 0,0 \\ %    168.4     15.5   1.11
              \texttt{  01225533+3310261} & \texttt{             NGC0494 } & 153938 & 55835.426 &    280 &  2.0 &   5349.9$\pm$13.8 &    121.7$\pm$14.1 & 0.22$\pm$0.02 & 1.02$\pm$0.05 & 60,9 \\ %    169.1     10.9   3.64
              \texttt{  01231145+3327362} & \texttt{             NGC0499 } & 140927 & 55555.203 &    250 &  2.0 &   4292.5$\pm$14.9 &    276.9$\pm$7.4 & 0.35$\pm$0.12 &  -        & 7,1 \\ %    177.3    -24.4   1.15
              \texttt{  01232787+3312152} & \texttt{             NGC0504 } & 141953 & 55590.111 &    225 &  2.0 &   4147.6$\pm$13.1 &    181.7$\pm$9.0 &  -        & -0.32$\pm$0.45 & 0,2 \\ %    170.6    -27.8   1.17
              \texttt{  01233995+3315222} & \texttt{             NGC0507 } & 060934 & 55451.255 &     97 &  2.0 &   4859.7$\pm$13.8 &    282.7$\pm$6.2 & -0.22$\pm$0.30 &  -        & 2,0 \\ %    169.6     18.4   2.47
              \texttt{  01243377+0143532} & \texttt{             NGC0521 } & 260482 & 56177.439 &    145 &  1.0 &   4947.7$\pm$11.9 &    222.8$\pm$4.8 & 0.38$\pm$0.05 & 0.70$\pm$0.27 & 16,2 \\ %    106.5     16.6   1.53
              \texttt{  01244505+3209565} & \texttt{            UGC00959 } & 153875 & 55832.435 &    260 &  2.0 &  10315.4$\pm$15.1 &    195.6$\pm$11.2 & -0.14$\pm$0.02 & -0.03$\pm$0.07 & 66,9 \\ %    169.6     12.3   1.22
              \texttt{  01244770+0932196} & \texttt{             NGC0524 } & 261973 & 56237.310 &    235 &  1.0 &   2339.3$\pm$12.5 &    244.6$\pm$5.2 & -0.26$\pm$0.09 & -0.94$\pm$0.20 & 15,3 \\ %    107.3    -11.0   3.71
              \texttt{  01250764+0841576} & \texttt{              IC1695 } & 153933 & 55835.241 &    115 &  2.0 &  14221.4$\pm$15.2 &    439.0$\pm$7.4 &  -        &  -        & 0,0 \\ %    166.4      7.5   1.19
              \texttt{  01250764+0841576} & \texttt{              IC1695 } & 162757 & 55959.068 &    295 &  2.0 &  14342.3$\pm$17.2 &    387.3$\pm$12.9 &  -        &  -        & 0,1 \\ %    177.2    -28.6   1.03
              \texttt{  01253143+0145335} & \texttt{             NGC0533 } & 152352 & 55775.420 &     55 &  2.0 &   5469.3$\pm$15.2 &    288.7$\pm$6.4 & 0.25$\pm$0.04 & 0.88$\pm$0.35 & 18,1 \\ %    170.9     27.5   1.90
              \texttt{  01253359+3340165} & \texttt{             NGC0528 } & 161104 & 55883.290 &    240 &  2.0 &   4710.4$\pm$14.0 &    267.5$\pm$6.1 & 0.42$\pm$0.04 & 0.61$\pm$0.18 & 21,3 \\ %    170.7    -10.9   1.39
              \texttt{  01254030+3442465} & \texttt{             NGC0529 } & 153508 & 55821.470 &    340 &  2.0 &   4721.3$\pm$15.4 &    239.5$\pm$11.0 &  -        &  -        & 0,0 \\ %    189.1     16.9   1.20
              \texttt{  01254430-0122461} & \texttt{             NGC0541 } & 262023 & 56238.249 &    240 &  1.0 &   5338.9$\pm$13.6 &    237.6$\pm$5.1 & 0.01$\pm$0.05 & 0.39$\pm$0.26 & 25,2 \\ %    105.7    -13.2   0.98
              \texttt{  01260057-0120424} & \texttt{             NGC0547 } & 060968 & 55452.318 &    130 &  2.0 &   5470.0$\pm$15.5 &    250.2$\pm$7.4 & 0.39$\pm$0.07 &  -        & 9,0 \\ %    170.5     13.9   2.12
              \texttt{  01264255+0201205} & \texttt{             NGC0550 } & 141198 & 55565.110 &    300 &  2.0 &   5788.6$\pm$12.5 &    217.6$\pm$8.1 & 0.20$\pm$0.05 &  -        & 21,1 \\ %    172.4    -29.8   1.61
              \texttt{  01265610-0722240} & \texttt{          PGC1020086 } & 140117 & 55534.151 &    180 &  2.0 &  10000.7$\pm$14.2 &    215.7$\pm$9.1 & -0.05$\pm$0.33 & -0.10$\pm$0.41 & 6,6 \\ %    169.2    -23.8   0.58
              \texttt{  01274302-0108225} & \texttt{            UGC01043 } & 153304 & 55808.343 &    200 &  1.0 &   5152.0$\pm$11.4 &     95.3$\pm$8.5 &  -        &  -        & 0,0 \\ %    106.4     17.9   1.25
              \texttt{  01312075-0652050} & \texttt{             NGC0584 } & 060867 & 55449.376 &    242 &  2.0 &   1802.1$\pm$13.4 &    220.1$\pm$6.6 & 0.25$\pm$0.09 &  -        & 6,0 \\ %    172.8     14.4   4.65
              \texttt{  01312075-0652050} & \texttt{             NGC0584 } & 060939 & 55451.362 &    232 &  2.0 &   1782.7$\pm$13.1 &    219.0$\pm$6.8 & 0.38$\pm$0.06 &  -        & 6,1 \\ %    171.7     13.6   6.00
              \texttt{  01312075-0652050} & \texttt{             NGC0584 } & 060940 & 55451.376 &    232 &  2.0 &   1789.6$\pm$13.4 &    212.9$\pm$6.7 & 0.38$\pm$0.07 &  -        & 6,1 \\ %    172.8     13.6   6.27
              \texttt{  01314889+1835498} & \texttt{              ARK052 } & 152268 & 55770.402 &     55 &  2.0 &  12560.0$\pm$15.4 &    248.4$\pm$7.9 &  -        &  -        & 2,0 \\ %    166.5     28.8   1.41
              \texttt{  01325190-0701535} & \texttt{             NGC0596 } & 262793 & 56262.149 &    230 &  1.0 &   1820.3$\pm$13.6 &    154.9$\pm$4.1 &  -        &  -        & 0,0 \\ %    107.1    -22.5   4.32
              \texttt{  01333122+3540055} & \texttt{             NGC0591 } & 162708 & 55958.114 &    315 &  1.0 &   4427.0$\pm$15.4 &    123.0$\pm$7.7 & 0.05$\pm$0.00 & 1.04$\pm$0.01 & 301,36 \\ %    109.4    -27.5  89.40
              \texttt{  01390652-0730453} & \texttt{             NGC0636 } & 152862 & 55798.428 &    240 &  1.0 &   1810.1$\pm$13.9 &    173.3$\pm$3.9 &  -        &  -        & 0,0 \\ %    107.0     20.9   4.09
              \texttt{  01390902+4816574} & \texttt{           PGC006116 } & 152858 & 55798.326 &     50 &  2.0 &   5351.2$\pm$13.6 &    331.6$\pm$6.7 & 0.28$\pm$0.03 & 0.44$\pm$0.08 & 32,4 \\ %    168.1     22.7   2.67
              \texttt{  01390902+4816574} & \texttt{           PGC006116 } & 161326 & 55890.301 &    230 &  1.0 &   5377.7$\pm$13.4 &    337.5$\pm$7.4 & 0.26$\pm$0.05 & 0.36$\pm$0.12 & 28,4 \\ %    105.9     -8.6   1.80
              \texttt{  01430234+1338444} & \texttt{             NGC0660 } & 261974 & 56237.327 &    221 &  1.0 &    819.3$\pm$14.8 &    104.1$\pm$12.1 & -0.06$\pm$0.01 & 0.36$\pm$0.04 & 355,12 \\ %    107.5     -8.2   1.71
              \texttt{  01441463+2842215} & \texttt{             NGC0661 } & 262796 & 56262.286 &    240 &  1.0 &   3753.7$\pm$14.7 &    188.3$\pm$4.8 & 0.31$\pm$0.16 & -0.23$\pm$0.21 & 4,3 \\ %    108.3    -16.6   2.02
              \texttt{  01445609+1025230} & \texttt{             NGC0665 } & 060899 & 55450.300 &    129 &  2.0 &   5343.2$\pm$14.7 &    212.8$\pm$8.3 & 0.41$\pm$0.03 & 0.64$\pm$0.14 & 19,3 \\ %    172.0     18.6   1.96
              \texttt{  01471616+3533478} & \texttt{             NGC0669 } & 142433 & 55606.072 &    215 &  2.0 &   4569.1$\pm$16.6 &    202.1$\pm$11.9 & 0.33$\pm$0.05 & 0.71$\pm$0.27 & 20,3 \\ %    179.3    -26.7   0.82
              \texttt{  01472040+0249588} & \texttt{           PGC006568 } & 260566 & 56186.431 &    255 &  1.0 &   7070.1$\pm$12.7 &    259.6$\pm$5.1 & 0.14$\pm$0.08 & 0.63$\pm$0.20 & 15,3 \\ %    105.7     15.3   1.29
              \texttt{  01492485+2159502} & \texttt{             NGC0678 } & 153605 & 55825.267 &     90 &  2.0 &   2787.5$\pm$13.1 &    170.2$\pm$8.3 & 0.34$\pm$0.01 & 0.74$\pm$0.04 & 61,6 \\ %    168.8     16.6   3.39
              \texttt{  01494379+3547083} & \texttt{             NGC0679 } & 161289 & 55889.299 &    290 &  2.0 &   4966.3$\pm$13.6 &    255.7$\pm$6.4 & 0.02$\pm$0.05 & 0.61$\pm$0.47 & 18,1 \\ %    170.4    -11.0   1.50
              \texttt{  01494728+2158149} & \texttt{             NGC0680 } & 262795 & 56262.268 &    160 &  1.0 &   2876.2$\pm$12.5 &    214.5$\pm$3.9 & 0.32$\pm$0.09 & 0.64$\pm$0.14 & 10,2 \\ %    107.2    -17.6   3.18
              \texttt{  01501400+2738444} & \texttt{             NGC0684 } & 161014 & 55881.318 &    265 &  2.0 &   3474.6$\pm$14.2 &    179.2$\pm$9.0 & 0.37$\pm$0.03 & 1.22$\pm$0.28 & 20,1 \\ %    173.9     -9.2   2.37
              \texttt{  01504172+2145356} & \texttt{             NGC0691 } & 262027 & 56238.338 &    280 &  1.0 &   2610.5$\pm$10.2 &    104.2$\pm$6.0 & 0.26$\pm$0.11 &  -        & 11,1 \\ %    106.0     -6.3   1.05
              \texttt{  01504172+2145356} & \texttt{             NGC0691 } & 262086 & 56239.338 &    280 &  1.0 &   2610.0$\pm$7.7 &    131.2$\pm$6.7 & 0.26$\pm$0.25 &  -        & 6,0 \\ %    106.1     -6.8   1.60
              \texttt{  01504172+2145356} & \texttt{             NGC0691 } & 262113 & 56240.327 &    280 &  1.0 &   2604.8$\pm$13.0 &     98.4$\pm$8.6 & 0.37$\pm$0.22 &  -        & 8,0 \\ %    105.9     -7.3   0.95
              \texttt{  01511756+2221286} & \texttt{             NGC0697 } & 153678 & 55827.471 &    283 &  2.0 &   3066.8$\pm$14.4 &     85.1$\pm$22.0 & -0.15$\pm$0.04 & 0.15$\pm$0.23 & 33,2 \\ %    173.6     16.0   1.23
              \texttt{  01512719-0215317} & \texttt{           PGC006858 } & 061904 & 55485.332 &    199 &  2.0 &  13551.9$\pm$15.0 &    242.7$\pm$8.7 &  -        & -0.50$\pm$0.20 & 0,4 \\ %    168.6      0.8   1.21
              \texttt{  01523770+3607362} & \texttt{             NGC0704 } & 253322 & 56124.418 &     85 &  1.0 &   4658.5$\pm$12.5 &    166.8$\pm$5.7 & 0.01$\pm$0.49 &  -        & 1,1 \\ %    107.2     26.0   1.16
              \texttt{  01524648+3609065} & \texttt{             NGC0708 } & 162188 & 55942.170 &    220 &  2.0 &   4762.4$\pm$14.7 &    242.7$\pm$9.8 & 0.35$\pm$0.02 & 0.46$\pm$0.12 & 57,4 \\ %    170.2    -27.0   1.04
              \texttt{  01530843+3649115} & \texttt{             NGC0712 } & 161100 & 55883.108 &     80 &  2.0 &   5291.3$\pm$15.1 &    227.9$\pm$9.0 & -0.12$\pm$0.09 & 0.16$\pm$0.25 & 16,3 \\ %    169.1     -7.6   0.87
              \texttt{  01532965+3613167} & \texttt{             NGC0714 } & 142529 & 55609.087 &    290 &  2.0 &   4324.2$\pm$15.5 &    223.8$\pm$15.0 & 0.25$\pm$0.17 &  -        & 7,1 \\ %    189.7    -26.5   0.93
              \texttt{  01552201+0636421} & \texttt{            UGC01395 } & 261521 & 56220.356 &    140 &  1.0 &   5079.1$\pm$12.9 &     69.7$\pm$12.8 & -0.02$\pm$0.01 & 1.06$\pm$0.02 & 94,12 \\ %    105.8      0.6   9.90
              \texttt{  01562095+0537437} & \texttt{             NGC0741 } & 060847 & 55448.317 &     90 &  2.0 &   5484.5$\pm$13.1 &    292.2$\pm$7.0 & -0.19$\pm$0.14 &  -        & 7,1 \\ %    170.4     19.7   2.30
              \texttt{  01562095+0537437} & \texttt{             NGC0741 } & 060848 & 55448.328 &     90 &  2.0 &   5487.3$\pm$15.2 &    284.0$\pm$7.1 & -0.09$\pm$0.13 &  -        & 6,0 \\ %    171.4     19.7   2.42
              \texttt{  01564087+3302366} & \texttt{             NGC0736 } & 160677 & 55865.139 &    135 &  2.0 &   4265.1$\pm$14.0 &    263.3$\pm$5.8 & -1.28$\pm$0.17 & -1.96$\pm$0.17 & 5,2 \\ %    166.2      0.5   1.90
              \texttt{  01564822+3559412} & \texttt{           PGC007302 } & 141443 & 55571.175 &    285 &  2.0& - & - & - & - &  -  \\ %   179.9    -26.1  80.67
              \texttt{  01564822+3559412} & \texttt{           PGC007302 } & 142409 & 55605.071 &    270 &  2.0 &  13965.9$\pm$23.1 &     46.9$\pm$51.5 &  -        &  -        & 0,1 \\ %    180.5    -27.2   0.67
              \texttt{  01575032+3620351} & \texttt{             NGC0759 } & 140307 & 55538.265 &    225 &  2.0 &   4583.7$\pm$14.9 &    259.2$\pm$7.2 & -0.11$\pm$0.01 & -0.05$\pm$0.05 & 84,10 \\ %    166.9    -16.3   1.96
              \texttt{  01575100+4455069} & \texttt{             NGC0746 } & 253480 & 56138.411 &     20 &  1.0 &    651.0$\pm$23.8 &     50.8$\pm$37.4 & -0.76$\pm$0.04 & 0.49$\pm$0.07 & 14,14 \\ %    106.0     25.1   0.51
              \texttt{  01583589-0127259} & \texttt{              ARK069 } & 261367 & 56215.255 &    230 &  1.0 &   4938.7$\pm$13.3 &    214.3$\pm$6.3 &  -        &  -        & 2,0 \\ %    105.7      2.1   0.73
              \texttt{  01584199+0820482} & \texttt{             NGC0766 } & 062176 & 55496.365 &    155 &  2.0 &   7801.5$\pm$16.9 &    270.7$\pm$12.5 & -0.15$\pm$0.09 &  -        & 8,1 \\ %    176.8     -2.0   0.86
              \texttt{  01591364+1857169} & \texttt{             NGC0770 } & 262137 & 56241.334 &    190 &  1.0 &   2505.8$\pm$13.6 &     96.9$\pm$7.1 &  -        &  -        & 0,0 \\ %    106.9     -7.4   1.21
              \texttt{  01591958+1900271} & \texttt{             NGC0772 } & 262736 & 56261.268 &    315 &  1.0 &   2430.2$\pm$11.2 &    123.9$\pm$5.6 & -0.07$\pm$0.02 & 0.18$\pm$0.11 & 59,6 \\ %    107.3    -16.9   1.65
              \texttt{  02001493+3125457} & \texttt{             NGC0777 } & 060002 & 55411.382 &    145 &  2.0 &   4905.1$\pm$14.9 &    321.5$\pm$9.1 & 0.46$\pm$0.13 &  -        & 4,0 \\ %    182.2     27.9   2.51
              \texttt{  02001493+3125457} & \texttt{             NGC0777 } & 060003 & 55411.394 &    145 &  2.0 &   4914.0$\pm$14.7 &    327.4$\pm$8.9 & 0.49$\pm$0.21 &  -        & 3,1 \\ %    183.3     27.9   2.28
              \texttt{  02001493+3125457} & \texttt{             NGC0777 } & 060473 & 55427.346 &    145 &  2.0 &   4916.7$\pm$14.4 &    340.6$\pm$5.4 & -0.20$\pm$0.10 & -0.89$\pm$0.17 & 7,1 \\ %    173.6     26.7   3.67
              \texttt{  02001493+3125457} & \texttt{             NGC0777 } & 060474 & 55427.358 &    145 &  2.0 &   4925.7$\pm$13.0 &    330.6$\pm$6.3 & 0.71$\pm$0.41 &  -        & 1,0 \\ %    174.5     26.7   3.11
              \texttt{  02005846+5423427} & \texttt{          PGC2468432 } & 261483 & 56219.388 &    240 &  1.0 &   4746.1$\pm$13.8 &    267.8$\pm$4.3 & 0.02$\pm$0.02 & 0.75$\pm$0.10 & 56,4 \\ %    106.6      9.0   1.84
              \texttt{  02010947+5030254} & \texttt{           UGC01493A } & 261524 & 56220.410 &    320 &  1.0 &   4790.3$\pm$13.2 &    111.7$\pm$9.3 & -0.09$\pm$0.01 & 0.46$\pm$0.05 & 73,10 \\ %    106.1      8.2   4.71
              \texttt{  02060402+2947350} & \texttt{            UGC01590 } & 140928 & 55555.220 &    310 &  2.0 &   4909.2$\pm$14.0 &    226.3$\pm$7.9 & -0.91$\pm$0.73 & -1.78$\pm$0.18 & 3,4 \\ %    176.5    -23.4   1.07
              \texttt{  02060402+2947350} & \texttt{            UGC01590 } & 141015 & 55558.214 &    310 &  2.0 &   4867.9$\pm$13.8 &    230.0$\pm$6.9 &  -        &  -        & 0,0 \\ %    168.5    -24.3   1.66
              \texttt{  02082114+1059415} & \texttt{             NGC0821 } & 153639 & 55826.285 &    210 &  2.0 &   1629.8$\pm$13.4 &    214.9$\pm$6.8 & -0.50$\pm$0.19 & -0.61$\pm$0.21 & 2,1 \\ %    169.5     16.7   4.96
              \texttt{  02092458-1008091} & \texttt{             NGC0835 } & 153485 & 55818.392 &    175 &  2.0 &   3949.5$\pm$14.3 &    125.0$\pm$15.0 & 0.00$\pm$0.01 & 0.36$\pm$0.07 & 67,4 \\ %    184.2     15.6   2.93
              \texttt{  02093856+3547499} & \texttt{            UGC01651 } & 153573 & 55823.270 &    105 &  2.0 &  10964.0$\pm$14.5 &    268.6$\pm$8.4 & 0.53$\pm$0.07 & 1.13$\pm$0.62 & 12,1 \\ %    178.1     19.9   1.16
              \texttt{  02100957+3911253} & \texttt{             NGC0828 } & 140308 & 55538.282 &    315 &  2.0 &   5216.9$\pm$14.1 &    146.6$\pm$14.9 & -0.29$\pm$0.01 & -0.19$\pm$0.08 & 108,6 \\ %    167.5    -14.6   1.57
              \texttt{  02111449+1407144} & \texttt{              ARK078 } & 142328 & 55604.075 &    275 &  2.0 &   7546.2$\pm$15.9 &    180.6$\pm$8.1 & -0.97$\pm$0.30 & -0.95$\pm$0.35 & 5,3 \\ %    180.9    -28.9   1.95
              \texttt{  02113142+7046204} & \texttt{           PGC137982 } & 141012 & 55558.103 &    370 &  2.0 &   3187.8$\pm$16.5 &    296.6$\pm$12.8 & 0.15$\pm$0.05 & 0.04$\pm$0.36 & 20,2 \\ %    170.6    -10.0   0.97
              \texttt{  02132233-0220322} & \texttt{           PGC170027 } & 153099 & 55804.405 &    145 &  2.0 &  10902.3$\pm$13.4 &    255.6$\pm$6.5 & 0.23$\pm$0.06 & 0.42$\pm$0.13 & 12,3 \\ %    168.7     22.5   2.16
              \texttt{  02140361+2752378} & \texttt{             NGC0855 } & 262138 & 56241.350 &    247 &  1.0 &    552.0$\pm$15.9 &     51.5$\pm$23.5 & -0.76$\pm$0.01 & 0.46$\pm$0.01 & 63,43 \\ %    106.8     -4.1   5.49
              \texttt{  02140361+2752378} & \texttt{             NGC0855 } & 262191 & 56243.344 &    247 &  1.0 &    563.2$\pm$15.6 &     42.7$\pm$20.7 & -0.78$\pm$0.01 & 0.45$\pm$0.01 & 68,54 \\ %    106.4     -5.1   5.31
              \texttt{  02143357-0046002} & \texttt{             NGC0863 } & 262022 & 56238.202 &    215 &  1.0 &   7757.8$\pm$12.9 &    174.9$\pm$4.4 & 0.25$\pm$0.01 & 1.17$\pm$0.03 & 65,11 \\ %    105.9     -7.3   8.61
              \texttt{  02161335+7041194} & \texttt{           PGC138040 } & 141581 & 55575.065 &    395 &  2.0 &   3409.1$\pm$17.7 &    292.0$\pm$15.0 & -0.60$\pm$0.40 &  -        & 3,1 \\ %    179.5    -14.1   1.03
              \texttt{  02190516-0647271} & \texttt{             NGC0883 } & 061747 & 55482.324 &    182 &  2.0 &   5337.9$\pm$14.3 &    277.9$\pm$6.6 & 0.24$\pm$0.19 &  -        & 4,1 \\ %    170.4      4.7   2.02
              \texttt{  02220100+3315579} & \texttt{             NGC0890 } & 060846 & 55448.301 &     97 &  2.0 &   3946.4$\pm$14.4 &    211.7$\pm$8.0 & -0.27$\pm$0.36 & -0.16$\pm$0.69 & 1,1 \\ %    171.8     23.6   3.17
              \texttt{  02232039+4157052} & \texttt{             NGC0898 } & 141711 & 55580.167 &    353 &  2.0 &   5392.8$\pm$13.2 &    206.0$\pm$10.0 & 0.22$\pm$0.05 & 0.49$\pm$0.23 & 18,2 \\ %    187.1    -25.6   1.39
              \texttt{  02232199+3211492} & \texttt{             MRK1034 } & 261976 & 56237.381 &    255 &  1.0 &   9954.1$\pm$14.4 &    181.3$\pm$9.5 & -0.07$\pm$0.01 & 0.45$\pm$0.02 & 227,24 \\ %    107.3     -0.3   2.94
              \texttt{  02240801+4758108} & \texttt{            UGC01845 } & 152307 & 55772.421 &    140 &  2.0 &   4539.5$\pm$16.0 &    136.7$\pm$21.0 & -0.19$\pm$0.01 & -0.15$\pm$0.07 & 210,5 \\ %    167.4     24.3   2.07
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 060004 & 55411.411 &     36 &  2.0 &   5849.1$\pm$15.9 &    353.4$\pm$7.2 & 0.15$\pm$0.03 & 0.60$\pm$0.09 & 29,4 \\ %    180.8     26.0   1.84
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 060005 & 55411.422 &     36 &  2.0 &   5861.8$\pm$15.9 &    347.1$\pm$8.2 & 0.18$\pm$0.03 & 0.49$\pm$0.10 & 26,5 \\ %    181.8     26.0   1.63
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 060230 & 55420.382 &     36 &  2.0 &   5843.4$\pm$14.2 &    352.5$\pm$7.0 & 0.07$\pm$0.03 & 0.59$\pm$0.10 & 21,4 \\ %    172.9     26.3   2.75
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 060231 & 55420.395 &     36 &  2.0 &   5858.3$\pm$13.9 &    357.3$\pm$8.7 & 0.06$\pm$0.03 & 0.34$\pm$0.09 & 23,6 \\ %    172.8     26.3   2.25
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 062006 & 55488.192 &     84 &  2.0 &   5891.2$\pm$16.7 &    320.2$\pm$8.2 & 0.19$\pm$0.04 & 0.42$\pm$0.11 & 25,6 \\ %    180.2     10.0   1.58
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 062321 & 55499.372 &    274 &  2.0 &   5868.5$\pm$14.4 &    381.9$\pm$8.2 & 0.20$\pm$0.02 & 0.50$\pm$0.07 & 42,7 \\ %    175.2      5.1   1.42
              \texttt{  02244441+4237225} & \texttt{            UGC01859 } & 160678 & 55865.161 &     45 &  1.0 &   5858.2$\pm$14.1 &    350.9$\pm$8.0 & 0.16$\pm$0.04 & 0.61$\pm$0.13 & 31,4 \\ %    106.2      4.9   1.10
              \texttt{  02250460+2213021} & \texttt{            UGC01871 } & 253446 & 56133.438 &     50 &  1.0 &   9936.4$\pm$14.3 &    222.9$\pm$10.4 & -0.24$\pm$0.03 & -0.12$\pm$0.11 & 46,5 \\ %    106.4     28.8   1.16
              \texttt{  02252677+4149275} & \texttt{             NGC0910 } & 162710 & 55958.151 &    215 &  2.0 &   5115.2$\pm$14.4 &    254.5$\pm$7.8 & 0.18$\pm$0.33 &  -        & 3,0 \\ %    177.8    -27.0   1.28
              \texttt{  02264683+2029507} & \texttt{             NGC0924 } & 153574 & 55823.288 &     55 &  2.0 &   4430.7$\pm$14.6 &    201.6$\pm$8.5 & 0.38$\pm$0.05 & 1.00$\pm$0.21 & 12,2 \\ %    177.4     20.7   2.43
              \texttt{  02273746-0109226} & \texttt{             NGC0936 } & 260565 & 56186.365 &    105 &  1.0 &   1379.0$\pm$13.1 &    194.4$\pm$3.6 & 0.15$\pm$0.05 & 0.53$\pm$0.13 & 16,3 \\ %    106.6     18.3   3.03
              \texttt{  02280361+2810312} & \texttt{              IC0227 } & 153671 & 55827.282 &     70 &  2.0 &  10131.3$\pm$17.1 &    245.2$\pm$9.6 & 0.34$\pm$0.18 & 0.22$\pm$0.46 & 6,2 \\ %    167.8     19.8   0.64
              \texttt{  02291399+2304579} & \texttt{              IC1802 } & 141444 & 55571.192 &    300 &  2.0 &   9397.0$\pm$14.8 &    371.5$\pm$8.5 & -0.59$\pm$0.35 &  -        & 2,0 \\ %    179.6    -27.6   1.12
              \texttt{  02303311-0106305} & \texttt{             NGC0955 } & 153214 & 55806.403 &    200 &  1.0 &   1430.8$\pm$13.1 &     92.4$\pm$10.4 & 0.18$\pm$0.21 &  -        & 8,0 \\ %    107.3     23.3   0.66
              \texttt{  02304283-0256204} & \texttt{             NGC0958 } & 153428 & 55811.400 &    195 &  2.0 &   5559.7$\pm$13.8 &    169.8$\pm$10.1 & -0.05$\pm$0.05 & 0.79$\pm$0.50 & 28,1 \\ %    170.3     21.5   0.76
              \texttt{  02304865+3708124} & \texttt{             NGC0949 } & 162189 & 55942.194 &    325 &  1.0 &    577.5$\pm$13.7 &     18.4$\pm$25.9 & -0.41$\pm$0.01 & -0.04$\pm$0.04 & 72,18 \\ %    107.7    -26.1   2.92
              \texttt{  02322394+3529408} & \texttt{             NGC0959 } & 262088 & 56239.383 &    215 &  1.0 &    557.4$\pm$19.3 &     40.0$\pm$31.7 & -0.43$\pm$0.02 & 0.34$\pm$0.09 & 49,9 \\ %    105.2      0.2   1.04
              \texttt{  02341338+2918404} & \texttt{             NGC0972 } & 153259 & 55807.335 &    150 &  2.0 &   1504.2$\pm$14.6 &     69.2$\pm$24.7 & -0.35$\pm$0.00 & 0.08$\pm$0.01 & 218,27 \\ %    174.2     25.9   8.12
              \texttt{  02342010+3230200} & \texttt{             NGC0973 } & 141733 & 55581.167 &    225 &  2.0 &   4702.3$\pm$30.2 &    151.9$\pm$45.4 & 0.11$\pm$0.07 & 0.92$\pm$0.36 & 18,2 \\ %    184.5    -27.7   0.90
              \texttt{  02343788-0847170} & \texttt{             NGC0985 } & 152791 & 55796.470 &    257 &  2.0 &  12608.8$\pm$42.3 &    290.7$\pm$33.5 &  - & - & AGN \\ %    173.3     24.2   1.40
              \texttt{  02352485+4052109} & \texttt{             NGC0982 } & 141734 & 55581.191 &    310 &  2.0 &   5645.1$\pm$17.7 &    200.3$\pm$13.1 & 0.27$\pm$0.02 & 0.91$\pm$0.21 & 35,2 \\ %    185.0    -25.8   1.48
              \texttt{  02352485+4052109} & \texttt{            UGC02066 } & 141445 & 55571.210 &    310 &  2.0 &   5668.9$\pm$10.7 &    214.8$\pm$7.5 & 0.26$\pm$0.03 & 0.76$\pm$0.12 & 40,3 \\ %    174.1    -23.8   1.70
              \texttt{  02363546+5939165} & \texttt{             UGCA034 } & 153261 & 55807.370 &     47 &  2.0 &     11.7$\pm$16.3 &    250.6$\pm$11.8 & -0.08$\pm$0.12 &  -        & 11,0 \\ %    173.2     21.5   1.22
              \texttt{  02364960+3319381} & \texttt{             NGC0987 } & 141849 & 55585.169 &    220 &  2.0 &   4520.8$\pm$14.3 &    260.9$\pm$8.1 & -0.19$\pm$0.02 & 0.21$\pm$0.14 & 34,4 \\ %    169.7    -28.0   1.21
              \texttt{  02364960+3319381} & \texttt{             NGC0987 } & 141850 & 55585.183 &    220 &  2.0 &   4567.1$\pm$13.1 &    251.8$\pm$8.6 & -0.16$\pm$0.03 & 0.30$\pm$0.22 & 31,2 \\ %    168.3    -28.0   1.32
              \texttt{  02372549+2106030} & \texttt{             NGC0992 } & 153074 & 55803.351 &    185 &  2.0 &   4148.1$\pm$13.5 &    104.1$\pm$23.9 & -0.35$\pm$0.01 & -0.43$\pm$0.04 & 174,10 \\ %    168.5     26.9   2.01
              \texttt{  02374759+3225114} & \texttt{          PGC3088862 } & 262180 & 56242.379 &    200 &  1.0 &  10691.6$\pm$13.0 &    212.7$\pm$7.9 & 0.72$\pm$0.24 &  -        & 6,0 \\ %    106.6     -1.3   0.65
              \texttt{  02381955+0207091} & \texttt{             NGC1016 } & 061220 & 55470.307 &    235 &  2.0 &   6484.5$\pm$13.7 &    293.2$\pm$6.3 &  -        &  -        & 0,0 \\ %    175.2     14.2   1.63
              \texttt{  02381955+0207091} & \texttt{             NGC1016 } & 061221 & 55470.321 &    235 &  2.0 &   6482.2$\pm$14.4 &    314.4$\pm$7.3 &  -        & -0.45$\pm$0.41 & 0,2 \\ %    175.5     14.2   1.45
              \texttt{  02383270-0640386} & \texttt{             NGC1022 } & 262024 & 56238.269 &    260 &  1.0 &   1399.4$\pm$11.9 &     81.5$\pm$10.6 & -0.27$\pm$0.00 & -0.42$\pm$0.00 & 332,15 \\ %    105.7     -5.2  14.27
              \texttt{  02383270-0640386} & \texttt{             NGC1022 } & 262082 & 56239.249 &    260 &  1.0 &   1388.6$\pm$14.5 &     72.0$\pm$11.8 & -0.25$\pm$0.00 & -0.46$\pm$0.00 & 434,18 \\ %    105.5     -5.7  12.87
              \texttt{  02383986+4138512} & \texttt{             NGC0996 } & 142576 & 55611.093 &    295 &  2.0 &   4303.7$\pm$13.8 &    239.3$\pm$8.6 & 0.24$\pm$0.23 & -0.03$\pm$0.28 & 4,3 \\ %    184.1    -27.0   1.47
              \texttt{  02384973+4127352} & \texttt{             NGC1000 } & 161327 & 55890.320 &    270 &  1.0 &   4316.2$\pm$21.4 &    195.2$\pm$17.6 &  -        &  -        & 0,0 \\ %    107.3     -5.9   0.52
              \texttt{  02391496+3009060} & \texttt{             NGC1012 } & 160325 & 55857.187 &     20 &  1.0 &    949.8$\pm$19.4 &     56.4$\pm$32.0 & -0.84$\pm$0.01 & 0.64$\pm$0.02 & 65,34 \\ %    107.4      8.4   6.05
              \texttt{  02391689+4052202} & \texttt{             NGC1003 } & 261975 & 56237.365 &    267 &  1.0 &    582.2$\pm$16.7 &     48.9$\pm$30.0 & -0.52$\pm$0.08 & 0.67$\pm$0.40 & 12,2 \\ %    108.3      2.7   0.90
              \texttt{  02392368+0105376} & \texttt{             NGC1032 } & 140992 & 55557.074 &     70 &  2.0 &   2656.2$\pm$14.6 &    210.7$\pm$7.0 & 0.16$\pm$0.09 & 0.49$\pm$0.31 & 12,2 \\ %    174.9    -24.7   1.16
              \texttt{  02402401+3903477} & \texttt{             NGC1023 } & 262139 & 56241.388 &    280 &  1.0 &    570.5$\pm$13.1 &    211.0$\pm$3.2 &  -        & 0.20$\pm$0.30 & 1,2 \\ %    107.1      0.6   4.00
              \texttt{  02402898+1917494} & \texttt{             NGC1036 } & 262160 & 56242.155 &    195 &  1.0 &    754.9$\pm$4.7 &     13.8$\pm$29.7 & -0.76$\pm$0.02 & 0.64$\pm$0.04 & 30,20 \\ %    105.9     -3.1   2.04
              \texttt{  02402912-1116391} & \texttt{             NGC1045 } & 341082 & 56312.061 &    245 &  1.0 &   4553.6$\pm$13.5 &    269.4$\pm$5.0 & 0.22$\pm$0.07 & 0.61$\pm$0.18 & 14,3 \\ %    108.5    -27.2   1.27
              \texttt{  02410480-0815209} & \texttt{             NGC1052 } & 141261 & 55566.108 &    120 &  2.0 &   1453.1$\pm$14.2 &    220.4$\pm$7.5 & 0.07$\pm$0.00 & 0.47$\pm$0.01 & 133,20 \\ %    171.1    -26.1  17.48
              \texttt{  02413486+0711140} & \texttt{             MRK0595 } & 162758 & 55959.101 &    295 &  2.0 &   7987.6$\pm$13.2 &     31.8$\pm$45.0 & -1.26$\pm$0.01 & 0.16$\pm$0.01 & 24,14 \\ %    177.8    -29.9  20.82
              \texttt{  02414523+0026354} & \texttt{             NGC1055 } & 262568 & 56255.167 &    181 &  1.0 &    939.5$\pm$18.2 &     56.4$\pm$24.8 & -0.16$\pm$0.04 & -0.27$\pm$0.29 & 27,2 \\ %    109.9    -12.1   0.86
              \texttt{  02422903+1809528} & \texttt{              ARK090 } & 162445 & 55950.156 &    295 &  2.0 &   9260.9$\pm$14.7 &    374.9$\pm$6.6 & 0.06$\pm$0.03 & 0.36$\pm$0.08 & 42,6 \\ %    170.0    -29.7   1.49
              \texttt{  02422903+1809528} & \texttt{              ARK090 } & 162709 & 55958.133 &    295 &  1.0 &   9291.1$\pm$18.3 &    382.9$\pm$8.6 & 0.00$\pm$0.02 & 0.29$\pm$0.00 & 30,4 \\ %    113.2    -30.2   1.24
              \texttt{  02422903+1809528} & \texttt{              ARK090 } & 163183 & 55976.085 &    205 &  1.0 &   9336.3$\pm$15.4 &    365.2$\pm$6.9 & 0.11$\pm$0.04 & 0.53$\pm$0.12 & 33,4 \\ %    106.5    -29.1   1.79
              \texttt{  02431242+4130022} & \texttt{             NGC1053 } & 062007 & 55488.210 &     45 &  2.0 &   4709.8$\pm$15.1 &    294.8$\pm$7.1 & -0.06$\pm$0.07 & 0.22$\pm$0.19 & 12,3 \\ %    180.0     11.6   2.47
              \texttt{  02431242+4130022} & \texttt{             NGC1053 } & 062772 & 55507.139 &     45 &  2.0 &   4778.2$\pm$12.9 &    291.1$\pm$7.7 & -0.05$\pm$0.08 & 0.13$\pm$0.25 & 15,3 \\ %    169.4      3.0   0.85
              \texttt{  02431504+3225300} & \texttt{             NGC1060 } & 060936 & 55451.301 &     70 &  2.0 &   5063.7$\pm$14.1 &    326.1$\pm$6.9 & 0.32$\pm$0.09 &  -        & 9,0 \\ %    169.7     24.3   1.57
              \texttt{  02431504+3225300} & \texttt{             NGC1060 } & 060937 & 55451.316 &     70 &  2.0 &   5081.0$\pm$13.4 &    327.1$\pm$6.5 & 0.12$\pm$0.09 & 0.09$\pm$0.28 & 10,2 \\ %    170.7     24.2   1.81
              \texttt{  02431504+3225300} & \texttt{             NGC1060 } & 062020 & 55488.431 &    261 &  2.0 &   5076.7$\pm$14.5 &    315.1$\pm$5.5 & 0.16$\pm$0.07 &  -        & 11,1 \\ %    169.5     10.7   2.74
              \texttt{  02431504+3225300} & \texttt{             NGC1060 } & 062223 & 55497.409 &    261 &  2.0 &   5079.7$\pm$14.7 &    325.1$\pm$5.9 & 0.38$\pm$0.11 &  -        & 7,0 \\ %    175.4      6.5   1.51
              \texttt{  02433005+3720283} & \texttt{             NGC1058 } & 261969 & 56237.174 &     95 &  1.0 &    471.1$\pm$15.0 &     14.0$\pm$26.8 & 0.28$\pm$0.05 & 1.03$\pm$0.39 & 23,2 \\ %    107.9      2.7   0.86
              \texttt{  02433460+4749238} & \texttt{            UGC02192 } & 163184 & 55976.109 &    250 &  1.0 &   4980.9$\pm$14.0 &    177.0$\pm$10.9 &  - & - & AGN \\ %    106.0    -25.9   0.65
              \texttt{  02463391-0014493} & \texttt{             NGC1090 } & 153674 & 55827.343 &    105 &  1.0 &   2715.4$\pm$9.5 &     64.6$\pm$11.5 & -0.22$\pm$0.07 &  -        & 16,1 \\ %    108.2     17.8   1.09
              \texttt{  02470218+0839080} & \texttt{            UGC02255 } & 153845 & 55831.320 &     85 &  2.0 &   7432.2$\pm$11.6 &    199.6$\pm$7.5 & 0.32$\pm$0.08 & 0.55$\pm$0.24 & 13,3 \\ %    169.2     18.0   1.21
              \texttt{  02481741+5048012} & \texttt{            UGC02261 } & 141320 & 55567.240 &    250 &  2.0 &   4803.3$\pm$17.2 &    326.8$\pm$13.1 & 0.35$\pm$0.10 & 0.38$\pm$0.36 & 15,2 \\ %    169.6    -19.3   0.65
              \texttt{  02481741+5048012} & \texttt{            UGC02261 } & 141347 & 55569.227 &    250 &  2.0 &   4805.8$\pm$13.1 &    308.9$\pm$6.6 & 0.24$\pm$0.04 & 0.18$\pm$0.12 & 27,4 \\ %    168.7    -19.8   1.53
              \texttt{  02491961+0805334} & \texttt{             NGC1107 } & 140339 & 55539.113 &    140 &  2.0 &   3318.2$\pm$12.4 &    228.2$\pm$8.0 & 0.29$\pm$0.12 & 0.37$\pm$0.25 & 12,2 \\ %    170.7    -17.0   1.22
              \texttt{  02510087+4657175} & \texttt{              IC0260 } & 262442 & 56252.354 &    340 &  1.0 &   8512.3$\pm$12.7 &    289.3$\pm$6.6 & 0.35$\pm$0.16 & 0.16$\pm$0.31 & 9,3 \\ %    105.6     -2.2   1.30
              \texttt{  02542739+4134467} & \texttt{             NGC1129 } & 060163 & 55418.401 &    100 &  2.0 &   5255.7$\pm$15.5 &    229.1$\pm$8.1 &  -        &  -        & 1,0 \\ %    175.5     26.8   1.34
              \texttt{  02542739+4134467} & \texttt{             NGC1129 } & 060164 & 55418.415 &    100 &  2.0 &   5272.4$\pm$16.3 &    232.1$\pm$7.8 &  -        &  -        & 0,0 \\ %    176.4     26.8   1.14
              \texttt{  02542739+4134467} & \texttt{             NGC1129 } & 060194 & 55419.399 &     85 &  2.0 &   5234.6$\pm$14.8 &    229.2$\pm$9.0 &  -        &  -        & 0,0 \\ %    173.7     26.8   1.37
              \texttt{  02542739+4134467} & \texttt{             NGC1129 } & 060195 & 55419.411 &     85 &  2.0 &   5237.9$\pm$14.1 &    233.2$\pm$9.8 &  -        &  -        & 1,0 \\ %    174.7     26.8   1.27
              \texttt{  02573365+0558371} & \texttt{           PGC011179 } & 152742 & 55795.412 &    150 &  2.0 &   6707.9$\pm$14.2 &    290.7$\pm$8.7 & 0.00$\pm$0.10 & -0.33$\pm$0.21 & 11,2 \\ %    182.8     27.9   1.51
              \texttt{  02573365+0558371} & \texttt{           PGC011179 } & 260594 & 56187.336 &    150 &  1.0 &   6727.5$\pm$13.5 &    303.1$\pm$5.9 & 0.17$\pm$0.14 & -0.07$\pm$0.36 & 10,2 \\ %    105.9     21.8   0.85
              \texttt{  02573365+0558371} & \texttt{           PGC011179 } & 340398 & 56279.246 &    150 &  1.0 &   6726.4$\pm$14.9 &    290.2$\pm$7.5 & 0.13$\pm$0.16 & 0.45$\pm$0.65 & 9,2 \\ %    106.2    -20.3   0.74
              \texttt{  02581028+0321429} & \texttt{             NGC1153 } & 142171 & 55598.092 &    240 &  2.0 &   2990.7$\pm$14.2 &    232.6$\pm$5.8 & 0.33$\pm$0.07 &  -        & 11,1 \\ %    172.2    -29.4   2.25
              \texttt{  02581392+1107596} & \texttt{              ARK094 } & 261971 & 56237.208 &    155 &  1.0 &   7633.9$\pm$11.0 &    239.2$\pm$5.4 & -0.51$\pm$0.46 & -0.46$\pm$0.37 & 2,2 \\ %    105.9      0.4   0.92
              \texttt{  02585781+1334583} & \texttt{            UGC02450 } & 153098 & 55804.387 &    215 &  2.0 &  21410.9$\pm$16.3 &    261.6$\pm$15.9 & 0.29$\pm$0.24 &  -        & 3,1 \\ %    168.6     27.3   0.56
              \texttt{  03005943+4301034} & \texttt{            UGC02470 } & 142607 & 55612.114 &    350 &  2.0 &   4696.9$\pm$14.3 &    164.7$\pm$10.7 & -0.14$\pm$0.34 & -0.37$\pm$0.37 & 3,3 \\ %    176.6    -27.2   1.50
              \texttt{  03020668+4135371} & \texttt{            UGC02495 } & 142478 & 55608.138 &    280 &  2.0 &   8906.9$\pm$15.0 &    209.4$\pm$8.2 & 0.36$\pm$0.04 &  -        & 18,0 \\ %    183.3    -27.7   1.36
              \texttt{  03033053-0214539} & \texttt{           PGC011516 } & 153825 & 55830.370 &    210 &  2.0 &   5983.8$\pm$13.4 &    138.4$\pm$11.7 & -0.02$\pm$0.17 &  -        & 4,0 \\ %    168.8     17.8   2.51
              \texttt{  03034909-0106129} & \texttt{             NGC1194 } & 162707 & 55958.095 &    145 &  1.0 &   4011.1$\pm$12.1 &    170.8$\pm$4.9 & -0.28$\pm$0.01 & 1.25$\pm$0.04 & 57,8 \\ %    109.5    -28.8   3.34
              \texttt{  03044401+5406473} & \texttt{           PGC011586 } & 140713 & 55546.075 &     35 &  2.0 &   2467.1$\pm$28.9 &     47.8$\pm$69.3 & -0.65$\pm$0.28 &  -        & 4,0 \\ %    181.0    -10.0   1.13
              \texttt{  03053486+0608001} & \texttt{           PGC011621 } & 340876 & 56305.182 &    150 &  1.0 &  11197.0$\pm$17.0 &    256.1$\pm$11.3 & 0.50$\pm$0.21 & -0.59$\pm$0.43 & 4,2 \\ %    106.4    -27.4   1.25
              \texttt{  03055539+5415579} & \texttt{           PGC011632 } & 152821 & 55797.383 &    120 &  2.0 &   2172.3$\pm$14.4 &    221.3$\pm$13.0 &  -        &  -        & 1,0 \\ %    173.1     24.1   1.18
              \texttt{  03055539+5415579} & \texttt{           PGC011632 } & 152822 & 55797.394 &    120 &  2.0 &   2189.0$\pm$16.0 &    243.6$\pm$12.8 & -2.02$\pm$0.33 & -1.70$\pm$0.54 & 3,1 \\ %    172.9     24.1   1.21
              \texttt{  03060989+4222189} & \texttt{              IC0284 } & 261583 & 56221.447 &    195 &  1.0 &   2669.0$\pm$9.9 &     57.2$\pm$17.8 & -0.43$\pm$0.03 & -0.36$\pm$0.18 & 41,4 \\ %    105.7     12.5   0.64
              \texttt{  03061191-0932288} & \texttt{             NGC1208 } & 160685 & 55865.300 &    255 &  2.0 &   4401.9$\pm$14.3 &    218.1$\pm$7.4 & 0.58$\pm$0.06 &  -        & 12,0 \\ %    168.1      1.4   1.27
              \texttt{  03062435+5234549} & \texttt{          PGC2418553 } & 261484 & 56219.430 &    255 &  2.0 &  10647.7$\pm$14.1 &    172.1$\pm$15.9 & 0.69$\pm$0.39 &  -        & 4,0 \\ %    168.7     13.5   0.89
              \texttt{  03062848-0943518} & \texttt{              IC1880 } & 153790 & 55829.411 &    220 &  2.0 &   9656.4$\pm$15.6 &    241.4$\pm$12.7 & 0.40$\pm$0.04 & 0.51$\pm$0.12 & 36,7 \\ %    169.3     16.6   0.79
              \texttt{  03071837-0936454} & \texttt{             NGC1216 } & 160769 & 55866.303 &    245 &  2.0 &   5118.6$\pm$13.5 &    146.3$\pm$10.2 & 0.45$\pm$0.05 &  -        & 21,0 \\ %    164.4      1.1   1.32
              \texttt{  03073290+4223151} & \texttt{              IC0288 } & 140338 & 55539.070 &     40 &  2.0 &   5059.3$\pm$14.8 &    189.2$\pm$9.0 & -0.33$\pm$0.37 &  -        & 2,0 \\ %    169.8     -9.7   1.10
              \texttt{  03081551+3822557} & \texttt{             NGC1207 } & 153550 & 55822.298 &    181 &  2.0 &   4715.3$\pm$16.8 &    162.3$\pm$15.2 & -0.28$\pm$0.01 & -0.40$\pm$0.06 & 132,5 \\ %    181.4     24.1   2.96
              \texttt{  03082624+0406388} & \texttt{             NGC1218 } & 261444 & 56218.405 &    155 &  1.0 &   8484.8$\pm$14.6 &    341.8$\pm$9.6 & 0.59$\pm$0.08 &  -        & 16,1 \\ %    105.8      9.9   0.82
              \texttt{  03085519+7033477} & \texttt{            UGC02542 } & 141624 & 55576.074 &    -20 &  2.0& - & - & - & - &  -  \\ %   180.0    -13.6   0.72
              \texttt{  03104409+6106477} & \texttt{          PGC2797416 } & 140808 & 55549.279 &    335 &  2.0& - & - & - & - &  -  \\ %   181.1     -8.8   0.79
              \texttt{  03104409+6106477} & \texttt{          PGC2797416 } & 141848 & 55585.151 &    335 &  2.0 &   2432.4$\pm$21.9 &    279.5$\pm$19.1 & -0.33$\pm$0.18 &  -        & 12,1 \\ %    170.3    -19.4   0.93
              \texttt{  03111355+4121494} & \texttt{             NGC1224 } & 142554 & 55610.126 &    185 &  2.0 &   5032.3$\pm$15.5 &    213.0$\pm$13.8 & -0.24$\pm$0.04 & -0.13$\pm$0.25 & 13,3 \\ %    184.8    -27.8   1.18
              \texttt{  03130881-0243191} & \texttt{          PGC3095627 } & 261522 & 56220.374 &    165 &  1.0 &   8101.0$\pm$17.0 &    164.9$\pm$14.2 & 0.26$\pm$0.03 & 1.19$\pm$0.07 & 71,7 \\ %    106.6      8.3   0.88
              \texttt{  03135317+6232589} & \texttt{           PGC138608 } & 152595 & 55783.456 &     30 &  2.0 &   2007.1$\pm$21.9 &    289.0$\pm$22.9 & -0.03$\pm$0.06 & 0.40$\pm$0.26 & 27,1 \\ %    167.7     20.6   1.02
              \texttt{  03140848+4244570} & \texttt{           PGC012039 } & 161183 & 55886.133 &    170 &  2.0 &   5276.2$\pm$14.8 &    255.6$\pm$9.7 & 0.07$\pm$0.59 &  -        & 2,0 \\ %    168.3     -0.4   0.93
              \texttt{  03160262+3706452} & \texttt{              IC1901 } & 162957 & 55968.152 &    345 &  1.0 &   5197.1$\pm$13.5 &    203.0$\pm$6.0 &  -        &  -        & 0,0 \\ %    106.9    -28.5   0.84
              \texttt{  03170362+4138012} & \texttt{           PGC012193 } & 142946 & 55619.100 &    361 &  2.0 &   7112.1$\pm$13.1 &    254.0$\pm$7.3 & -0.18$\pm$0.20 &  -        & 5,0 \\ %    171.2    -27.4   1.31
              \texttt{  03184497+4128041} & \texttt{             NGC1267 } & 153788 & 55829.309 &     70 &  2.0 &   5241.1$\pm$16.0 &    267.9$\pm$11.1 &  - & - & AGN \\ %    168.3     22.8   0.86
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 060095 & 55415.418 &     18 &  2.0 &   4903.9$\pm$13.3 &    385.5$\pm$7.1 & -0.04$\pm$0.15 & -0.57$\pm$0.17 & 5,2 \\ %    173.7     26.4   2.81
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 060096 & 55415.436 &     18 &  2.0 &   4909.6$\pm$14.5 &    391.8$\pm$6.2 & -0.60$\pm$0.50 &  -        & 2,0 \\ %    174.6     26.4   2.71
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 060097 & 55415.454 &     18 &  2.0 &   4917.6$\pm$14.8 &    389.5$\pm$6.9 &  -        &  -        & 0,0 \\ %    176.4     26.4   1.94
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 062008 & 55488.229 &     85 &  2.0 &   4912.0$\pm$15.1 &    405.5$\pm$6.6 & -0.52$\pm$0.27 & -0.28$\pm$0.25 & 3,2 \\ %    180.5     14.7   2.36
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 062773 & 55507.172 &     85 &  2.0 &   4892.8$\pm$12.5 &    422.2$\pm$8.3 &  -        &  -        & 1,1 \\ %    171.4      6.4   1.59
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 153899 & 55833.279 &     34 &  1.0 &   4899.3$\pm$14.5 &    422.2$\pm$6.4 & -0.22$\pm$0.33 &  -        & 4,0 \\ %    107.8     21.7   1.82
              \texttt{  03185814+4128121} & \texttt{             NGC1270 } & 153934 & 55835.274 &    124 &  1.0 &   4929.7$\pm$14.5 &    405.4$\pm$7.7 & 0.08$\pm$0.51 &  -        & 2,1 \\ %    110.3     21.1   1.81
              \texttt{  03191127+4121120} & \texttt{             NGC1271 } & 142530 & 55609.136 &    310 &  2.0 &   5867.0$\pm$16.2 &    325.3$\pm$11.2 &  -        &  -        & 0,1 \\ %    185.6    -27.9   1.27
              \texttt{  03191127+4121120} & \texttt{             NGC1271 } & 161375 & 55893.120 &    130 &  1.0 &   5870.8$\pm$14.3 &    308.2$\pm$8.3 & -0.90$\pm$0.26 & -0.80$\pm$0.27 & 6,3 \\ %    106.7     -3.6   1.02
              \texttt{  03191127+4121120} & \texttt{             NGC1271 } & 253481 & 56138.436 &    130 &  1.0 &   5877.9$\pm$14.6 &    314.6$\pm$9.6 & -0.73$\pm$0.45 & -0.29$\pm$0.53 & 2,1 \\ %    108.7     25.4   1.23
              \texttt{  03192129+4129261} & \texttt{             NGC1272 } & 060260 & 55421.395 &     12 &  2.0 &   3750.6$\pm$15.6 &    290.6$\pm$9.2 & -0.68$\pm$0.35 & -0.72$\pm$0.38 & 1,2 \\ %    169.8     27.0   1.31
              \texttt{  03192129+4129261} & \texttt{             NGC1272 } & 060261 & 55421.407 &     12 &  2.0 &   3742.8$\pm$14.5 &    295.6$\pm$7.8 &  -        & -0.44$\pm$0.48 & 1,1 \\ %    171.6     27.0   1.63
              \texttt{  03192129+4129261} & \texttt{             NGC1272 } & 060331 & 55423.398 &     12 &  2.0 &   3721.6$\pm$16.2 &    287.4$\pm$7.8 & -0.72$\pm$0.47 & -1.27$\pm$0.20 & 1,2 \\ %    172.1     27.1   1.25
              \texttt{  03192129+4129261} & \texttt{             NGC1272 } & 060332 & 55423.411 &     12 &  2.0 &   3731.3$\pm$14.0 &    272.7$\pm$8.4 &  -        &  -        & 0,0 \\ %    172.7     27.1   1.24
              \texttt{  03194313+0945079} & \texttt{            UGC02674 } & 062732 & 55506.380 &    300 &  2.0 &   7323.2$\pm$10.8 &    194.2$\pm$7.5 &  -        &  -        & 0,0 \\ %    168.9      3.0   1.13
              \texttt{  03194823+4130420} & \texttt{             NGC1275 } & 060510 & 55428.385 &    100 &  2.0 &   5155.0$\pm$18.5 &    286.9$\pm$29.5 &  - & - & AGN \\ %    173.4     27.2   4.38
              \texttt{  03194823+4130420} & \texttt{             NGC1275 } & 060511 & 55428.400 &    100 &  2.0 &   5209.6$\pm$20.2 &    277.6$\pm$20.2 &  - & - & AGN \\ %    174.0     27.2   4.06
              \texttt{  03194823+4130420} & \texttt{             NGC1275 } & 060512 & 55428.419 &    100 &  2.0 &   5163.8$\pm$24.3 &    268.3$\pm$26.8 &  - & - & AGN \\ %    175.3     27.2   3.77
              \texttt{  03194823+4130420} & \texttt{             NGC1275 } & 140052 & 55533.108 &     99 &  2.0 &   5118.1$\pm$22.9 &    269.3$\pm$32.3 &  - & - & AGN \\ %    172.4     -6.0   2.68
              \texttt{  03194823+4130420} & \texttt{             NGC1275 } & 140249 & 55537.323 &    325 &  2.0 &   5171.7$\pm$20.1 &    275.8$\pm$22.1 &  - & - & AGN \\ %    169.9     -8.0   1.76
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 140600 & 55544.080 &     95 &  2.0 &   4960.9$\pm$14.0 &    400.4$\pm$6.5 & -0.12$\pm$0.23 & 0.13$\pm$0.29 & 6,2 \\ %    176.3    -11.1   1.65
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 142332 & 55604.142 &    365 &  2.0 &   5002.1$\pm$15.0 &    344.0$\pm$7.7 & -0.21$\pm$0.12 & -0.21$\pm$0.18 & 7,3 \\ %    180.7    -27.7   1.60
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 153260 & 55807.352 &     95 &  1.0 &   4983.9$\pm$13.5 &    397.8$\pm$7.5 & 0.98$\pm$0.37 & -0.31$\pm$0.21 & 2,2 \\ %    106.2     26.7   1.54
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 153844 & 55831.301 &    185 &  1.0 &   5096.0$\pm$14.1 &    358.4$\pm$6.5 & 0.20$\pm$0.13 &  -        & 7,0 \\ %    108.2     22.3   1.48
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 160930 & 55873.177 &      5 &  1.0 &   5056.1$\pm$18.5 &    319.7$\pm$11.7 & -0.21$\pm$0.38 &  -        & 2,0 \\ %    108.9      6.1   1.71
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 162542 & 55953.193 &    275 &  1.0 &   4974.1$\pm$14.8 &    387.2$\pm$5.9 & -0.33$\pm$0.21 & -0.49$\pm$0.34 & 6,2 \\ %    107.6    -25.8   0.99
              \texttt{  03195148+4134242} & \texttt{             NGC1277 } & 163185 & 55976.127 &    300 &  1.0 &   4976.1$\pm$13.9 &    395.3$\pm$8.0 & 0.03$\pm$0.14 & -0.43$\pm$0.31 & 9,2 \\ %    107.4    -27.9   1.38
              \texttt{  03195416+4133482} & \texttt{             NGC1278 } & 162885 & 55966.157 &    320 &  1.0 &   5960.6$\pm$13.5 &    271.2$\pm$11.9 & 0.34$\pm$0.19 &  -        & 6,0 \\ %    111.9    -27.5   1.01
              \texttt{  03200610+4137483} & \texttt{             NGC1281 } & 060475 & 55427.377 &     85 &  2.0 &   4186.4$\pm$14.8 &    298.9$\pm$6.3 & -0.04$\pm$0.28 &  -        & 3,1 \\ %    175.1     27.2   1.66
              \texttt{  03200610+4137483} & \texttt{             NGC1281 } & 060476 & 55427.392 &     85 &  2.0 &   4206.0$\pm$14.8 &    287.9$\pm$7.3 & -0.08$\pm$0.38 &  -        & 3,0 \\ %    176.2     27.2   1.96
              \texttt{  03200610+4137483} & \texttt{             NGC1281 } & 060477 & 55427.407 &     85 &  2.0 &   4205.0$\pm$15.1 &    291.3$\pm$7.7 & -0.58$\pm$0.17 &  -        & 4,0 \\ %    177.4     27.2   2.22
              \texttt{  03201214+4122012} & \texttt{             NGC1282 } & 140665 & 55545.070 &     25 &  2.0 &   2168.6$\pm$14.6 &    204.0$\pm$10.1 & 0.12$\pm$0.56 &  -        & 2,1 \\ %    178.4    -11.6   1.10
              \texttt{  03201214+4122012} & \texttt{             NGC1282 } & 261441 & 56218.222 &     25 &  1.0 &   2171.9$\pm$12.7 &    209.9$\pm$6.5 & -0.68$\pm$0.38 & -0.80$\pm$0.42 & 3,2 \\ %    106.0     15.0   0.82
              \texttt{  03205776+4130229} & \texttt{           PGC012557 } & 160331 & 55857.454 &    295 &  2.0 &   4915.2$\pm$13.3 &    302.4$\pm$7.3 & 1.10$\pm$0.26 & 0.31$\pm$0.18 & 2,3 \\ %    166.5     13.3   1.81
              \texttt{  03205786+4153377} & \texttt{              IC0313 } & 142680 & 55615.120 &    230 &  2.0 &   4371.9$\pm$13.3 &    240.4$\pm$7.8 & 0.28$\pm$0.08 & 0.50$\pm$0.36 & 13,2 \\ %    170.9    -27.7   1.23
              \texttt{  03210041+4133449} & \texttt{           PGC012562 } & 161351 & 55892.353 &    260 &  2.0 &   4640.8$\pm$14.8 &    285.6$\pm$7.8 &  -        &  -        & 0,2 \\ %    165.4     -3.0   1.08
              \texttt{  03210041+4133449} & \texttt{           PGC012562 } & 261366 & 56215.237 &     80 &  1.0 &   4634.0$\pm$16.2 &    298.7$\pm$7.7 & 0.58$\pm$0.70 & -0.66$\pm$0.47 & 2,2 \\ %    107.2     16.2   0.71
              \texttt{  03210041+4133449} & \texttt{           PGC012562 } & 340553 & 56283.055 &     80 &  1.0 &   4655.1$\pm$16.0 &    282.7$\pm$7.5 & 0.11$\pm$0.35 &  -        & 4,1 \\ %    108.2    -14.7   0.93
              \texttt{  03210915+6655186} & \texttt{          PGC2797207 } & 140721 & 55546.207 &    364 &  2.0 &   2360.2$\pm$22.5 &    247.1$\pm$18.6 & -0.40$\pm$0.15 & -0.55$\pm$0.42 & 15,2 \\ %    180.2     -5.6   0.81
              \texttt{  03212081+4127359} & \texttt{           PGC012580 } & 153640 & 55826.303 &     95 &  2.0 &   4532.9$\pm$14.1 &    249.2$\pm$8.0 &  -        &  -        & 0,2 \\ %    169.7     23.6   1.21
              \texttt{  03212772+4048059} & \texttt{            UGC02689 } & 261970 & 56237.192 &    110 &  1.0 &   6041.4$\pm$12.7 &    187.3$\pm$6.6 & 0.33$\pm$0.22 &  -        & 7,0 \\ %    106.5      6.8   0.86
              \texttt{  03213647+4123340} & \texttt{             NGC1293 } & 153305 & 55808.362 &      1 &  2.0 &   4129.0$\pm$15.0 &    243.2$\pm$8.5 &  -        &  -        & 0,1 \\ %    168.1     26.6   1.72
              \texttt{  03220285+4051500} & \texttt{            UGC02698 } & 060232 & 55420.424 &     91 &  2.0 &   6380.4$\pm$13.5 &    384.4$\pm$9.1 & -0.06$\pm$0.12 &  -        & 4,0 \\ %    175.8     27.0   2.74
              \texttt{  03220285+4051500} & \texttt{            UGC02698 } & 060233 & 55420.437 &     91 &  2.0 &   6360.9$\pm$13.1 &    375.2$\pm$9.5 &  -        &  -        & 0,0 \\ %    177.2     27.0   2.12
              \texttt{  03220285+4051500} & \texttt{            UGC02698 } & 060756 & 55445.342 &     91 &  2.0 &   6362.8$\pm$14.7 &    368.8$\pm$9.3 &  -        &  -        & 0,1 \\ %    171.4     26.5   0.93
              \texttt{  03220285+4051500} & \texttt{            UGC02698 } & 060757 & 55445.357 &     91 &  2.0 &   6350.8$\pm$15.8 &    364.0$\pm$9.7 & -0.74$\pm$0.34 & 0.05$\pm$0.52 & 3,1 \\ %    171.9     26.5   1.16
              \texttt{  03220285+4051500} & \texttt{            UGC02698 } & 153935 & 55835.290 &    110 &  1.0 &   6338.5$\pm$14.2 &    368.4$\pm$9.3 & -0.19$\pm$0.22 & -0.41$\pm$0.49 & 6,2 \\ %    110.8     21.3   1.16
              \texttt{  03260309+4115084} & \texttt{            UGC02733 } & 142578 & 55611.129 &    240 &  2.0 &   5266.4$\pm$15.5 &    271.6$\pm$7.6 & -0.10$\pm$0.21 &  -        & 4,0 \\ %    184.1    -28.0   1.25
              \texttt{  03275526+3959497} & \texttt{           PGC213218 } & 163445 & 55981.115 &    361 &  2.0 &   7334.6$\pm$13.2 &    290.6$\pm$8.3 & 0.07$\pm$0.07 & 0.13$\pm$0.26 & 18,3 \\ %    167.5    -28.1   1.03
              \texttt{  03280595-0823190} & \texttt{             NGC1337 } & 341121 & 56315.089 &    190 &  1.0 &   1178.0$\pm$27.6 &     36.0$\pm$39.1 & -0.38$\pm$0.04 &  -        & 5,0 \\ %    109.6    -26.2   0.66
              \texttt{  03292389+3947318} & \texttt{            UGC02755 } & 062827 & 55508.176 &     88 &  2.0 &   7204.8$\pm$15.0 &    280.5$\pm$8.3 & 0.51$\pm$0.11 & 0.45$\pm$0.35 & 10,3 \\ %    171.1      6.8   1.05
              \texttt{  03320732+4747385} & \texttt{            UGC02773 } & 261526 & 56220.462 &    285 &  1.0 &    169.3$\pm$22.6 &     58.3$\pm$36.1 &  - & - & AGN \\ %    107.7     15.1   1.22
              \texttt{  03341837+3921243} & \texttt{            UGC02783 } & 140347 & 55539.342 &    290 &  2.0 &   6054.4$\pm$13.4 &    304.5$\pm$9.6 & 0.41$\pm$0.17 &  -        & 7,0 \\ %    168.0     -8.0   1.21
              \texttt{  03370592-0502339} & \texttt{             NGC1376 } & 153732 & 55828.415 &    210 &  1.0 &   4084.7$\pm$16.1 &     56.0$\pm$20.4 & -0.45$\pm$0.03 & -0.64$\pm$0.20 & 34,3 \\ %    110.7     20.5   0.61
              \texttt{  03380124+6642455} & \texttt{             2M03380 } & 153359 & 55810.466 &    400 &  2.0 &   5833.6$\pm$27.3 &    289.3$\pm$21.2 & -0.34$\pm$0.11 &  -        & 19,0 \\ %    169.3     20.6   0.77
              \texttt{  03381210+6642567} & \texttt{          PGC2690279 } & 153846 & 55831.379 &    455 &  2.0 &   5236.5$\pm$38.7 &    378.6$\pm$29.7 & -0.20$\pm$0.21 &  -        & 12,0 \\ %    166.6     19.0   0.54
              \texttt{  03411752+1523477} & \texttt{          PGC1483518 } & 061973 & 55487.274 &     90 &  2.0 &   8673.3$\pm$17.8 &    305.8$\pm$10.9 & 0.52$\pm$0.43 &  -        & 3,0 \\ %    175.1     15.5   1.22
              \texttt{  03411752+1523477} & \texttt{          PGC1483518 } & 140340 & 55539.132 &    121 &  2.0 &   8696.0$\pm$17.8 &    330.0$\pm$10.3 &  -        &  -        & 0,0 \\ %    170.4    -10.5   0.94
              \texttt{  03445844+4558030} & \texttt{            UGC02844 } & 140287 & 55538.130 &     40 &  2.0 &   4847.1$\pm$14.0 &    342.4$\pm$8.5 & 0.02$\pm$0.15 & 0.03$\pm$0.19 & 11,4 \\ %    169.5     -5.4   1.16
              \texttt{  03445844+4558030} & \texttt{            UGC02844 } & 160683 & 55865.217 &     40 &  1.0 &   4864.2$\pm$12.3 &    319.6$\pm$9.3 & -0.07$\pm$0.13 & -0.10$\pm$0.19 & 15,4 \\ %    106.2     12.2   1.10
              \texttt{  03462726-0358075} & \texttt{             NGC1453 } & 060902 & 55450.446 &    199 &  2.0 &   3865.0$\pm$14.7 &    312.8$\pm$6.2 & 0.35$\pm$0.03 & 0.50$\pm$0.10 & 22,4 \\ %    172.4     24.5   2.43
              \texttt{  03462726-0358075} & \texttt{             NGC1453 } & 060903 & 55450.458 &    199 &  2.0 &   3873.4$\pm$14.4 &    323.1$\pm$6.5 & 0.31$\pm$0.03 & 0.34$\pm$0.07 & 25,5 \\ %    172.4     24.5   2.26
              \texttt{  03480074+3306417} & \texttt{          PGC2023632 } & 141765 & 55583.228 &    255 &  2.0 &   4143.4$\pm$27.0 &    272.3$\pm$26.4 &  -        &  -        & 0,0 \\ %    180.6    -25.3   0.72
              \texttt{  03480074+3306417} & \texttt{          PGC2023632 } & 142531 & 55609.154 &    255 &  2.0 &   4121.7$\pm$23.1 &    225.1$\pm$26.1 &  -        &  -        & 0,0 \\ %    183.7    -29.3   0.91
              \texttt{  03482073+7007583} & \texttt{            UGC02855 } & 153486 & 55818.470 &    360 &  2.0 &   1173.0$\pm$27.6 &     81.8$\pm$52.2 & -0.31$\pm$0.01 & -0.74$\pm$0.26 & 77,2 \\ %    180.7     19.4   1.74
              \texttt{  03501487+7005409} & \texttt{            UGC02866 } & 153608 & 55825.452 &     70 &  2.0 &   1272.9$\pm$16.9 &    128.9$\pm$24.1 & -0.31$\pm$0.00 & -0.42$\pm$0.02 & 475,15 \\ %    173.5     19.0  15.03
              \texttt{  03502828+5122423} & \texttt{          PGC2393112 } & 162958 & 55968.171 &    340 &  2.0 &   4754.1$\pm$51.1 &    253.1$\pm$79.8 & -1.11$\pm$0.57 &  -        & 2,0 \\ %    173.7    -25.0   0.72
              \texttt{  03521694+3614129} & \texttt{            UGC02881 } & 143484 & 55632.107 &    210 &  2.0 &   5626.8$\pm$13.1 &    188.5$\pm$14.7 & 0.15$\pm$0.06 & 0.68$\pm$0.37 & 25,1 \\ %    177.6    -27.7   1.72
              \texttt{  03531336+6020218} & \texttt{           PGC165379 } & 142874 & 55618.094 &    260 &  2.0 &   5341.7$\pm$13.8 &    125.2$\pm$23.8 & -0.23$\pm$0.02 & 0.09$\pm$0.17 & 43,3 \\ %    168.8    -23.3   1.10
              \texttt{  03533191+3229343} & \texttt{             NGC1465 } & 060198 & 55419.437 &    163 &  2.0 &   4067.9$\pm$14.2 &    267.9$\pm$5.5 & 0.45$\pm$0.07 &  -        & 7,1 \\ %    172.6     27.9   2.72
              \texttt{  03533191+3229343} & \texttt{             NGC1465 } & 060199 & 55419.451 &    163 &  2.0 &   4032.5$\pm$13.8 &    260.8$\pm$7.4 & 0.40$\pm$0.06 &  -        & 8,1 \\ %    172.5     27.9   2.66
              \texttt{  03543327-0255046} & \texttt{           PGC145850 } & 261523 & 56220.392 &    260 &  1.0 &   4014.1$\pm$14.7 &    254.7$\pm$8.1 & 0.25$\pm$0.19 & 0.39$\pm$0.47 & 10,2 \\ %    106.2     12.8   0.73
              \texttt{  04002774+6834398} & \texttt{             NGC1469 } & 061656 & 55480.378 &    -30 &  2.0 &   1036.5$\pm$13.7 &    259.0$\pm$6.6 & 0.02$\pm$0.02 & 0.44$\pm$0.06 & 32,4 \\ %    170.3     17.0   3.62
              \texttt{  04002774+6834398} & \texttt{             NGC1469 } & 061657 & 55480.392 &    -30 &  2.0 &   1042.2$\pm$13.7 &    264.1$\pm$6.3 & -0.01$\pm$0.02 & 0.45$\pm$0.07 & 31,3 \\ %    171.0     16.9   3.43
              \texttt{  04020678+2307585} & \texttt{             NGC1497 } & 261629 & 56223.257 &     55 &  1.0 &   6158.8$\pm$13.7 &    254.8$\pm$7.0 & 0.42$\pm$0.03 & 0.79$\pm$0.09 & 39,4 \\ %    108.0     16.0   1.31
              \texttt{  04034219+4643428} & \texttt{            UGC02937 } & 163600 & 55984.138 &    355 &  2.0 &   4450.1$\pm$14.0 &    234.8$\pm$11.2 & 0.01$\pm$0.21 & 0.13$\pm$0.29 & 7,2 \\ %    174.0    -27.2   1.28
              \texttt{  04034287+1953415} & \texttt{              IC0358 } & 261375 & 56215.282 &     60 &  1.0 &   6696.0$\pm$30.2 &    287.1$\pm$25.8 & -0.22$\pm$0.54 &  -        & 3,0 \\ %    105.9     19.2   0.51
              \texttt{  04034287+1953415} & \texttt{              IC0358 } & 261578 & 56221.274 &     60 &  1.0 &   6680.4$\pm$14.1 &    284.4$\pm$7.4 & 0.21$\pm$0.16 & 0.64$\pm$0.31 & 8,2 \\ %    106.2     16.7   0.85
              \texttt{  04035523-1110446} & \texttt{             NGC1509 } & 341241 & 56317.101 &    255 &  1.0 &   8693.8$\pm$16.0 &    153.5$\pm$11.5 & -0.38$\pm$0.01 & -0.61$\pm$0.03 & 120,13 \\ %    111.6    -24.0   1.43
              \texttt{  04063774+3022344} & \texttt{           PGC014467 } & 060826 & 55447.381 &    101 &  2.0 &   5306.7$\pm$19.1 &    292.6$\pm$15.4 & -0.86$\pm$0.84 & -0.25$\pm$0.73 & 2,1 \\ %    172.1     28.7   0.55
              \texttt{  04074690+6948447} & \texttt{              IC0356 } & 153507 & 55821.452 &    285 &  1.0 &    861.8$\pm$12.7 &    162.5$\pm$6.5 & 0.28$\pm$0.05 & 0.49$\pm$0.23 & 21,2 \\ %    107.5     19.7   1.76
              \texttt{  04115279+3447522} & \texttt{          PGC2054700 } & 261577 & 56221.257 &    135 &  1.0 &   6235.1$\pm$10.7 &    120.3$\pm$10.6 & 0.14$\pm$0.13 &  -        & 17,0 \\ %    106.1     18.2   0.63
              \texttt{  04122834+2742065} & \texttt{              IC0359 } & 062774 & 55507.224 &     35 &  2.0 &   3904.7$\pm$13.6 &    219.5$\pm$8.2 & 0.27$\pm$0.04 & 0.52$\pm$0.16 & 29,4 \\ %    171.0     10.7   0.94
              \texttt{  04164020+3451101} & \texttt{          PGC2055576 } & 342692 & 56366.098 &    350 &  1.0 &   9921.4$\pm$13.9 &    173.9$\pm$7.7 & -0.08$\pm$0.10 &  -        & 3,0 \\ %    106.1    -28.2   1.37
              \texttt{  04191415+0320536} & \texttt{              IC0365 } & 141710 & 55580.079 &    210 &  2.0 &   7321.0$\pm$14.8 &    250.6$\pm$10.6 & 0.36$\pm$0.12 & 0.57$\pm$0.30 & 8,2 \\ %    185.7    -23.5   1.71
              \texttt{  04193792+0224355} & \texttt{             NGC1551 } & 153310 & 55808.441 &    210 &  2.0 &   3718.2$\pm$17.5 &    334.5$\pm$9.9 &  -        &  -        & 0,2 \\ %    172.3     27.6   0.94
              \texttt{  04201768-0041336} & \texttt{             NGC1552 } & 061905 & 55485.354 &    110 &  2.0 &   4887.0$\pm$14.2 &    247.6$\pm$7.1 & 0.55$\pm$0.05 & 0.84$\pm$0.13 & 14,2 \\ %    168.9     17.6   2.41
              \texttt{  04212943+3656572} & \texttt{             2M04212 } & 152823 & 55797.416 &    130 &  2.0 &   5656.7$\pm$16.8 &    252.4$\pm$13.7 & -0.44$\pm$0.15 &  -        & 7,1 \\ %    172.5     28.1   0.92
              \texttt{  04215763+0150202} & \texttt{            UGC03023 } & 060901 & 55450.427 &     80 &  2.0 &   3930.6$\pm$13.8 &    219.6$\pm$7.3 & -1.75$\pm$0.15 & -2.05$\pm$0.27 & 4,2 \\ %    171.2     26.9   1.63
              \texttt{  04222658+2717521} & \texttt{            UGC03024 } & 141862 & 55585.237 &    315 &  2.0 &   5174.3$\pm$18.3 &    290.5$\pm$15.4 & 0.02$\pm$0.13 & 0.09$\pm$0.44 & 14,2 \\ %    176.9    -24.6   1.00
              \texttt{  04222658+2717521} & \texttt{            UGC03024 } & 143485 & 55632.125 &    315 &  2.0 &   5182.7$\pm$24.0 &    273.5$\pm$25.3 & -0.21$\pm$0.20 &  -        & 7,1 \\ %    189.6    -29.2   1.05
              \texttt{  04275732+2619180} & \texttt{           PGC138729 } & 260381 & 56165.425 &    106 &  1.0& - & - & - & - &  -  \\ %   107.6     29.2   0.41
              \texttt{  04275732+2619180} & \texttt{           PGC138729 } & 340395 & 56279.118 &    120 &  1.0& - & - & - & - &  -  \\ %   106.2     -8.9   0.81
              \texttt{  04284494+6934458} & \texttt{           PGC015211 } & 141625 & 55576.144 &     50 &  2.0 &   4613.8$\pm$16.0 &    189.9$\pm$9.4 & 0.80$\pm$0.26 &  -        & 3,0 \\ %    181.8    -12.0   0.90
              \texttt{  04303992+0039421} & \texttt{             NGC1587 } & 160773 & 55866.406 &    225 &  2.0 &   3627.8$\pm$13.7 &    239.3$\pm$6.0 & 0.28$\pm$0.04 & 0.93$\pm$0.12 & 19,3 \\ %    167.7     12.6   2.22
              \texttt{  04304545+0051491} & \texttt{             NGC1589 } & 262593 & 56256.344 &    160 &  1.0 &   3733.1$\pm$13.7 &    194.7$\pm$4.8 & -0.05$\pm$0.02 & 1.10$\pm$0.15 & 52,2 \\ %    108.4      1.1   2.80
              \texttt{  04304918+6450525} & \texttt{             NGC1569 } & 261745 & 56229.328 &    -62 &  1.0 &   -105.7$\pm$22.3 &     93.8$\pm$35.0 & -1.23$\pm$0.01 & 0.84$\pm$0.00 & 29,169 \\ %    107.8     14.4   8.96
              \texttt{  04310522+2324076} & \texttt{             2M04310 } & 152824 & 55797.434 &    150 &  2.0 &   5019.3$\pm$23.3 &    283.9$\pm$18.1 & 0.06$\pm$0.06 & 0.32$\pm$0.31 & 29,2 \\ %    173.8     29.1   0.74
              \texttt{  04313985-0505099} & \texttt{             NGC1600 } & 140343 & 55539.251 &    185 &  2.0 &   4651.6$\pm$14.8 &    343.6$\pm$7.6 &  -        &  -        & 0,2 \\ %    169.4     -5.6   0.98
              \texttt{  04315707+5925473} & \texttt{           PGC165398 } & 163326 & 55978.120 &    260 &  2.0 &   4539.3$\pm$13.5 &    196.5$\pm$10.9 & 0.37$\pm$0.07 & 1.01$\pm$0.43 & 19,1 \\ %    168.9    -23.2   1.33
              \texttt{  04324860+2929578} & \texttt{           PGC089985 } & 140525 & 55543.129 &    140 &  2.0 &   1983.5$\pm$34.3 &     34.0$\pm$54.6 & -0.20$\pm$0.01 & -0.40$\pm$0.12 & 337,4 \\ %    175.3     -5.3   1.38
              \texttt{  04331106+0521151} & \texttt{               3C120 } & 140200 & 55536.206 &    139 &  2.0& - & - & - & - &  AGN  \\ %   170.9     -3.4   3.64
              \texttt{  04340002-0834445} & \texttt{             NGC1614 } & 262028 & 56238.357 &    200 &  1.0 &   4644.8$\pm$17.0 &    147.3$\pm$22.3 & -0.01$\pm$0.00 & -0.31$\pm$0.01 & 539,117 \\ %    105.7      8.6  23.11
              \texttt{  04350397+7315446} & \texttt{             NGC1573 } & 140120 & 55534.272 &    390 &  2.0 &   4160.1$\pm$13.3 &    305.5$\pm$8.7 &  -        & -1.64$\pm$0.47 & 1,1 \\ %    170.0      2.8   1.00
              \texttt{  04360101+1957008} & \texttt{             NGC1615 } & 060760 & 55445.409 &    120 &  2.0 &   3354.8$\pm$14.3 &    137.5$\pm$9.9 &  -        &  -        & 1,0 \\ %    172.6     29.5   2.96
              \texttt{  04360101+1957008} & \texttt{             NGC1615 } & 060761 & 55445.423 &    120 &  2.0 &   3329.8$\pm$14.0 &    143.3$\pm$10.8 &  -        &  -        & 1,0 \\ %    173.1     29.5   2.64
              \texttt{  04362230-1022346} & \texttt{             MRK0618 } & 153903 & 55833.454 &    178 &  2.0 &  10428.2$\pm$23.9 &     84.9$\pm$54.8 &  - & - & AGN \\ %    167.2     21.6   0.96
              \texttt{  04362230-1022346} & \texttt{             MRK0618 } & 162540 & 55953.127 &    178 &  2.0 &  10431.5$\pm$28.0 &    134.4$\pm$38.8 &  - & - & AGN \\ %    169.6    -22.3   2.93
              \texttt{  04363734-0008370} & \texttt{             NGC1620 } & 162297 & 55946.202 &    200 &  1.0 &   3463.0$\pm$14.5 &     73.7$\pm$14.2 & -0.08$\pm$0.07 & 0.25$\pm$0.35 & 20,2 \\ %    107.4    -22.0   0.68
              \texttt{  04370366+2456067} & \texttt{             2M04370 } & 341482 & 56329.205 &    210 &  1.0 &   4780.2$\pm$16.9 &     95.2$\pm$18.3 & 0.15$\pm$0.03 & 1.17$\pm$0.15 & 43,4 \\ %    106.9    -27.4   0.60
              \texttt{  04370757-0218166} & \texttt{            UGC03105 } & 062148 & 55495.418 &    245 &  2.0 &   8667.9$\pm$16.9 &    302.1$\pm$15.3 & 0.08$\pm$0.19 & 0.09$\pm$0.43 & 7,2 \\ %    183.7     15.2   1.07
              \texttt{  04371939+2447120} & \texttt{          PGC3097125 } & 142555 & 55610.185 &    175 &  2.0 &   5036.2$\pm$40.1 &    308.6$\pm$32.0 & 0.02$\pm$0.10 & 0.09$\pm$0.35 & 17,2 \\ %    185.0    -29.3   0.97
              \texttt{  04381542+4841393} & \texttt{           PGC015704 } & 143572 & 55635.132 &    275 &  2.0 &   5638.4$\pm$49.5 &    138.7$\pm$94.4 &  - & - & AGN \\ %    178.3    -26.6   0.71
              \texttt{  04395859+2454274} & \texttt{          PGC3097126 } & 141793 & 55584.253 &    165 &  2.0 &   3790.8$\pm$23.3 &    187.6$\pm$22.8 & -0.00$\pm$0.16 &  -        & 11,0 \\ %    181.8    -23.3   0.69
              \texttt{  04412822-0251289} & \texttt{             NGC1637 } & 260947 & 56201.418 &    212 &  1.0 &    686.4$\pm$15.0 &     34.3$\pm$17.2 & -0.21$\pm$0.00 & -0.49$\pm$0.02 & 289,15 \\ %    110.8     23.2   5.61
              \texttt{  04454736-0223340} & \texttt{             NGC1653 } & 142796 & 55617.078 &    175 &  2.0 &   4277.6$\pm$13.0 &    240.1$\pm$6.4 & 0.22$\pm$0.04 & 0.71$\pm$0.13 & 20,3 \\ %    171.8    -27.3   1.88
              \texttt{  04473623-0109428} & \texttt{            UGC03170 } & 261580 & 56221.355 &    120 &  1.0 &   8820.3$\pm$14.6 &    203.4$\pm$4.9 & 0.27$\pm$0.10 & 0.90$\pm$0.54 & 12,1 \\ %    107.4     18.1   1.33
              \texttt{  04483720-0619114} & \texttt{             NGC1667 } & 261582 & 56221.390 &    181 &  1.0 &   4496.9$\pm$10.4 &    160.1$\pm$4.6 & 0.39$\pm$0.01 & 1.15$\pm$0.03 & 99,12 \\ %    106.5     17.2   4.54
              \texttt{  04493401+0015103} & \texttt{             NGC1671 } & 262569 & 56255.261 &    130 &  1.0 &   6279.6$\pm$14.2 &    244.9$\pm$6.2 & 0.31$\pm$0.06 & 0.65$\pm$0.24 & 20,3 \\ %    108.0      4.0   0.98
              \texttt{  04500668+4503057} & \texttt{           PGC016124 } & 142736 & 55616.174 &    245 &  2.0 &   5982.6$\pm$56.9 &    328.5$\pm$108.6 & 0.17$\pm$1.29 &  -        & 3,0 \\ %    169.7    -27.1   0.53
              \texttt{  04500668+4503057} & \texttt{           PGC016124 } & 142737 & 55616.186 &    245 &  2.0 &   5932.2$\pm$53.3 &    239.0$\pm$85.3 &  -        &  -        & 0,0 \\ %    169.3    -27.2   0.60
              \texttt{  04513544-0237235} & \texttt{             NGC1678 } & 142945 & 55619.081 &    250 &  2.0 &   4585.1$\pm$12.3 &    263.3$\pm$7.8 &  -        &  -        & 0,2 \\ %    171.7    -27.2   1.48
              \texttt{  04520479+4932446} & \texttt{           PGC168563 } & 152910 & 55799.448 &     15 &  2.0 &   8302.8$\pm$69.2 &    461.5$\pm$110.7 &  - & - & AGN \\ %    171.3     25.5   0.62
              \texttt{  04523116-0306220} & \texttt{             NGC1684 } & 061547 & 55478.410 &    135 &  2.0 &   4448.2$\pm$13.3 &    268.6$\pm$6.4 & -0.02$\pm$0.02 & 0.39$\pm$0.15 & 30,3 \\ %    170.3     22.0   1.79
              \texttt{  04523116-0306220} & \texttt{             NGC1684 } & 061548 & 55478.422 &    135 &  2.0 &   4468.8$\pm$13.8 &    269.8$\pm$6.8 & -0.06$\pm$0.02 & 0.13$\pm$0.12 & 30,4 \\ %    170.6     22.0   1.43
              \texttt{  04525281+5204476} & \texttt{           PGC016235 } & 260552 & 56181.397 &    -10 &  2.0 &   9652.7$\pm$121.5 &    693.7$\pm$176.3 &  - & - & AGN \\ %    168.6     25.8   0.82
              \texttt{  04525281+5204476} & \texttt{           PGC016235 } & 340495 & 56282.125 &    -10 &  2.0 &   9508.0$\pm$76.3 &    365.6$\pm$51.8 &  - & - & AGN \\ %    174.1     -5.2   0.88
              \texttt{  04532576+0403416} & \texttt{           PGC016263 } & 341332 & 56323.184 &    215 &  1.0 &   8632.7$\pm$14.6 &    137.5$\pm$15.2 & -0.45$\pm$0.00 & 1.11$\pm$0.00 & 80,37 \\ %    108.8    -24.4  23.47
              \texttt{  04543832+0316045} & \texttt{             NGC1691 } & 140726 & 55546.307 &    210 &  2.0 &   4535.4$\pm$15.7 &    172.0$\pm$11.4 & -0.20$\pm$0.00 & -0.24$\pm$0.02 & 187,16 \\ %    180.0     -5.7  10.87
              \texttt{  04565634-0451566} & \texttt{             NGC1700 } & 160328 & 55857.409 &    265 &  2.0 &   3844.7$\pm$13.6 &    243.9$\pm$5.4 &  -        &  -        & 0,0 \\ %    167.5     17.8   4.42
              \texttt{  04594189-0745185} & \texttt{             NGC1726 } & 142116 & 55597.118 &    185 &  2.0 &   3920.9$\pm$11.8 &    256.3$\pm$6.0 & 0.33$\pm$0.09 &  -        & 9,1 \\ %    171.9    -23.1   1.08
              \texttt{  05025822+2259520} & \texttt{           PGC097068 } & 153677 & 55827.388 &    105 &  2.0 &  16627.5$\pm$69.7 &    158.9$\pm$93.3 &  - & - & AGN \\ %    174.5     28.8   0.62
              \texttt{  05051802-0908500} & \texttt{             NGC1779 } & 153939 & 55835.469 &    130 &  2.0 &   3272.7$\pm$13.8 &    163.6$\pm$10.4 & 0.34$\pm$0.02 & 0.64$\pm$0.13 & 33,2 \\ %    167.1     23.0   3.17
              \texttt{  05063500+0735385} & \texttt{             2M05063 } & 262025 & 56238.294 &     95 &  1.0 &  12989.1$\pm$14.8 &    250.4$\pm$5.3 & 0.40$\pm$0.48 &  -        & 16,0 \\ %    107.3     14.8   0.99
              \texttt{  05081967+1721483} & \texttt{          PGC1530971 } & 142810 & 55617.166 &    265 &  2.0 &   5240.1$\pm$22.8 &    236.3$\pm$21.5 &  - & - & AGN \\ %    169.6    -29.2   0.62
              \texttt{  05114519+6729174} & \texttt{            UGC03252 } & 262399 & 56251.312 &     35 &  1.0 &   6011.4$\pm$10.8 &     92.7$\pm$7.2 & 0.18$\pm$0.01 & 1.20$\pm$0.04 & 90,11 \\ %    105.7      9.1   3.08
              \texttt{  05122970+5117149} & \texttt{            UGC03260 } & 062217 & 55497.290 &    115 &  2.0 &   6507.1$\pm$13.4 &    201.6$\pm$9.7 & 0.21$\pm$0.06 & 0.03$\pm$0.29 & 22,3 \\ %    177.7     19.1   1.03
              \texttt{  05140614-1037366} & \texttt{             NGC1843 } & 160772 & 55866.388 &    105 &  1.0 &   2554.3$\pm$11.2 &     23.5$\pm$24.6 &  -        & -0.81$\pm$0.38 & 1,2 \\ %    104.6     15.2   0.98
              \texttt{  05161139-0008596} & \texttt{            UGC03271 } & 261581 & 56221.374 &    200 &  1.0 &   9580.5$\pm$22.5 &    202.2$\pm$24.3 &  - & - & AGN \\ %    106.0     20.8   2.86
              \texttt{  05214155+7219533} & \texttt{           PGC017169 } & 142435 & 55606.140 &    405 &  2.0 &   4908.1$\pm$16.6 &    231.5$\pm$9.8 &  -        &  -        & 0,1 \\ %    179.4    -16.9   0.90
              \texttt{  05312581+6743497} & \texttt{           PGC017387 } & 262401 & 56251.349 &    430 &  1.0 &   4960.4$\pm$14.3 &    316.8$\pm$7.5 & 0.33$\pm$0.17 & 0.36$\pm$0.32 & 8,2 \\ %    105.9      9.9   1.05
              \texttt{  05374496+2428294} & \texttt{          PGC3097142 } & 262112 & 56240.271 &     30 &  1.0 &   7476.7$\pm$15.1 &    154.3$\pm$15.4 & 0.07$\pm$0.19 & -0.49$\pm$0.36 & 9,2 \\ %    105.4     18.2   0.91
              \texttt{  05414221+0640502} & \texttt{           PGC017603 } & 262085 & 56239.319 &    145 &  1.0 &    490.6$\pm$21.4 &     17.8$\pm$29.8 & -0.82$\pm$0.01 & 0.59$\pm$0.06 & 39,17 \\ %    106.6     17.9   2.10
              \texttt{  05420477+6922421} & \texttt{             NGC1961 } & 153904 & 55833.473 &    452 &  2.0 &   3864.9$\pm$13.0 &    239.6$\pm$7.8 & 0.23$\pm$0.01 & 0.23$\pm$0.06 & 122,8 \\ %    169.2     20.4   1.70
              \texttt{  05420477+6922421} & \texttt{             NGC1961 } & 162045 & 55937.228 &    275 &  2.0 &   3900.0$\pm$16.6 &    220.5$\pm$16.8 & 0.23$\pm$0.01 & 0.21$\pm$0.08 & 87,6 \\ %    179.9     -7.9   1.76
              \texttt{  05420477+6922421} & \texttt{             NGC1961 } & 162046 & 55937.243 &    275 &  2.0 &   3885.2$\pm$17.3 &    234.0$\pm$18.3 & 0.21$\pm$0.02 & 0.25$\pm$0.11 & 66,4 \\ %    182.5     -8.0   1.26
              \texttt{  05420477+6922421} & \texttt{             NGC1961 } & 162047 & 55937.260 &    275 &  2.0 &   3880.8$\pm$15.8 &    206.9$\pm$13.5 & 0.21$\pm$0.01 & 0.19$\pm$0.09 & 79,5 \\ %    182.0     -8.0   1.44
              \texttt{  05430850+6036100} & \texttt{          PGC2604391 } & 341681 & 56335.203 &    260 &  1.0 &  16427.7$\pm$18.8 &    423.6$\pm$17.9 &  -        &  -        & 0,1 \\ %    107.1    -19.8   0.53
              \texttt{  05454783+5842038} & \texttt{            UGC03351 } & 142811 & 55617.184 &    345 &  2.0 &   4384.5$\pm$20.0 &    178.2$\pm$23.3 & 0.06$\pm$0.02 & 0.08$\pm$0.16 & 97,5 \\ %    168.9    -22.7   0.63
              \texttt{  05471117+1733467} & \texttt{           PGC213322 } & 342267 & 56353.177 &    270 &  1.0 &   5522.8$\pm$17.5 &     65.0$\pm$30.2 & -0.36$\pm$0.00 & 0.07$\pm$0.01 & 428,57 \\ %    107.6    -28.7   8.37
              \texttt{  05512589-1014438} & \texttt{           PGC148081 } & 262115 & 56240.400 &    240 &  1.0 &    787.1$\pm$51.2 &    102.2$\pm$60.6 & -0.70$\pm$0.10 & 0.43$\pm$0.36 & 9,3 \\ %    105.5     16.0   0.54
              \texttt{  05521140-0727222} & \texttt{             NGC2110 } & 141626 & 55576.215 &    160 &  2.0 &   2292.5$\pm$18.8 &    233.2$\pm$17.1 &  - & - & AGN \\ %    181.5    -11.6  13.35
              \texttt{  05572695+1156572} & \texttt{             NGC2119 } & 141014 & 55558.166 &    155 &  2.0 &   3462.0$\pm$14.8 &    249.4$\pm$8.1 & 0.57$\pm$0.15 &  -        & 5,0 \\ %    171.5     -3.5   2.09
              \texttt{  06023793+6522161} & \texttt{            UGC03386 } & 142434 & 55606.107 &     45 &  2.0 &   4522.3$\pm$13.7 &    168.9$\pm$10.9 & 0.39$\pm$0.01 & 1.08$\pm$0.04 & 67,6 \\ %    178.3    -18.1   4.53
              \texttt{  06043422+5737401} & \texttt{             NGC2128 } & 060942 & 55451.445 &     65 &  2.0 &   2925.1$\pm$14.3 &    251.3$\pm$8.6 & 0.01$\pm$0.03 & 0.67$\pm$0.18 & 32,2 \\ %    170.8     24.1   1.89
              \texttt{  06043422+5737401} & \texttt{             NGC2128 } & 060943 & 55451.458 &     65 &  2.0 &   2916.1$\pm$12.5 &    236.5$\pm$7.0 & 0.03$\pm$0.02 & 0.45$\pm$0.10 & 33,3 \\ %    172.3     24.1   2.57
              \texttt{  06045758-0635165} & \texttt{             2M06045 } & 262475 & 56253.386 &    130 &  1.0& - & - & - & - &  -  \\ %   106.2     13.3   0.77
              \texttt{  06084688+3229032} & \texttt{          PGC1999078 } & 142745 & 55616.229 &    260 &  2.0 &   7280.3$\pm$16.1 &    277.6$\pm$14.6 & -0.15$\pm$0.30 & -0.17$\pm$0.72 & 5,2 \\ %    170.2    -26.3   0.64
              \texttt{  06153645+7102152} & \texttt{            UGC03426 } & 062421 & 55501.420 &    380 &  2.0 &   3957.5$\pm$16.8 &    253.2$\pm$14.6 &  - & - & AGN \\ %    173.3     16.0  10.80
              \texttt{  06153645+7102152} & \texttt{            UGC03426 } & 062422 & 55501.432 &    380 &  2.0 &   3940.6$\pm$15.4 &    233.7$\pm$12.8 &  - & - & AGN \\ %    173.8     16.0  16.61
              \texttt{  06190264+0309512} & \texttt{           PGC086285 } & 140312 & 55538.407 &    273 &  2.0 &   2820.7$\pm$16.4 &    188.4$\pm$15.2 & -0.11$\pm$0.10 & 0.27$\pm$0.59 & 13,1 \\ %    168.9      9.1   0.84
              \texttt{  06201164+6635058} & \texttt{            UGC03438 } & 161345 & 55890.382 &    280 &  1.0 &   4138.9$\pm$18.5 &    102.4$\pm$26.5 & -0.40$\pm$0.08 &  -        & 14,1 \\ %    106.4     10.9   0.78
              \texttt{  06205573-0829441} & \texttt{             UGCA127 } & 262090 & 56239.421 &    110 &  1.0 &    690.7$\pm$14.9 &     30.4$\pm$27.5 & -0.34$\pm$0.06 &  -        & 20,1 \\ %    105.7     19.4   0.67
              \texttt{  06215050+0021581} & \texttt{            UGC03457 } & 140345 & 55539.287 &    230 &  2.0 &   2680.3$\pm$13.1 &    191.2$\pm$8.1 & 0.30$\pm$0.17 &  -        & 6,0 \\ %    167.8      8.9   2.28
              \texttt{  06222832+6634428} & \texttt{            UGC03448 } & 160962 & 55873.433 &    405 &  1.0 &   4349.9$\pm$12.5 &    176.9$\pm$7.9 & 0.45$\pm$0.22 &  -        & 6,0 \\ %    108.0     16.0   1.03
              \texttt{  06255550+6444265} & \texttt{            UGC03458 } & 142437 & 55606.234 &    310 &  2.0 &   4132.2$\pm$31.7 &    226.6$\pm$43.2 & -0.03$\pm$0.21 & -0.84$\pm$0.73 & 9,1 \\ %    178.3    -17.5   0.68
              \texttt{  06265562+5904483} & \texttt{              IC2166 } & 161242 & 55888.306 &    115 &  1.0 &   2621.0$\pm$13.9 &     68.4$\pm$16.1 & -0.33$\pm$0.07 & -0.22$\pm$0.52 & 18,2 \\ %    106.2     13.5   0.61
              \texttt{  06283061+2132595} & \texttt{           PGC019111 } & 140722 & 55546.226 &    184 &  2.0 &   4409.9$\pm$16.5 &    337.0$\pm$12.0 & 0.07$\pm$0.10 & 0.07$\pm$0.34 & 14,2 \\ %    177.5      6.5   1.19
              \texttt{  06283061+2132595} & \texttt{           PGC019111 } & 161196 & 55887.270 &    200 &  1.0 &   4392.7$\pm$15.6 &    300.6$\pm$10.3 & -0.07$\pm$0.09 & 0.21$\pm$0.41 & 18,2 \\ %    106.6     18.0   1.01
              \texttt{  06325201+4731326} & \texttt{           PGC019232 } & 162539 & 55953.098 &     70 &  2.0 &  10281.7$\pm$14.0 &    331.5$\pm$9.6 & 0.52$\pm$0.52 &  -        & 3,0 \\ %    171.2    -13.7   0.71
              \texttt{  06345941+0653184} & \texttt{           PGC019278 } & 142812 & 55617.209 &    270 &  2.0 &   3486.6$\pm$18.1 &    189.4$\pm$21.5 & -0.87$\pm$0.20 &  -        & 5,0 \\ %    168.8    -24.0   0.99
              \texttt{  06391085-0130277} & \texttt{           PGC085930 } & 160605 & 55864.412 &     95 &  2.0 &   2759.3$\pm$16.4 &    231.8$\pm$12.6 & -0.16$\pm$0.15 &  -        & 12,1 \\ %    167.6     24.4   1.06
              \texttt{  06454107+7120378} & \texttt{              IC0449 } & 163484 & 55982.142 &    440 &  2.0 &   3837.6$\pm$14.7 &    240.3$\pm$8.4 &  -        &  -        & 0,1 \\ %    170.5    -17.3   2.80
              \texttt{  06471737+3334021} & \texttt{             NGC2274 } & 140074 & 55533.253 &     97 &  2.0 &   5032.0$\pm$14.3 &    290.3$\pm$6.9 &  -        & -0.22$\pm$0.23 & 1,3 \\ %    170.7     14.3   1.60
              \texttt{  06471737+3334021} & \texttt{             NGC2274 } & 140527 & 55543.218 &    170 &  2.0 &   4949.4$\pm$15.6 &    284.8$\pm$6.9 &  -        & -0.53$\pm$0.38 & 1,1 \\ %    173.3      9.6   1.15
              \texttt{  06500866+6050445} & \texttt{             NGC2273 } & 162543 & 55953.292 &    260 &  1.0 &   1812.3$\pm$12.7 &    112.5$\pm$6.6 & -0.07$\pm$0.00 & 0.91$\pm$0.00 & 336,37 \\ %    107.4    -11.4  21.17
              \texttt{  06501768-0251397} & \texttt{           PGC076120 } & 161353 & 55892.431 &    240 &  2.0 &   2548.0$\pm$20.7 &    285.0$\pm$18.4 & -0.10$\pm$0.10 & 0.08$\pm$0.28 & 22,2 \\ %    166.7     17.1   1.55
              \texttt{  06515795+1617407} & \texttt{           PGC019750 } & 161416 & 55894.291 &    195 &  1.0 &   2582.3$\pm$12.3 &    123.3$\pm$6.8 &  -        &  -        & 0,0 \\ %    105.9     17.5   1.32
              \texttt{  06552767+3316495} & \texttt{           PGC019864 } & 142563 & 55610.273 &    305 &  2.0 &   5175.3$\pm$13.0 &    269.9$\pm$6.7 & 0.17$\pm$0.07 & 0.30$\pm$0.13 & 16,4 \\ %    186.0    -21.5   1.86
              \texttt{  06553570+3945526} & \texttt{            UGC03596 } & 262570 & 56255.279 &    130 &  1.0 &   5146.2$\pm$14.0 &    168.7$\pm$6.2 & 0.59$\pm$0.18 &  -        & 5,0 \\ %    108.1     17.9   1.43
              \texttt{  06584610+5946393} & \texttt{          PGC3096769 } & 260949 & 56201.456 &    -25 &  1.0 &  20467.2$\pm$189.1 &    922.5$\pm$132.7 &  - & - & AGN \\ %    108.3     23.8   1.02
              \texttt{  07033226+0117074} & \texttt{           PGC076449 } & 262114 & 56240.383 &    160 &  1.0 &   9276.4$\pm$12.9 &    197.3$\pm$7.6 & -0.45$\pm$0.33 & -0.23$\pm$0.38 & 2,2 \\ %    107.1     24.1   1.03
              \texttt{  07054202+5034519} & \texttt{             NGC2320 } & 062056 & 55491.383 &    140 &  2.0 &   5738.4$\pm$16.1 &    324.3$\pm$11.3 & 0.27$\pm$0.04 & 0.53$\pm$0.12 & 29,4 \\ %    179.5     25.2   1.37
              \texttt{  07081396+4606569} & \texttt{            UGC03683 } & 140344 & 55539.268 &     50 &  2.0 &   5812.0$\pm$15.1 &    280.2$\pm$7.3 &  -        &  -        & 0,0 \\ %    168.2     12.0   1.35
              \texttt{  07090595+6135438} & \texttt{            UGC03685 } & 161509 & 55896.305 &    135 &  1.0 &   1759.0$\pm$12.9 &     42.1$\pm$19.2 & -0.04$\pm$0.00 & 1.11$\pm$0.00 & 176,21 \\ %    106.2     12.3   5.27
              \texttt{  07111080+5010288} & \texttt{             NGC2340 } & 341480 & 56329.087 &     85 &  1.0 &   5836.6$\pm$12.9 &    243.9$\pm$6.0 & 0.11$\pm$0.12 &  -        & 9,1 \\ %    107.5    -14.9   1.01
              \texttt{  07114179+4952003} & \texttt{            UGC03725 } & 142746 & 55616.285 &    288 &  2.0 &   6043.1$\pm$13.2 &    285.3$\pm$10.9 & 0.54$\pm$0.13 &  -        & 7,0 \\ %    168.1    -20.9   1.01
              \texttt{  07122870+4710004} & \texttt{             NGC2344 } & 144394 & 55660.150 &    325 &  1.0 &    922.8$\pm$15.2 &     55.1$\pm$16.9 & 0.05$\pm$0.25 & -0.07$\pm$0.35 & 4,3 \\ %    110.8    -27.0   1.46
              \texttt{  07122870+4710004} & \texttt{             NGC2344 } & 144395 & 55660.162 &    325 &  1.0 &    919.3$\pm$13.7 &     48.8$\pm$16.6 & -0.30$\pm$0.36 & -0.81$\pm$0.50 & 1,2 \\ %    109.9    -27.0   1.42
              \texttt{  07140387+3516455} & \texttt{            UGC03752 } & 260948 & 56201.436 &     75 &  1.0 &   4594.4$\pm$15.0 &     88.6$\pm$8.1 & -0.16$\pm$0.00 & 0.78$\pm$0.00 & 140,32 \\ %    110.3     28.8  60.80
              \texttt{  07141510+4541557} & \texttt{             MRK0376 } & 160771 & 55866.358 &    170 &  2.0 &  16315.5$\pm$38.7 &    250.8$\pm$42.7 &  - & - & AGN \\ %    165.5     25.0   0.94
              \texttt{  07164122+5323091} & \texttt{           PGC020561 } & 262087 & 56239.359 &    135 &  1.0 &  18515.1$\pm$17.0 &    309.7$\pm$13.2 &  -        &  -        & 0,1 \\ %    106.0     21.5   0.58
              \texttt{  07180060+4405271} & \texttt{           PGC020607 } & 262571 & 56255.301 &     20 &  1.0 &  18445.1$\pm$170.1 &     92.0$\pm$187.0 &  - & - & AGN \\ %    109.3     18.9   1.46
              \texttt{  07193089+5921184} & \texttt{            UGC03789 } & 162711 & 55958.169 &    -20 &  1.0 &   3184.5$\pm$9.6 &    127.5$\pm$6.7 & -0.07$\pm$0.00 & 1.10$\pm$0.01 & 369,55 \\ %    108.4    -11.5  30.52
              \texttt{  07202668+5623271} & \texttt{            UGC03800 } & 161349 & 55892.316 &     30 &  2.0 &  13218.2$\pm$12.9 &    234.3$\pm$9.9 &  -        &  -        & 0,0 \\ %    165.2     15.5   0.69
              \texttt{  07221089-0555472} & \texttt{           PGC020827 } & 140787 & 55548.348 &    100 &  2.0 &   1547.6$\pm$13.9 &    133.7$\pm$14.0 & 0.42$\pm$0.02 &  -        & 34,0 \\ %    174.1     12.1   3.98
              \texttt{  07225814-0357344} & \texttt{           PGC077133 } & 262408 & 56251.445 &    225 &  1.0 &  19893.0$\pm$14.0 &    138.1$\pm$17.0 & -0.09$\pm$0.32 & 0.15$\pm$0.88 & 7,2 \\ %    105.4     22.0   0.52
              \texttt{  07231243+5803532} & \texttt{            UGC03816 } & 061549 & 55478.445 &     52 &  2.0 &   3274.9$\pm$14.0 &    297.5$\pm$6.1 & 0.27$\pm$0.05 & 0.41$\pm$0.17 & 19,3 \\ %    169.7     24.2   2.15
              \texttt{  07231243+5803532} & \texttt{            UGC03816 } & 061550 & 55478.456 &     52 &  2.0 &   3249.7$\pm$13.8 &    299.3$\pm$5.8 & 0.32$\pm$0.05 & 0.61$\pm$0.17 & 16,2 \\ %    170.2     24.2   2.57
              \texttt{  07231243+5803532} & \texttt{            UGC03816 } & 061589 & 55479.424 &     52 &  2.0 &   3280.5$\pm$13.0 &    305.7$\pm$5.9 & 0.31$\pm$0.09 & 0.58$\pm$0.36 & 12,2 \\ %    166.6     24.2   1.99
              \texttt{  07231243+5803532} & \texttt{            UGC03816 } & 061590 & 55479.436 &     52 &  2.0 &   3279.3$\pm$13.2 &    307.5$\pm$5.5 & 0.29$\pm$0.07 & 0.58$\pm$0.31 & 12,2 \\ %    168.0     24.2   2.38
              \texttt{  07243578+5758029} & \texttt{            UGC03828 } & 262400 & 56251.330 &    -20 &  1.0 &   3449.2$\pm$12.4 &     78.6$\pm$10.7 & -0.32$\pm$0.00 & -0.27$\pm$0.03 & 147,16 \\ %    106.6     17.3   3.57
              \texttt{  07252090+1910387} & \texttt{            UGC03840 } & 142587 & 55611.280 &    310 &  2.0 &   8313.0$\pm$14.0 &    298.2$\pm$8.1 & -0.73$\pm$0.29 &  -        & 2,0 \\ %    184.1    -19.0   1.38
              \texttt{  07281299+5830242} & \texttt{            UGC03855 } & 161417 & 55894.307 &     55 &  1.0 &   3110.8$\pm$13.3 &    143.6$\pm$5.6 & 0.15$\pm$0.11 &  -        & 13,0 \\ %    106.3     14.7   1.04
              \texttt{  07285341+3349084} & \texttt{             NGC2388 } & 142564 & 55610.289 &    240 &  2.0 &   4028.8$\pm$21.6 &     55.9$\pm$42.3 & -0.22$\pm$0.00 & -0.52$\pm$0.06 & 231,6 \\ %    185.1    -18.8   2.10
              \texttt{  07312264+1854217} & \texttt{           PGC021204 } & 162541 & 55953.146 &    130 &  2.0 &   8128.0$\pm$14.5 &    222.8$\pm$9.4 & 0.36$\pm$0.18 &  -        & 8,0 \\ %    170.5     -7.5   0.68
              \texttt{  07330464+6504446} & \texttt{            UGC03894 } & 142486 & 55608.228 &    380 &  2.0 &   6628.7$\pm$13.5 &    302.0$\pm$7.0 & 0.16$\pm$0.13 & 0.39$\pm$0.45 & 8,2 \\ %    183.7    -15.1   1.26
              \texttt{  07330464+6504446} & \texttt{            UGC03894 } & 142586 & 55611.226 &    380 &  2.0 &   6644.2$\pm$13.8 &    308.9$\pm$8.1 & 0.18$\pm$0.16 & -0.43$\pm$0.29 & 6,2 \\ %    182.7    -16.0   1.46
              \texttt{  07343635+1816534} & \texttt{             NGC2411 } & 142411 & 55605.307 &    230 &  2.0 &   4959.3$\pm$13.5 &    276.5$\pm$6.9 & 0.47$\pm$0.11 &  -        & 7,0 \\ %    176.2    -15.5   1.33
              \texttt{  07363752+1753023} & \texttt{             NGC2418 } & 262572 & 56255.319 &     65 &  1.0 &   4995.0$\pm$13.5 &    254.5$\pm$4.9 & 0.43$\pm$0.07 &  -        & 15,1 \\ %    108.0     23.1   1.24
              \texttt{  07365707+5846134} & \texttt{           PGC021400 } & 140667 & 55545.298 &     35 &  2.0 &  11733.0$\pm$18.1 &     91.7$\pm$44.9 &  - & - & AGN \\ %    171.7      9.2   1.73
              \texttt{  07405822+5525379} & \texttt{            UGC03957 } & 142543 & 55609.290 &    280 &  2.0 &   9985.6$\pm$17.2 &    304.8$\pm$12.1 & -0.21$\pm$0.59 & -0.33$\pm$1.07 & 2,1 \\ %    183.6    -16.3   1.14
              \texttt{  07424170+6510378} & \texttt{             MRK0078 } & 161981 & 55933.274 &     80 &  1.0 &  10881.2$\pm$25.4 &     96.4$\pm$40.4 &  - & - & AGN \\ %    110.0     -0.6   8.03
              \texttt{  07435033+4936515} & \texttt{              IC0472 } & 262192 & 56243.362 &     25 &  1.0 &   5578.4$\pm$11.5 &    140.8$\pm$6.4 & 0.39$\pm$0.08 & 0.59$\pm$0.27 & 19,3 \\ %    105.5     22.6   0.75
              \texttt{  07441362+3139045} & \texttt{             NGC2435 } & 140374 & 55539.512 &    215 &  2.0 &   4121.7$\pm$14.0 &    192.1$\pm$8.4 & 0.27$\pm$0.05 & 0.61$\pm$0.30 & 19,2 \\ %    170.3     17.0   1.57
              \texttt{  07511761+5010459} & \texttt{            UGC04051 } & 162759 & 55959.144 &     10 &  2.0 &   6178.5$\pm$13.8 &    300.5$\pm$7.3 & 0.05$\pm$0.18 &  -        & 5,0 \\ %    173.7     -9.9   1.26
              \texttt{  07570191+4934021} & \texttt{            UGC04107 } & 340520 & 56282.472 &    295 &  1.0 &   3440.7$\pm$16.3 &     64.7$\pm$22.4 & -0.45$\pm$0.02 & -0.65$\pm$0.11 & 70,5 \\ %    105.2      9.6   0.80
              \texttt{  07594014+1523122} & \texttt{            UGC04145 } & 142577 & 55611.111 &    130 &  2.0 &   4546.3$\pm$14.6 &    164.6$\pm$12.9 & 0.15$\pm$0.00 & 0.95$\pm$0.02 & 125,13 \\ %    187.9    -15.1  27.99
              \texttt{  08002366+3949494} & \texttt{             NGC2493 } & 140723 & 55546.279 &     30 &  2.0 &   3889.6$\pm$13.8 &    225.8$\pm$8.4 & 0.33$\pm$0.05 & 0.60$\pm$0.15 & 18,3 \\ %    179.2     14.2   1.26
              \texttt{  08014590+5633120} & \texttt{             NGC2488 } & 142588 & 55611.297 &    275 &  2.0 &   8488.1$\pm$14.9 &    290.1$\pm$8.6 & 0.38$\pm$0.23 & 1.04$\pm$0.81 & 4,1 \\ %    182.5    -15.6   1.03
              \texttt{  08015724+0833064} & \texttt{             NGC2508 } & 160986 & 55876.398 &    130 &  2.0 &   4224.9$\pm$24.6 &    310.2$\pm$29.7 & -0.13$\pm$0.20 & -0.86$\pm$0.46 & 4,1 \\ %    191.0     28.0   1.33
              \texttt{  08015724+0833064} & \texttt{             NGC2508 } & 162712 & 55958.184 &    130 &  2.0 &   4284.6$\pm$12.6 &    263.7$\pm$5.9 & 0.49$\pm$0.05 & 0.80$\pm$0.18 & 15,2 \\ %    173.8     -5.2   1.57
              \texttt{  08022465+0924489} & \texttt{             NGC2513 } & 141016 & 55558.272 &    170 &  2.0 &   4619.5$\pm$14.4 &    297.0$\pm$6.5 &  -        &  -        & 1,0 \\ %    167.4     12.4   1.46
              \texttt{  08040584+0506498} & \texttt{            UGC04203 } & 341484 & 56329.314 &    325 &  1.0 &   3976.1$\pm$15.4 &     74.5$\pm$22.3 &  - & - & AGN \\ %    106.7     -7.4   3.58
              \texttt{  08053779-0058174} & \texttt{           PGC022720 } & 261705 & 56225.480 &    156 &  1.0 &  25649.9$\pm$14.2 &    418.6$\pm$17.5 &  -        &  -        &  -        \\ %    107.0     28.0   0.87
              \texttt{  08061345+1742231} & \texttt{             NGC2522 } & 142439 & 55606.329 &    215 &  2.0 &   4648.1$\pm$15.9 &    289.1$\pm$10.8 & 0.21$\pm$0.07 &  -        & 13,1 \\ %    183.4    -12.4   1.43
              \texttt{  08071471+0428106} & \texttt{           PGC022798 } & 162511 & 55951.353 &    230 &  2.0 &   9152.8$\pm$14.9 &    198.5$\pm$8.4 &  -        &  -        & 0,1 \\ %    171.8     -0.5   1.11
              \texttt{  08095257+5754458} & \texttt{           PGC022906 } & 142545 & 55609.324 &    365 &  2.0 &   7741.8$\pm$18.0 &    280.5$\pm$13.4 & 0.23$\pm$0.08 & 0.36$\pm$0.21 & 13,3 \\ %    183.8    -14.3   1.16
              \texttt{  08102329+4216262} & \texttt{          PGC2195631 } & 161350 & 55892.336 &    110 &  2.0 &  18422.0$\pm$16.4 &    363.4$\pm$12.7 &  -        &  -        & 0,1 \\ %    165.4     21.6   0.52
              \texttt{  08102329+4216262} & \texttt{          PGC2195631 } & 161418 & 55894.325 &    110 &  2.0 &  18438.5$\pm$16.2 &    318.6$\pm$16.0 &  -        & -0.42$\pm$0.45 & 1,2 \\ %    271.9     21.0   0.75
              \texttt{  08110158+0505143} & \texttt{              IC2231 } & 142640 & 55613.278 &    300 &  2.0 &   8876.0$\pm$15.0 &    267.6$\pm$8.8 & 0.43$\pm$0.29 & 0.02$\pm$0.45 & 2,3 \\ %    178.0    -13.4   1.02
              \texttt{  08131464+4559232} & \texttt{             NGC2537 } & 261746 & 56229.407 &    165 &  1.0& - & - & - & - &  -  \\ %   111.0     26.5   1.18
              \texttt{  08144007+4903411} & \texttt{             NGC2541 } & 261485 & 56219.448 &     -5 &  1.0 &    526.6$\pm$21.3 &     71.1$\pm$31.0 & -0.54$\pm$0.05 & 0.00$\pm$0.14 & 16,8 \\ %    105.6     26.3   0.70
              \texttt{  08154484+5819159} & \texttt{            UGC04289 } & 341481 & 56329.178 &     95 &  1.0 &   7983.9$\pm$14.1 &    239.8$\pm$6.3 & 0.46$\pm$0.12 &  -        & 10,0 \\ %    106.7    -10.1   0.88
              \texttt{  08172577+2141080} & \texttt{            UGC04308 } & 262402 & 56251.365 &    100 &  1.0 &   3518.3$\pm$12.2 &     77.9$\pm$16.6 & -0.41$\pm$0.01 & -0.53$\pm$0.06 & 113,8 \\ %    107.0     26.8   2.44
              \texttt{  08173676+3526455} & \texttt{            UGC04306 } & 161151 & 55884.357 &    135 &  1.0 &   2321.9$\pm$15.4 &     49.4$\pm$26.7 & -0.38$\pm$0.01 & -0.24$\pm$0.06 & 127,8 \\ %    108.0     25.5   1.94
              \texttt{  08175347+2328195} & \texttt{             NGC2554 } & 163598 & 55984.090 &    160 &  1.0 &   4045.4$\pm$12.2 &    188.0$\pm$4.5 & 0.28$\pm$0.02 & 0.87$\pm$0.27 & 39,2 \\ %    108.4    -17.4   1.64
              \texttt{  08185834+5748111} & \texttt{             NGC2549 } & 261725 & 56228.435 &      1 &  1.0 &   1022.8$\pm$13.5 &    147.5$\pm$3.8 & 0.01$\pm$0.14 &  -        & 3,0 \\ %    107.6     23.3   4.73
              \texttt{  08194833+2201531} & \texttt{             NGC2565 } & 160960 & 55873.398 &    175 &  1.0 &   3523.5$\pm$11.3 &    156.2$\pm$6.1 & 0.26$\pm$0.08 &  -        & 16,0 \\ %    107.5     29.1   1.17
              \texttt{  08202368+2107533} & \texttt{             NGC2562 } & 142589 & 55611.314 &    181 &  2.0 &   4996.0$\pm$13.8 &    176.9$\pm$10.0 & 1.19$\pm$1.18 &  -        & 2,1 \\ %    184.0    -13.6   1.37
              \texttt{  08203567+2104042} & \texttt{             NGC2563 } & 140734 & 55546.502 &    250 &  2.0 &   4441.0$\pm$13.5 &    286.9$\pm$6.0 &  -        &  -        & 0,3 \\ %    172.0     18.7   1.42
              \texttt{  08223994+5619455} & \texttt{            UGC04357 } & 161419 & 55894.343 &     90 &  1.0 &   8433.5$\pm$13.0 &    147.3$\pm$7.4 & -0.21$\pm$0.02 & -0.25$\pm$0.13 & 48,4 \\ %    106.8     17.8   1.15
              \texttt{  08224347+2233109} & \texttt{             NGC2577 } & 261445 & 56218.440 &    105 &  1.0 &   2003.6$\pm$12.7 &    215.9$\pm$5.8 & 0.14$\pm$0.14 &  -        & 11,1 \\ %    107.1     29.7   0.94
              \texttt{  08262485+5953433} & \texttt{           PGC023680 } & 161352 & 55892.373 &     90 &  2.0 &   7856.6$\pm$14.3 &    301.4$\pm$15.7 & 0.16$\pm$0.06 & 0.42$\pm$0.30 & 19,2 \\ %    165.3     17.3   1.03
              \texttt{  08270808+2558132} & \texttt{             NGC2592 } & 261410 & 56217.447 &     55 &  1.0 &   1944.6$\pm$12.0 &    232.6$\pm$4.5 & -0.28$\pm$0.21 & -0.49$\pm$0.18 & 4,3 \\ %    106.8     29.4   1.36
              \texttt{  08270808+2558132} & \texttt{             NGC2592 } & 340877 & 56305.200 &     55 &  1.0 &   1941.2$\pm$14.1 &    240.0$\pm$4.6 & 0.10$\pm$0.18 & 0.15$\pm$0.51 & 7,1 \\ %    106.5      5.3   1.10
              \texttt{  08284712-0656246} & \texttt{             MRK1216 } & 142410 & 55605.243 &    250 &  2.0 &   6331.8$\pm$15.6 &    343.1$\pm$9.2 & 0.27$\pm$0.06 & 0.11$\pm$0.21 & 17,3 \\ %    176.8     -5.5   1.33
              \texttt{  08284712-0656246} & \texttt{             MRK1216 } & 161426 & 55894.454 &    160 &  1.0 &   6363.0$\pm$12.0 &    356.2$\pm$7.4 & 0.24$\pm$0.05 & 0.20$\pm$0.19 & 27,3 \\ %    105.8     24.7   1.26
              \texttt{  08284712-0656246} & \texttt{             MRK1216 } & 161511 & 55896.450 &    250 &  1.0 &   6373.0$\pm$13.7 &    341.3$\pm$10.1 & 0.25$\pm$0.06 & 0.68$\pm$0.57 & 22,1 \\ %    106.8     24.2   1.14
              \texttt{  08355356+0042259} & \texttt{             NGC2618 } & 163418 & 55980.173 &    145 &  1.0 &   3983.4$\pm$12.5 &    148.8$\pm$7.6 &  -        &  -        & 3,0 \\ %    107.3    -10.6   0.78
              \texttt{  08424792+7258352} & \texttt{             NGC2614 } & 262410 & 56251.482 &    330 &  1.0 &   3394.8$\pm$13.5 &     58.3$\pm$23.3 & 0.29$\pm$0.57 &  -        & 4,0 \\ %    106.3     14.0   0.48
              \texttt{  08433809+5012199} & \texttt{             NGC2639 } & 163599 & 55984.109 &    123 &  1.0 &   3121.5$\pm$12.9 &    188.6$\pm$5.3 & 0.48$\pm$0.01 & 0.83$\pm$0.05 & 81,5 \\ %    108.6    -15.8   7.13
              \texttt{  08442146+5850307} & \texttt{            UGC04549 } & 341683 & 56335.346 &    330 &  1.0 &   1262.8$\pm$15.9 &     16.0$\pm$26.9 & -0.36$\pm$0.05 & -0.21$\pm$0.18 & 25,5 \\ %    107.1    -10.6   0.55
              \texttt{  08471585+7259082} & \texttt{             NGC2629 } & 141416 & 55570.368 &    455 &  2.0 &   3584.3$\pm$12.4 &    298.6$\pm$6.5 & 0.28$\pm$0.02 & 0.48$\pm$0.07 & 46,7 \\ %    170.8      0.1   1.28
              \texttt{  08492189+1904298} & \texttt{             NGC2672 } & 140309 & 55538.343 &    120 &  2.0 &   4290.0$\pm$14.6 &    283.0$\pm$5.7 &  -        & 0.03$\pm$0.50 & 1,3 \\ %    169.5     24.2   1.31
              \texttt{  08524134+3325184} & \texttt{             NGC2683 } & 160961 & 55873.415 &     97 &  1.0 &    372.5$\pm$14.7 &    108.3$\pm$17.8 & 0.16$\pm$0.05 & 0.46$\pm$0.17 & 24,3 \\ %    108.9     28.6   3.67
              \texttt{  08533273+5118493} & \texttt{             NGC2681 } & 262089 & 56239.402 &     70 &  1.0 &    641.6$\pm$12.8 &    103.3$\pm$5.7 & 0.67$\pm$0.02 &  -        & 15,0 \\ %    106.6     24.4  12.10
              \texttt{  08542706-0304015} & \texttt{             NGC2695 } & 161510 & 55896.428 &    170 &  1.0 &   1784.8$\pm$13.3 &    222.8$\pm$3.6 &  -        &  -        & 0,0 \\ %    107.0     26.4   4.05
              \texttt{  08565924+5120504} & \texttt{             NGC2693 } & 140492 & 55542.321 &    160 &  2.0 &   4821.6$\pm$13.5 &    331.4$\pm$5.8 & -0.07$\pm$0.09 & -0.27$\pm$0.16 & 9,3 \\ %    166.6     16.7   1.84
              \texttt{  08572051+0255171} & \texttt{             NGC2713 } & 140318 & 55538.505 &    295 &  2.0 &   3869.5$\pm$13.5 &    235.9$\pm$6.1 & 0.40$\pm$0.05 & 0.89$\pm$0.27 & 18,2 \\ %    171.9     25.3   1.42
              \texttt{  08590808+1108566} & \texttt{             NGC2720 } & 142641 & 55613.324 &    205 &  2.0 &   8709.1$\pm$15.1 &    324.3$\pm$9.2 & 0.22$\pm$0.46 &  -        & 2,0 \\ %    177.9     -8.9   0.94
              \texttt{  09015837+6009062} & \texttt{            UGC04730 } & 162713 & 55958.243 &     95 &  1.0 &   3292.4$\pm$13.3 &    101.9$\pm$9.5 & -0.43$\pm$0.00 & 0.35$\pm$0.01 & 167,43 \\ %    109.1     -5.1  15.28
              \texttt{  09052131+1818472} & \texttt{             NGC2749 } & 142184 & 55598.379 &    245 &  2.0 &   4140.4$\pm$14.1 &    268.0$\pm$7.4 & 0.26$\pm$0.02 & 0.58$\pm$0.11 & 32,4 \\ %    170.3     -1.6   1.53
              \texttt{  09073352+6028454} & \texttt{             NGC2816 } & 162219 & 55943.406 &    265 &  1.0 &   1238.4$\pm$14.2 &     69.9$\pm$16.4 & -0.38$\pm$0.00 & -0.34$\pm$0.00 & 37,3 \\ %    107.4      1.1   0.77
              \texttt{  09083728+3737174} & \texttt{             NGC2759 } & 142642 & 55613.356 &    230 &  2.0 &   6855.6$\pm$15.0 &    283.3$\pm$7.6 & 0.08$\pm$0.10 &  -        & 8,1 \\ %    178.4    -11.1   1.06
              \texttt{  09085837-0935587} & \texttt{           PGC025752 } & 341352 & 56323.290 &    173 &  1.0 &  14994.1$\pm$19.1 &    317.8$\pm$14.7 &  -        &  -        & 0,1 \\ %    109.6      5.8   0.96
              \texttt{  09101187+5024048} & \texttt{             NGC2767 } & 142414 & 55605.393 &    355 &  2.0 &   4870.3$\pm$14.7 &    244.5$\pm$7.6 & 0.45$\pm$0.10 & 1.44$\pm$0.77 & 7,1 \\ %    169.4     -8.5   1.04
              \texttt{  09101187+5024048} & \texttt{             NGC2767 } & 251846 & 56064.138 &    355 &  1.0 &   4879.5$\pm$13.1 &    248.5$\pm$5.8 & 0.40$\pm$0.14 &  -        & 8,1 \\ %    107.4    -23.1   0.96
              \texttt{  09101187+5024048} & \texttt{             NGC2767 } & 261584 & 56221.466 &     -5 &  1.0 &   4875.4$\pm$12.8 &    248.1$\pm$4.9 & 0.40$\pm$0.12 &  -        & 7,0 \\ %    105.6     25.2   1.37
              \texttt{  09102011+0702165} & \texttt{             NGC2775 } & 161215 & 55887.422 &    160 &  1.0 &   1316.4$\pm$13.4 &    166.1$\pm$4.0 & -0.05$\pm$0.23 &  -        & 3,0 \\ %    107.8     29.1   2.43
              \texttt{  09113750+6002139} & \texttt{             NGC2768 } & 261748 & 56229.468 &     93 &  1.0 &   1318.0$\pm$13.0 &    172.8$\pm$4.0 & 0.17$\pm$0.02 & 0.43$\pm$0.08 & 40,5 \\ %    108.6     22.3   2.36
              \texttt{  09122439+3501387} & \texttt{             NGC2778 } & 340804 & 56294.493 &    230 &  1.0 &   1979.6$\pm$15.8 &    159.1$\pm$5.9 & 0.05$\pm$0.16 & 0.88$\pm$0.43 & 8,1 \\ %    111.1     13.5   1.12
              \texttt{  09133949+2959340} & \texttt{             NGC2783 } & 142639 & 55612.377 &    170 &  2.0 &   6674.9$\pm$16.3 &    241.7$\pm$10.4 & 0.27$\pm$0.04 & 0.25$\pm$0.14 & 20,6 \\ %    180.5     -9.3   1.45
              \texttt{  09145961+2943492} & \texttt{             NGC2789 } & 142413 & 55605.375 &    220 &  2.0 &   6265.2$\pm$14.0 &    183.0$\pm$11.6 & -0.19$\pm$0.01 & -0.13$\pm$0.06 & 107,10 \\ %    173.2     -5.7   1.76
              \texttt{  09164777+4946491} & \texttt{           PGC026193 } & 341439 & 56327.416 &    255 &  1.0 &   8424.3$\pm$12.9 &    305.4$\pm$6.8 & 0.15$\pm$0.31 & 0.27$\pm$0.86 & 4,3 \\ %    106.5     -4.3   0.92
              \texttt{  09165350+1727271} & \texttt{           PGC026204 } & 140493 & 55542.342 &    183 &  2.0 &   8398.3$\pm$13.7 &    237.3$\pm$8.9 & -1.18$\pm$0.59 & -1.15$\pm$0.34 & 1,2 \\ %    166.7     25.1   0.75
              \texttt{  09180931+1611526} & \texttt{             NGC2819 } & 141420 & 55570.456 &    225 &  2.0 &   8813.7$\pm$14.5 &    312.4$\pm$7.5 &  -        &  -        & 0,0 \\ %    171.0     14.5   0.77
              \texttt{  09182597+1618196} & \texttt{           PGC026292 } & 140310 & 55538.363 &     65 &  2.0 &   8581.9$\pm$22.2 &    282.6$\pm$20.3 &  - & - & AGN \\ %    167.5     26.4   2.35
              \texttt{  09191853+6912122} & \texttt{             NGC2787 } & 140373 & 55539.473 &    300 &  2.0 &    627.3$\pm$13.2 &    205.0$\pm$6.3 & 0.19$\pm$0.02 & 0.53$\pm$0.08 & 30,4 \\ %    168.2     11.8   2.16
              \texttt{  09194687+3344594} & \texttt{             NGC2832 } & 140121 & 55534.354 &    165 &  2.0 &   6740.6$\pm$13.3 &    340.4$\pm$7.1 & 0.40$\pm$0.16 & 0.41$\pm$0.51 & 5,2 \\ %    170.1     24.9   1.41
              \texttt{  09220265+5058353} & \texttt{             NGC2841 } & 144503 & 55670.216 &    290 &  2.0 &    599.5$\pm$13.1 &    230.1$\pm$8.3 & 0.25$\pm$0.01 & 0.42$\pm$0.04 & 43,7 \\ %    179.8    -24.4   5.31
              \texttt{  09234300+2254324} & \texttt{           PGC026614 } & 251034 & 56024.242 &    335 &  1.0 &   9757.3$\pm$53.4 &     96.6$\pm$84.3 &  - & - & AGN \\ %    113.7    -25.6   1.40
              \texttt{  09234300+2254324} & \texttt{           PGC026614 } & 261446 & 56218.493 &    165 &  1.0 &   9671.8$\pm$24.4 &    148.3$\pm$29.0 &  - & - & AGN \\ %    106.3     27.9   1.49
              \texttt{  09241854+3430481} & \texttt{             NGC2859 } & 261806 & 56231.455 &    157 &  1.0 &   1627.1$\pm$14.1 &    172.8$\pm$3.5 & 0.33$\pm$0.06 &  -        & 16,1 \\ %    108.3     28.4   2.71
              \texttt{  09251217-0649476} & \texttt{              IC2471 } & 142488 & 55608.274 &    145 &  2.0 &   6105.7$\pm$14.4 &    181.2$\pm$10.2 &  -        &  -        & 0,1 \\ %    184.4     -0.1   2.13
              \texttt{  09254253+1125557} & \texttt{             NGC2872 } & 140122 & 55534.384 &     45 &  2.0 &   3207.1$\pm$13.8 &    293.3$\pm$5.8 & 0.39$\pm$0.19 & 0.07$\pm$0.33 & 4,4 \\ %    168.5     28.0   1.80
              \texttt{  09260324+1244041} & \texttt{            UGC05025 } & 163186 & 55976.180 &     80 &  2.0 &   8472.3$\pm$22.2 &    197.5$\pm$30.3 &  - & - & AGN \\ %    166.6     -4.7   1.02
              \texttt{  09301694+2932239} & \texttt{             NGC2893 } & 342011 & 56342.158 &    165 &  1.0 &   1663.4$\pm$13.8 &     41.5$\pm$16.7 & -0.21$\pm$0.00 & -0.13$\pm$0.00 & 196,16 \\ %    108.8     -7.2  22.86
              \texttt{  09321011+2130029} & \texttt{             NGC2903 } & 160963 & 55873.451 &    102 &  1.0 &    506.0$\pm$12.8 &     75.2$\pm$8.4 & -0.39$\pm$0.00 & -0.44$\pm$0.02 & 181,11 \\ %    107.1     29.8   7.33
              \texttt{  09325289+6737026} & \texttt{             NGC2892 } & 142438 & 55606.312 &    361 &  2.0 &   6732.8$\pm$16.2 &    272.6$\pm$9.1 & 0.68$\pm$0.16 & 0.16$\pm$0.29 & 5,3 \\ %    177.9     -8.8   0.88
              \texttt{  09380516+0936598} & \texttt{             NGC2940 } & 141456 & 55571.454 &    295 &  2.0 &   8417.3$\pm$12.9 &    218.6$\pm$7.9 &  -        & 0.09$\pm$0.87 & 0,2 \\ %    171.3     17.0   0.81
              \texttt{  09380516+0936598} & \texttt{             NGC2940 } & 141457 & 55571.465 &    295 &  2.0 &   8417.5$\pm$14.6 &    200.4$\pm$9.4 & -0.16$\pm$0.37 & -0.36$\pm$0.37 & 2,2 \\ %    170.7     17.0   0.96
              \texttt{  09383289+1701527} & \texttt{             NGC2943 } & 142688 & 55615.359 &    305 &  2.0 &   8239.7$\pm$15.2 &    259.2$\pm$8.4 & 0.53$\pm$0.17 &  -        & 5,0 \\ %    173.1     -6.2   1.00
              \texttt{  09403637+0334369} & \texttt{             NGC2960 } & 162714 & 55958.269 &    210 &  1.0 &   4870.3$\pm$12.1 &    155.2$\pm$4.2 & 0.48$\pm$0.01 & 1.07$\pm$0.04 & 60,10 \\ %    107.8      7.8   9.06
              \texttt{  09420333+0020113} & \texttt{             NGC2967 } & 144555 & 55673.167 &    135 &  2.0 &   1862.4$\pm$13.1 &     77.9$\pm$27.4 & -0.26$\pm$0.08 & 0.37$\pm$0.59 & 12,1 \\ %    168.3    -25.7   0.76
              \texttt{  09420333+0020113} & \texttt{             NGC2967 } & 144556 & 55673.181 &    135 &  2.0 &   1851.9$\pm$15.7 &     93.3$\pm$24.0 & -0.40$\pm$0.06 & 0.07$\pm$0.30 & 12,3 \\ %    167.8    -25.7   0.70
              \texttt{  09423511+5851043} & \texttt{             NGC2950 } & 262031 & 56238.459 &    135 &  1.0 &   1275.6$\pm$14.3 &    168.9$\pm$3.7 & 0.55$\pm$0.11 &  -        & 4,0 \\ %    106.6     22.0   8.84
              \texttt{  09425425+3150499} & \texttt{             NGC2964 } & 343049 & 56378.279 &    270 &  1.0 &   1283.6$\pm$14.7 &     82.3$\pm$14.4 & -0.30$\pm$0.00 & -0.24$\pm$0.02 & 183,18 \\ %    110.2    -21.3   5.59
              \texttt{  09430865-1022596} & \texttt{             NGC2979 } & 162301 & 55946.353 &    205 &  1.0 &   2641.1$\pm$13.3 &     92.3$\pm$11.4 & 0.24$\pm$0.03 & 0.95$\pm$0.10 & 60,5 \\ %    106.5     15.1   1.09
              \texttt{  09431201+3155438} & \texttt{             NGC2968 } & 161346 & 55890.412 &     40 &  1.0 &   1524.9$\pm$42.1 &    221.5$\pm$65.8 &  -        &  -        & 0,1 \\ %    107.4     27.7   0.38
              \texttt{  09483604+3325173} & \texttt{             NGC3003 } & 340609 & 56285.319 &     79 &  1.0 &   1491.8$\pm$17.2 &     99.6$\pm$19.1 & -0.56$\pm$0.00 & -0.03$\pm$0.00 & 105,31 \\ %    108.0     20.3  10.40
              \texttt{  09505711+3333124} & \texttt{             NGC3021 } & 262186 & 56242.447 &    105 &  1.0 &   1603.1$\pm$18.1 &     68.3$\pm$31.3 & -0.42$\pm$0.01 & -0.27$\pm$0.11 & 68,6 \\ %    107.0     28.4   1.12
              \texttt{  09530714+1640396} & \texttt{             NGC3041 } & 163187 & 55976.197 &    100 &  1.0 &   1378.0$\pm$13.9 &     50.3$\pm$16.7 & -0.12$\pm$0.00 & 0.44$\pm$0.00 & 14,1 \\ %    106.8     -2.2   0.93
              \texttt{  09534088+0134467} & \texttt{             NGC3044 } & 342469 & 56360.309 &    304 &  1.0 &   1218.2$\pm$15.0 &     28.1$\pm$28.0 & -0.49$\pm$0.01 & 0.01$\pm$0.02 & 178,60 \\ %    106.5     -8.9   2.09
              \texttt{  09542701-0657122} & \texttt{              IC0574 } & 341578 & 56331.329 &    185 &  1.0 &   6047.1$\pm$15.1 &    354.6$\pm$10.3 & -0.15$\pm$0.39 &  -        & 6,2 \\ %    107.0      7.2   0.73
              \texttt{  09544965+0916179} & \texttt{             NGC3049 } & 340610 & 56285.351 &    215 &  1.0 &   1344.8$\pm$27.3 &     97.3$\pm$41.4 & 0.18$\pm$0.01 & -0.46$\pm$0.00 & 427,104 \\ %    106.5     24.7  32.98
              \texttt{  09551804+0416122} & \texttt{             NGC3055 } & 262215 & 56245.479 &     60 &  1.0 &   1779.7$\pm$13.3 &     32.7$\pm$18.3 & -0.17$\pm$0.00 & -0.03$\pm$0.01 & 477,98 \\ %    105.8     29.6  45.01
              \texttt{  09555243+6940469} & \texttt{             NGC3034 } & 144552 & 55673.121 &    360 &  1.0 &    179.9$\pm$15.1 &     93.1$\pm$12.5 & -0.07$\pm$0.00 & -0.37$\pm$0.01 & 1113,42 \\ %    110.4    -18.2  13.37
              \texttt{  09562016+2713393} & \texttt{              IC2520 } & 162225 & 55943.492 &    185 &  1.0 &   1200.8$\pm$15.1 &     44.5$\pm$21.0 & -0.41$\pm$0.01 & 0.06$\pm$0.03 & 117,26 \\ %    107.3     12.7   3.90
              \texttt{  09580691+1021353} & \texttt{             NGC3070 } & 262594 & 56256.426 &    215 &  1.0 &   5329.7$\pm$11.6 &    224.0$\pm$4.9 & -0.11$\pm$0.41 &  -        & 1,0 \\ %    106.3     30.0   1.33
              \texttt{  09582105+3222119} & \texttt{             NGC3067 } & 163609 & 55984.385 &    285 &  1.0 &   1435.6$\pm$14.2 &     71.2$\pm$16.6 & -0.43$\pm$0.00 & -0.40$\pm$0.00 & 145,9 \\ %    108.1     -8.2   2.77
              \texttt{  10015792+5540480} & \texttt{             NGC3079 } & 163698 & 55987.357 &    359 &  1.0 &   1107.7$\pm$14.6 &    160.6$\pm$10.8 & 0.37$\pm$0.03 & 0.65$\pm$0.18 & 54,3 \\ %    107.5    -11.4   1.46
              \texttt{  10031907+6844022} & \texttt{             NGC3077 } & 161627 & 55916.452 &    425 &  1.0 &    -43.5$\pm$13.8 &     43.5$\pm$17.9 & -0.63$\pm$0.00 & 0.03$\pm$0.00 & 232,133 \\ %    106.9      9.9  38.38
              \texttt{  10035880+2216334} & \texttt{            UGC05420 } & 051118 & 55327.166 &    243 &  2.0 &   6055.8$\pm$12.2 &    265.4$\pm$7.2 &  -        &  -        & 2,0 \\ %    171.8    -28.9   1.17
              \texttt{  10035880+2216334} & \texttt{            UGC05420 } & 051119 & 55327.177 &    243 &  2.0 &   6057.8$\pm$13.6 &    266.5$\pm$7.0 & 0.67$\pm$0.30 &  -        & 3,0 \\ %    170.9    -28.9   1.28
              \texttt{  10051397-0743068} & \texttt{             NGC3115 } & 250604 & 56012.187 &     90 &  1.0 &    637.5$\pm$12.9 &    286.2$\pm$2.4 & -0.13$\pm$0.10 & -0.25$\pm$0.16 & 4,3 \\ %    107.2    -13.5   6.75
              \texttt{  10054161-0758532} & \texttt{           PGC029300 } & 340519 & 56282.450 &    225 &  1.0 &    680.6$\pm$14.1 &     43.2$\pm$21.2 &  -        &  -        & 0,0 \\ %    104.9     26.4   0.57
              \texttt{  10055999+5848443} & \texttt{            UGC05435 } & 351384 & 56430.135 &    400 &  1.0 &   2799.0$\pm$14.3 &    220.0$\pm$4.0 &  -        &  -        & 0,1 \\ %    108.0    -20.4   1.79
              \texttt{  10133157+2244152} & \texttt{             NGC3162 } & 262116 & 56240.469 &    165 &  1.0 &   1250.6$\pm$11.9 &     41.3$\pm$18.4 & -0.43$\pm$0.00 & -0.40$\pm$0.00 & 91,10 \\ %    106.3     29.1   2.54
              \texttt{  10133829-0055319} & \texttt{            UGC05515 } & 142964 & 55619.247 &    110 &  2.0 &  12989.6$\pm$16.2 &    329.4$\pm$11.1 &  -        &  -        & 1,0 \\ %    167.7     -0.8   0.70
              \texttt{  10134567+0325288} & \texttt{             NGC3166 } & 163603 & 55984.213 &     84 &  1.0 &   1302.0$\pm$14.1 &    147.3$\pm$4.1 & 0.44$\pm$0.02 &  -        & 31,1 \\ %    108.4     -1.5   5.68
              \texttt{  10135049+3845536} & \texttt{             NGC3158 } & 140091 & 55533.408 &    183 &  2.0 &   6774.0$\pm$12.6 &    289.7$\pm$6.2 & -0.06$\pm$0.19 & -0.06$\pm$0.44 & 4,2 \\ %    169.3     25.5   1.21
              \texttt{  10141509+0327580} & \texttt{             NGC3169 } & 340522 & 56282.522 &    232 &  1.0 &   1212.9$\pm$12.2 &    163.6$\pm$4.9 & 0.24$\pm$0.02 & 0.75$\pm$0.12 & 44,3 \\ %    105.9     27.1   1.71
              \texttt{  10163416+2107223} & \texttt{             NGC3177 } & 342013 & 56342.197 &    125 &  1.0 &   1275.5$\pm$11.1 &    121.2$\pm$13.0 & -0.20$\pm$0.00 & -0.29$\pm$0.00 & 80,6 \\ %    109.2     -0.7   1.25
              \texttt{  10165363+7324023} & \texttt{             NGC3147 } & 142491 & 55608.303 &    325 &  2.0 &   2780.2$\pm$13.5 &    233.1$\pm$8.0 & 0.42$\pm$0.03 & 0.87$\pm$0.09 & 40,3 \\ %    184.3     -8.1   2.23
              \texttt{  10180564+2149549} & \texttt{             NGC3190 } & 140811 & 55549.368 &    118 &  2.0 &   1188.4$\pm$13.9 &    163.6$\pm$10.1 & 0.29$\pm$0.03 & 0.71$\pm$0.19 & 23,2 \\ %    179.5     26.1   2.84
              \texttt{  10182488+2153383} & \texttt{             NGC3193 } & 262140 & 56241.461 &    200 &  1.0 &   1342.7$\pm$12.7 &    208.1$\pm$3.5 & -0.02$\pm$0.09 &  -        & 8,0 \\ %    106.2     29.2   2.19
              \texttt{  10203840+2530177} & \texttt{             NGC3209 } & 144235 & 55656.281 &    265 &  2.0 &   6122.2$\pm$14.0 &    308.9$\pm$8.2 & 0.05$\pm$0.40 &  -        & 4,1 \\ %    171.0    -20.9   1.19
              \texttt{  10211787+2755484} & \texttt{              IC2565 } & 342012 & 56342.177 &    190 &  1.0 &  14589.6$\pm$16.3 &    249.3$\pm$7.8 &  -        &  -        & 0,1 \\ %    109.1     -1.4   1.44
              \texttt{  10232701+1953543} & \texttt{             NGC3226 } & 262214 & 56245.459 &    205 &  1.0 &   1260.7$\pm$12.4 &    202.6$\pm$4.4 & 0.15$\pm$0.02 & 0.54$\pm$0.05 & 60,7 \\ %    105.4     29.5   2.14
              \texttt{  10233060+1951538} & \texttt{             NGC3227 } & 162548 & 55953.469 &    305 &  1.0 &   1107.7$\pm$15.8 &    141.8$\pm$11.0 &  - & - & AGN \\ %    108.3     12.2  18.17
              \texttt{  10262836+2013417} & \texttt{              IC0610 } & 350990 & 56418.203 &    210 &  1.0 &   1127.8$\pm$16.3 &     81.3$\pm$27.8 & -0.44$\pm$0.00 & -0.49$\pm$0.00 & 44,2 \\ %    105.3    -27.9   0.63
              \texttt{  10271019-0319082} & \texttt{           PGC030732 } & 142440 & 55606.352 &    115 &  2.0 &   8957.6$\pm$14.8 &    207.0$\pm$12.1 &  -        &  -        & 1,0 \\ %    175.6      7.8   1.10
              \texttt{  10271836+2830267} & \texttt{             NGC3245 } & 160964 & 55873.475 &    175 &  1.0 &   1276.0$\pm$14.0 &    205.7$\pm$4.2 & 0.01$\pm$0.05 & 0.37$\pm$0.21 & 30,3 \\ %    106.4     28.1   1.87
              \texttt{  10291992+2929291} & \texttt{             NGC3254 } & 351489 & 56433.169 &    243 &  1.0 &   1318.0$\pm$12.5 &    105.3$\pm$6.0 & 0.06$\pm$0.00 & 1.07$\pm$0.00 & 38,3 \\ %    107.4    -27.9   2.11
              \texttt{  10301064-0309488} & \texttt{           PGC030960 } & 140207 & 55536.489 &    230 &  2.0 &  11166.7$\pm$12.9 &    330.2$\pm$6.8 & 0.38$\pm$0.12 & 0.56$\pm$0.27 & 8,2 \\ %    170.5     29.5   1.18
              \texttt{  10313885+2559023} & \texttt{            UGC05713 } & 341483 & 56329.226 &    185 &  1.0 &   6191.5$\pm$12.5 &    162.1$\pm$5.9 & 0.18$\pm$0.03 & 0.96$\pm$0.13 & 45,4 \\ %    106.8      6.6   1.29
              \texttt{  10323195+5424035} & \texttt{            UGC05720 } & 351023 & 56419.211 &    330 &  1.0 &   1357.2$\pm$18.6 &     20.1$\pm$28.5 & -0.76$\pm$0.00 & 0.44$\pm$0.00 & 219,170 \\ %    106.7    -22.2  52.98
              \texttt{  10323481+6502277} & \texttt{             NGC3259 } & 341684 & 56335.365 &    375 &  1.0 &   1644.0$\pm$14.3 &     40.8$\pm$18.5 & 0.01$\pm$0.04 & 1.05$\pm$0.18 & 39,3 \\ %    107.3     -5.0   1.07
              \texttt{  10325545+2830422} & \texttt{             NGC3277 } & 062579 & 55504.481 &     20 &  2.0 &   1421.7$\pm$14.0 &    127.3$\pm$14.1 & -0.02$\pm$0.02 & 0.59$\pm$0.07 & 43,6 \\ %    166.5     27.4   2.21
              \texttt{  10325545+2830422} & \texttt{             NGC3277 } & 062580 & 55504.492 &     20 &  2.0 &   1416.7$\pm$13.6 &    138.3$\pm$10.2 & -0.00$\pm$0.02 & 0.60$\pm$0.06 & 44,6 \\ %    167.5     27.4   2.34
              \texttt{  10341978+1345165} & \texttt{            UGC05739 } & 262409 & 56251.463 &    150 &  1.0 &   2873.7$\pm$14.6 &     17.0$\pm$26.7 & -0.32$\pm$0.01 & -0.43$\pm$0.04 & 176,13 \\ %    105.5     29.9   3.40
              \texttt{  10344477-0158088} & \texttt{            UGC05745 } & 342033 & 56343.349 &    200 &  1.0 &    892.6$\pm$12.7 &     73.3$\pm$10.6 & -0.19$\pm$0.00 & -0.28$\pm$0.04 & 149,10 \\ %    107.6      5.3   3.28
              \texttt{  10361516-0820021} & \texttt{              IC0624 } & 142183 & 55598.349 &    220 &  2.0 &   4927.2$\pm$14.3 &    228.3$\pm$8.6 & 0.43$\pm$0.12 &  -        & 7,0 \\ %    169.3     13.4   0.86
              \texttt{  10361626+3719285} & \texttt{             NGC3294 } & 262187 & 56242.466 &    115 &  1.0 &   1522.0$\pm$13.6 &     79.0$\pm$14.1 & -0.30$\pm$0.01 & 0.19$\pm$0.00 & 46,9 \\ %    107.5     26.8   0.76
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051086 & 55324.199 &    400 &  2.0 &   8004.2$\pm$12.5 &    271.1$\pm$7.4 & 0.22$\pm$0.51 & 0.61$\pm$0.42 & 1,1 \\ %    168.2    -20.8   1.03
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051087 & 55324.210 &    400 &  2.0 &   8001.4$\pm$12.6 &    254.3$\pm$8.5 &  -        & 0.27$\pm$0.37 & 1,3 \\ %    167.9    -20.8   0.92
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051385 & 55336.149 &    400 &  2.0 &   7975.5$\pm$14.2 &    246.1$\pm$7.5 &  -        &  -        & 0,1 \\ %    172.0    -20.1   1.53
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051386 & 55336.166 &    400 &  2.0 &   7986.8$\pm$13.6 &    241.0$\pm$7.7 &  -        &  -        & 0,1 \\ %    171.9    -20.1   1.25
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051387 & 55336.183 &    400 &  2.0 &   8005.6$\pm$13.4 &    265.8$\pm$6.9 &  -        &  -        & 0,0 \\ %    172.5    -20.1   1.44
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051582 & 55347.135 &    400 &  2.0 &   8013.2$\pm$14.1 &    261.3$\pm$7.5 &  -        &  -        & 0,0 \\ %    169.7    -18.7   1.74
              \texttt{  10362128+5837124} & \texttt{             NGC3286 } & 051583 & 55347.146 &    400 &  2.0 &   8024.6$\pm$13.3 &    260.7$\pm$8.0 &  -        & -0.16$\pm$0.66 & 1,2 \\ %    169.5    -18.7   1.14
              \texttt{  10384585+5330118} & \texttt{             NGC3310 } & 162582 & 55955.293 &    170 &  1.0 &    952.7$\pm$12.6 &     80.3$\pm$10.0 & -0.26$\pm$0.00 & 0.51$\pm$0.01 & 226,20 \\ %    107.0      3.8  40.33
              \texttt{  10390953+4141127} & \texttt{             NGC3319 } & 250212 & 56000.125 &     85 &  1.0 &    699.7$\pm$20.2 &     39.6$\pm$27.1 & -0.63$\pm$0.18 &  -        & 6,1 \\ %    106.9    -12.2   0.68
              \texttt{  10390953+4141127} & \texttt{             NGC3319 } & 252271 & 56078.155 &    270 &  1.0 &    719.6$\pm$19.9 &     27.7$\pm$33.2 & -0.48$\pm$0.21 &  -        & 5,0 \\ %    109.4    -24.5   0.63
              \texttt{  10433114+2455199} & \texttt{             NGC3344 } & 163610 & 55984.402 &    330 &  1.0 &    529.6$\pm$13.9 &     53.1$\pm$12.8 & -0.22$\pm$0.00 & 0.01$\pm$0.01 & 288,76 \\ %    107.8     -2.2  16.96
              \texttt{  10435773+1142129} & \texttt{             NGC3351 } & 162304 & 55946.491 &    163 &  1.0 &    712.6$\pm$13.3 &     83.3$\pm$7.8 & -0.43$\pm$0.00 & -0.70$\pm$0.02 & 210,12 \\ %    107.6     19.0  14.70
              \texttt{  10461264+0148479} & \texttt{             NGC3365 } & 262798 & 56262.473 &    164 &  1.0 &    988.9$\pm$17.2 &     21.2$\pm$33.0 & -0.55$\pm$0.01 & 0.08$\pm$0.06 & 45,11 \\ %    107.8     30.0   2.58
              \texttt{  10463496+1345026} & \texttt{             NGC3367 } & 262573 & 56255.461 &     70 &  1.0 &   2988.1$\pm$14.0 &    115.5$\pm$12.8 & -0.04$\pm$0.00 & -0.21$\pm$0.01 & 423,32 \\ %    107.2     29.9  18.89
              \texttt{  10464574+1149117} & \texttt{             NGC3368 } & 163119 & 55972.419 &    315 &  1.0 &    867.5$\pm$12.5 &    124.7$\pm$4.3 & 0.17$\pm$0.01 & 0.61$\pm$0.10 & 47,3 \\ %    107.0      7.0   4.60
              \texttt{  10470999+7250228} & \texttt{             NGC3348 } & 140795 & 55548.495 &    425 &  2.0 &   2736.9$\pm$12.6 &    253.6$\pm$6.4 & 0.18$\pm$0.11 &  -        & 10,0 \\ %    170.0      9.3   1.88
              \texttt{  10474048+3855533} & \texttt{            UGC05893 } & 140728 & 55546.381 &     85 &  2.0 &  10419.0$\pm$15.2 &    310.6$\pm$7.4 &  -        &  -        & 0,0 \\ %    171.3     23.7   0.99
              \texttt{  10474143+1104376} & \texttt{            UGC05897 } & 162716 & 55958.303 &     70 &  1.0 &   2653.6$\pm$18.7 &     45.2$\pm$30.0 & -0.30$\pm$0.12 &  -        & 9,0 \\ %    108.7     14.2   0.52
              \texttt{  10474239+1359083} & \texttt{             NGC3377 } & 262694 & 56260.439 &     47 &  1.0 &    653.4$\pm$14.7 &    150.4$\pm$4.0 & 0.75$\pm$0.36 &  -        & 1,0 \\ %    108.7     30.0   5.22
              \texttt{  10474959+1234538} & \texttt{             NGC3379 } & 262660 & 56259.448 &     67 &  1.0 &    874.8$\pm$13.9 &    222.4$\pm$3.1 & 0.12$\pm$0.07 & 0.45$\pm$0.15 & 11,2 \\ %    109.1     30.1   3.92
              \texttt{  10495938+0021115} & \texttt{           PGC032447 } & 141321 & 55567.408 &     70 &  2.0 &  11045.0$\pm$20.7 &    122.1$\pm$33.3 & 0.46$\pm$0.37 &  -        & 6,0 \\ %    169.1     25.6   0.35
              \texttt{  10495938+0021115} & \texttt{           PGC032447 } & 141968 & 55590.435 &    250 &  2.0 &  11033.1$\pm$14.8 &    148.7$\pm$15.0 & 0.10$\pm$0.12 &  -        & 13,0 \\ %    168.5     17.4   0.57
              \texttt{  10505331+1324437} & \texttt{             NGC3412 } & 262661 & 56259.464 &    155 &  1.0 &    816.0$\pm$13.4 &     99.6$\pm$5.2 &  -        &  -        & 0,0 \\ %    107.3     30.0   5.76
              \texttt{  10511624+2758298} & \texttt{             NGC3414 } & 262188 & 56242.486 &    195 &  1.0 &   1435.3$\pm$15.2 &    239.1$\pm$4.7 & 0.17$\pm$0.03 & 0.62$\pm$0.09 & 30,4 \\ %    107.2     27.7   1.69
              \texttt{  10511799+4434185} & \texttt{            UGC05953 } & 160965 & 55873.493 &     80 &  1.0 &   3176.7$\pm$12.6 &    129.8$\pm$6.9 & 0.87$\pm$0.27 &  -        & 4,0 \\ %    107.2     24.6   1.42
              \texttt{  10521141+3257015} & \texttt{             NGC3430 } & 163188 & 55976.217 &     35 &  1.0 &   1547.7$\pm$13.7 &     70.0$\pm$12.9 & -0.41$\pm$0.00 & -0.49$\pm$0.00 & 82,6 \\ %    107.1      1.1   0.81
              \texttt{  10523113+3637076} & \texttt{             NGC3432 } & 252363 & 56081.151 &    213 &  1.0 &    440.6$\pm$70.7 &     51.1$\pm$46.2 &  - & - & AGN \\ %    109.6    -25.5   2.64
              \texttt{  10535485+7341253} & \texttt{             NGC3403 } & 351022 & 56419.126 &    435 &  1.0 &   1192.7$\pm$49.4 &     91.1$\pm$72.8 & -0.35$\pm$0.00 &  -        & 12,0 \\ %    107.4    -15.1   0.39
              \texttt{  10561600+4219591} & \texttt{           PGC032873 } & 161354 & 55892.451 &     40 &  2.0 &   7353.7$\pm$14.8 &    325.8$\pm$7.1 & 0.29$\pm$0.05 & 0.78$\pm$0.43 & 14,1 \\ %    166.2     25.2   1.43
              \texttt{  10561600+4219591} & \texttt{           PGC032873 } & 251790 & 56063.211 &    220 &  1.0 &   7366.6$\pm$13.0 &    348.5$\pm$5.3 & 0.20$\pm$0.06 & 0.16$\pm$0.20 & 22,3 \\ %    105.9    -24.8   1.68
              \texttt{  10561600+4219591} & \texttt{           PGC032873 } & 262117 & 56240.485 &     40 &  1.0 &   7352.8$\pm$12.7 &    343.8$\pm$5.7 & 0.27$\pm$0.06 & 0.46$\pm$0.29 & 14,2 \\ %    106.1     25.0   1.67
              \texttt{  11000239+1450295} & \texttt{             NGC3485 } & 262595 & 56256.465 &     50 &  1.0 &   1393.2$\pm$11.5 &     52.9$\pm$16.5 & -0.24$\pm$0.02 & -0.15$\pm$0.07 & 71,10 \\ %    105.5     29.7   1.07
              \texttt{  11001858+1354045} & \texttt{             NGC3489 } & 342035 & 56343.420 &    250 &  1.0 &    656.1$\pm$12.4 &    105.2$\pm$5.6 & 0.33$\pm$0.02 &  -        & 22,0 \\ %    106.8      5.2   7.97
              \texttt{  11002394+2858293} & \texttt{             NGC3486 } & 250802 & 56017.318 &    225 &  1.0 &    640.2$\pm$13.1 &     56.5$\pm$11.3 & 0.10$\pm$0.02 & 0.91$\pm$0.06 & 48,6 \\ %    107.8    -16.0   5.42
              \texttt{  11004538+1033117} & \texttt{              IC0664 } & 142182 & 55598.270 &     50 &  2.0 &   9960.2$\pm$15.3 &    304.3$\pm$7.3 & -0.61$\pm$0.27 & -0.47$\pm$0.64 & 3,2 \\ %    168.1     13.2   0.96
              \texttt{  11004795+1043417} & \texttt{            UGC06093 } & 341460 & 56328.446 &    205 &  1.0 &  10580.3$\pm$11.9 &    179.6$\pm$8.5 & 0.43$\pm$0.03 & 0.76$\pm$0.09 & 34,7 \\ %    106.8     13.4   1.65
              \texttt{  11031119+2758207} & \texttt{             NGC3504 } & 163611 & 55984.419 &    330 &  1.0 &   1458.9$\pm$13.0 &    109.7$\pm$6.2 & 0.19$\pm$0.00 & -0.26$\pm$0.00 & 455,74 \\ %    108.0     -0.7  18.86
              \texttt{  11032539+1808072} & \texttt{             NGC3507 } & 162227 & 55943.532 &    300 &  1.0 &    906.7$\pm$13.9 &     60.8$\pm$14.8 & 0.11$\pm$0.01 & 0.28$\pm$0.05 & 124,10 \\ %    109.1     20.5   1.69
              \texttt{  11042732+3812320} & \texttt{            UGC06132 } & 141415 & 55570.349 &     85 &  2.0 &   8788.7$\pm$26.3 &    162.8$\pm$55.0 &  - & - & AGN \\ %    174.0     17.9   0.62
              \texttt{  11042732+3812320} & \texttt{            UGC06132 } & 141794 & 55584.299 &     95 &  2.0& - & - & - & - &  AGN  \\ %   185.3     12.7   1.41
              \texttt{  11054859-0002092} & \texttt{             NGC3521 } & 162055 & 55937.380 &    211 &  1.0 &    752.6$\pm$14.3 &    122.0$\pm$4.8 & 0.55$\pm$0.05 &  -        & 5,0 \\ %    112.4     25.4  12.62
              \texttt{  11064749+7234066} & \texttt{             NGC3516 } & 340521 & 56282.490 &    367 &  1.0 &   2582.6$\pm$15.0 &    179.1$\pm$9.5 &  - & - & AGN \\ %    104.9      8.9   2.61
              \texttt{  11143700+1249048} & \texttt{             NGC3593 } & 262615 & 56257.474 &     89 &  1.0 &    592.7$\pm$15.5 &     75.5$\pm$9.1 & -0.21$\pm$0.01 & 0.27$\pm$0.03 & 108,16 \\ %    107.6     29.5   2.88
              \texttt{  11150622+1447136} & \texttt{             NGC3596 } & 144326 & 55659.108 &     65 &  1.0 &   1154.0$\pm$14.9 &     37.0$\pm$16.6 & -0.32$\pm$0.00 & -0.14$\pm$0.00 & 84,7 \\ %    110.1    -15.9   3.64
              \texttt{  11155197+4135289} & \texttt{             NGC3600 } & 262516 & 56254.470 &     10 &  1.0 &    674.6$\pm$15.6 &     52.2$\pm$25.0 & -0.87$\pm$0.01 & 0.44$\pm$0.02 & 43,56 \\ %    105.8     25.1   1.61
              \texttt{  11165465+1803065} & \texttt{             NGC3607 } & 262695 & 56260.455 &    125 &  1.0 &    916.3$\pm$13.6 &    226.3$\pm$3.7 & 0.38$\pm$0.05 & 0.78$\pm$0.27 & 16,2 \\ %    109.0     29.4   2.07
              \texttt{  11165896+1808547} & \texttt{             NGC3608 } & 262216 & 56245.498 &     80 &  1.0 &   1189.3$\pm$13.1 &    197.6$\pm$3.3 & 0.03$\pm$0.07 &  -        & 10,0 \\ %    107.0     27.6   2.26
              \texttt{  11183613+5759597} & \texttt{             NGC3613 } & 262738 & 56261.461 &    100 &  1.0 &   2006.5$\pm$13.6 &    214.2$\pm$3.6 & -0.76$\pm$0.37 &  -        & 2,0 \\ %    108.8     19.3   1.71
              \texttt{  11185595+1305319} & \texttt{             NGC3623 } & 162723 & 55958.485 &    234 &  1.0 &    748.1$\pm$12.9 &    152.2$\pm$3.8 & 0.29$\pm$0.03 & 0.81$\pm$0.18 & 26,2 \\ %    107.8     16.8   2.91
              \texttt{  11201502+1259286} & \texttt{             NGC3627 } & 163427 & 55980.238 &     45 &  1.0 &    696.3$\pm$12.7 &    121.3$\pm$4.7 & 0.24$\pm$0.01 & 1.06$\pm$0.12 & 59,2 \\ %    107.3      6.6   4.34
              \texttt{  11201701+1335221} & \texttt{             NGC3628 } & 162965 & 55968.459 &    185 &  1.0 &    804.1$\pm$16.6 &     84.4$\pm$28.9 & -0.14$\pm$0.09 & -0.33$\pm$0.29 & 16,2 \\ %    109.2     12.3   1.65
              \texttt{  11205383+5656366} & \texttt{           PGC034754 } & 342958 & 56374.335 &    315 &  1.0 &  13757.0$\pm$15.8 &    373.3$\pm$8.3 &  -        &  -        & 0,1 \\ %    106.8    -12.9   0.86
              \texttt{  11210685+0314051} & \texttt{             NGC3640 } & 340780 & 56293.415 &    100 &  1.0 &   1257.9$\pm$14.1 &    180.1$\pm$4.2 &  -        &  -        & 0,2 \\ %    108.4     28.3   2.21
              \texttt{  11211226-0259029} & \texttt{           PGC034786 } & 342034 & 56343.366 &    270 &  1.0 &   7283.3$\pm$12.6 &    140.5$\pm$12.6 & -0.20$\pm$0.01 & 0.11$\pm$0.06 & 158,12 \\ %    107.6     10.9   1.26
              \texttt{  11212841+3432394} & \texttt{           PGC094177 } & 140494 & 55542.412 &    170 &  2.0 &  12180.0$\pm$15.9 &    297.3$\pm$10.9 & -0.80$\pm$0.55 &  -        & 3,1 \\ %    168.0     26.0   0.69
              \texttt{  11221801+5904272} & \texttt{             NGC3642 } & 250705 & 56015.181 &     49 &  1.0 &   1536.8$\pm$14.7 &     84.9$\pm$10.5 & -0.24$\pm$0.00 & 0.07$\pm$0.00 & 77,17 \\ %    109.0    -14.4   2.28
              \texttt{  11233229-0839308} & \texttt{             NGC3660 } & 340587 & 56284.500 &    110 &  1.0 &   3603.5$\pm$12.5 &     94.6$\pm$9.7 & -0.21$\pm$0.01 & 0.76$\pm$0.03 & 86,18 \\ %    106.2     29.4   5.86
              \texttt{  11244363+3845460} & \texttt{             NGC3665 } & 262737 & 56261.443 &     25 &  1.0 &   2030.9$\pm$15.6 &    224.0$\pm$5.0 & -0.21$\pm$0.04 & 0.21$\pm$0.19 & 21,3 \\ %    111.6     25.6   1.44
              \texttt{  11260858+4335093} & \texttt{             NGC3675 } & 262797 & 56262.442 &      1 &  1.0 &    728.2$\pm$14.9 &    110.9$\pm$5.2 & 0.29$\pm$0.03 &  -        & 22,0 \\ %    109.0     24.2   3.38
              \texttt{  11262660+5702538} & \texttt{             NGC3674 } & 262638 & 56258.499 &     30 &  1.0 &   2015.3$\pm$13.7 &    213.3$\pm$6.2 &  -        &  -        & 2,0 \\ %    107.8     19.8   1.17
              \texttt{  11271117+1701491} & \texttt{             NGC3684 } & 250709 & 56015.353 &    295 &  1.0 &   1117.7$\pm$13.0 &     25.3$\pm$25.9 & -0.41$\pm$0.00 & -0.38$\pm$0.00 & 41,4 \\ %    107.3    -11.0   1.33
              \texttt{  11273188+5652361} & \texttt{             NGC3683 } & 251033 & 56024.107 &    126 &  1.0 &   1658.8$\pm$22.1 &     79.0$\pm$25.9 & -0.35$\pm$0.05 &  -        & 18,1 \\ %    113.4    -16.1   1.57
              \texttt{  11284198+0432222} & \texttt{                 b22 } & 162719 & 55958.413 &    150 &  2.0 &  37498.4$\pm$16.1 &    349.7$\pm$19.3 &  -        &  -        &  -        \\ %    169.3     27.7   0.56
              \texttt{  11284198+0432222} & \texttt{                 b22 } & 162720 & 55958.425 &    150 &  2.0 &  37491.2$\pm$12.6 &    368.8$\pm$17.0 &  -        &  -        &  -        \\ %    169.3     27.7   0.64
              \texttt{  11284198+0432222} & \texttt{                 b22 } & 162721 & 55958.436 &    150 &  2.0 &  37530.2$\pm$17.7 &    373.9$\pm$20.2 &  -        &  -        &  -        \\ %    169.8     27.7   0.52
              \texttt{  11284198+0432222} & \texttt{                 b22 } & 250521 & 56010.419 &    150 &  1.0 &  37553.4$\pm$15.4 &    373.3$\pm$18.8 &  -        &  -        &  -        \\ %    107.0      9.1   0.58
              \texttt{  11300745+0916358} & \texttt{             NGC3705 } & 262518 & 56254.508 &    122 &  1.0 &    980.7$\pm$13.3 &    103.3$\pm$8.7 & -0.04$\pm$0.03 & 0.47$\pm$0.19 & 41,3 \\ %    107.1     28.6   1.12
              \texttt{  11323494+5304041} & \texttt{             NGC3718 } & 163279 & 55977.237 &     45 &  1.0 &    951.5$\pm$14.0 &    176.9$\pm$6.2 & -0.01$\pm$0.02 & 0.56$\pm$0.09 & 53,4 \\ %    106.8     -1.0   1.46
              \texttt{  11335553+2338375} & \texttt{            UGC06548 } & 250151 & 55999.188 &     40 &  1.0& - & - & - & - &  -  \\ %   106.9     -3.6   0.42
              \texttt{  11344932+4904388} & \texttt{              IC0712 } & 142200 & 55598.481 &    280 &  2.0 &   9826.4$\pm$15.7 &    313.7$\pm$8.2 & 0.12$\pm$0.34 & -0.08$\pm$0.43 & 4,2 \\ %    170.9      5.5   0.74
              \texttt{  11355732+7032081} & \texttt{             NGC3735 } & 142412 & 55605.357 &    355 &  2.0 &   2639.4$\pm$13.8 &    147.9$\pm$13.9 & -0.07$\pm$0.01 & 1.01$\pm$0.03 & 106,13 \\ %    172.3     -3.9   3.14
              \texttt{  11364797+5417372} & \texttt{             NGC3756 } & 163695 & 55987.222 &      1 &  1.0 &   1254.2$\pm$13.5 &     23.8$\pm$26.2 & -0.35$\pm$0.05 &  -        & 21,0 \\ %    107.9     -4.6   0.74
              \texttt{  11380904-0936257} & \texttt{             NGC3789 } & 162059 & 55937.478 &    175 &  1.0 &   5483.2$\pm$16.6 &    179.4$\pm$11.9 & 0.27$\pm$0.13 & 0.46$\pm$0.61 & 11,1 \\ %    112.1     27.7   0.84
              \texttt{  11400684+5836473} & \texttt{             NGC3795 } & 351548 & 56441.162 &    415 &  1.0 &   1176.8$\pm$19.1 &     60.0$\pm$39.8 & -0.32$\pm$0.00 & -0.01$\pm$0.00 & 10,3 \\ %    107.2    -18.4   0.46
              \texttt{  11401689+1743404} & \texttt{             NGC3801 } & 250803 & 56017.347 &    300 &  1.0 &   3426.4$\pm$12.3 &    187.0$\pm$10.0 & -0.02$\pm$0.06 & 0.54$\pm$0.20 & 28,3 \\ %    108.1    -10.6   0.92
              \texttt{  11404166+2020348} & \texttt{             NGC3805 } & 163510 & 55982.442 &    245 &  2.0 &   6479.9$\pm$13.5 &    294.5$\pm$6.1 & -0.11$\pm$0.04 & 0.15$\pm$0.15 & 29,4 \\ %    168.4      6.1   1.40
              \texttt{  11405873+1128160} & \texttt{             NGC3810 } & 161626 & 55916.432 &    215 &  1.0 &    950.5$\pm$13.0 &     68.9$\pm$8.2 & -0.16$\pm$0.02 & -0.03$\pm$0.18 & 42,3 \\ %    106.2     29.6   1.58
              \texttt{  11415735-0609203} & \texttt{             NGC3818 } & 143961 & 55648.271 &    105 &  2.0 &   1637.4$\pm$13.9 &    192.9$\pm$6.9 &  -        &  -        & 0,0 \\ %    165.1     -3.9   2.50
              \texttt{  11421107+1016398} & \texttt{             NGC3822 } & 141628 & 55576.376 &    175 &  2.0 &   6047.8$\pm$15.6 &    126.3$\pm$17.1 & 0.04$\pm$0.02 & 0.85$\pm$0.06 & 51,4 \\ %    181.0     25.3   3.61
              \texttt{  11422942+1819580} & \texttt{            UGC06670 } & 163612 & 55984.436 &    170 &  1.0 &    878.6$\pm$18.5 &     48.3$\pm$29.7 & -0.58$\pm$0.03 & 0.42$\pm$0.08 & 27,11 \\ %    107.2      5.8   0.86
              \texttt{  11440217+1956593} & \texttt{             NGC3842 } & 150532 & 55700.219 &    175 &  2.0 &   6173.1$\pm$20.0 &    295.2$\pm$9.3 &  -        &  -        & 0,2 \\ %    178.9    -26.3   1.52
              \texttt{  11452766+2048257} & \texttt{           PGC036650 } & 144239 & 55656.342 &    245 &  2.0 &   6848.3$\pm$11.1 &    270.4$\pm$6.9 & 0.19$\pm$0.08 & 0.49$\pm$0.27 & 12,2 \\ %    169.1    -12.4   1.14
              \texttt{  11453317+5858408} & \texttt{            UGC06732 } & 161514 & 55896.501 &      5 &  1.0 &   2356.9$\pm$12.8 &     94.2$\pm$7.5 & 0.34$\pm$0.03 &  -        & 33,0 \\ %    105.9     18.5   3.07
              \texttt{  11454556+1049286} & \texttt{             NGC3869 } & 161355 & 55892.496 &    136 &  2.0 &   2972.4$\pm$13.6 &    232.7$\pm$6.8 & 0.12$\pm$0.05 & 0.80$\pm$0.26 & 30,2 \\ %    169.1     28.5   1.39
              \texttt{  11454906+1346000} & \texttt{             NGC3872 } & 142835 & 55617.449 &    205 &  2.0 &   3078.2$\pm$14.7 &    336.7$\pm$5.6 & -0.27$\pm$0.25 & -0.42$\pm$0.30 & 3,3 \\ %    169.1      8.1   1.37
              \texttt{  11483820+4842388} & \texttt{             NGC3893 } & 262517 & 56254.490 &     -5 &  1.0 &    918.6$\pm$13.8 &     67.3$\pm$11.3 & -0.40$\pm$0.01 & -0.50$\pm$0.09 & 61,5 \\ %    106.6     22.2   1.48
              \texttt{  11484595+2938285} & \texttt{           PGC036880 } & 350403 & 56395.330 &    190 &  1.0 &   6739.2$\pm$14.0 &    143.0$\pm$13.8 & 0.07$\pm$0.03 & 0.50$\pm$0.16 & 61,5 \\ %    106.5    -16.2   0.72
              \texttt{  11485036+5924561} & \texttt{             NGC3894 } & 141028 & 55558.428 &     20 &  2.0 &   3229.7$\pm$14.7 &    326.0$\pm$10.1 & 0.34$\pm$0.05 & 0.90$\pm$0.16 & 22,3 \\ %    175.0     14.1   0.97
              \texttt{  11491536+5605036} & \texttt{             NGC3898 } & 144558 & 55673.286 &    290 &  2.0 &   1142.7$\pm$13.9 &    213.6$\pm$7.2 & 0.15$\pm$0.02 & 0.66$\pm$0.05 & 27,4 \\ %    175.3    -17.4   5.81
              \texttt{  11504150+2000544} & \texttt{             NGC3919 } & 151268 & 55724.168 &    330 &  2.0 &   6008.8$\pm$14.5 &    287.7$\pm$9.8 & 0.34$\pm$0.08 & 0.75$\pm$0.35 & 12,2 \\ %    177.6    -28.0   1.36
              \texttt{  11504548+5149271} & \texttt{             NGC3917 } & 341355 & 56323.519 &    244 &  1.0 &    906.9$\pm$2.4 &     11.9$\pm$29.5 & -0.02$\pm$0.23 &  -        & 5,0 \\ %    110.8      7.4   1.15
              \texttt{  11514768+4840593} & \texttt{             NGC3928 } & 342276 & 56353.442 &    361 &  1.0 &    933.8$\pm$13.1 &     55.2$\pm$12.3 & -0.31$\pm$0.00 & -0.06$\pm$0.01 & 210,49 \\ %    108.0     -2.6  13.15
              \texttt{  11524264+2037527} & \texttt{             NGC3937 } & 151027 & 55714.194 &    215 &  2.0 &   6574.6$\pm$14.2 &    298.5$\pm$9.0 & 0.14$\pm$0.37 &  -        & 2,0 \\ %    167.3    -27.5   0.85
              \texttt{  11525536+3659109} & \texttt{             NGC3941 } & 262637 & 56258.482 &     10 &  1.0 &    887.2$\pm$14.3 &    132.9$\pm$4.2 & 0.19$\pm$0.03 & 0.89$\pm$0.14 & 21,2 \\ %    108.4     25.2   5.30
              \texttt{  11534174+4751316} & \texttt{             NGC3949 } & 351491 & 56433.225 &    305 &  1.0 &    766.7$\pm$13.3 &     60.0$\pm$15.3 & -0.28$\pm$0.01 & -0.14$\pm$0.00 & 30,5 \\ %    108.4    -21.6   1.20
              \texttt{  11534902+5219355} & \texttt{             NGC3953 } & 162545 & 55953.325 &    100 &  1.0 &   1014.5$\pm$12.4 &    123.9$\pm$5.1 & 0.20$\pm$0.04 & 1.00$\pm$0.33 & 31,1 \\ %    107.1      9.1   1.65
              \texttt{  11541224+0008116} & \texttt{              IC0745 } & 351805 & 56449.136 &    185 &  1.0 &   1092.3$\pm$14.2 &     25.1$\pm$25.7 & -0.56$\pm$0.00 & 0.10$\pm$0.00 & 156,62 \\ %    105.9    -28.5  27.67
              \texttt{  11554511+5519144} & \texttt{             NGC3972 } & 163566 & 55983.258 &    115 &  1.0 &    726.5$\pm$25.9 &     57.0$\pm$35.7 & -0.54$\pm$0.04 &  -        & 27,1 \\ %    107.4     -2.3   0.82
              \texttt{  11555729+0644580} & \texttt{             NGC3976 } & 163406 & 55979.437 &    235 &  1.0 &   2454.8$\pm$11.8 &    172.0$\pm$4.0 & 0.40$\pm$0.04 & 1.42$\pm$0.40 & 25,1 \\ %    107.2     12.3   2.00
              \texttt{  11562816+5507313} & \texttt{             NGC3982 } & 163407 & 55979.458 &    375 &  1.0 &   1077.3$\pm$12.4 &     62.9$\pm$9.0 & 0.01$\pm$0.00 & 1.33$\pm$0.01 & 191,20 \\ %    107.0     -0.9  15.83
              \texttt{  11573559+5527318} & \texttt{             NGC3990 } & 142770 & 55616.466 &    220 &  2.0 &    668.0$\pm$13.6 &    122.9$\pm$12.7 &  -        &  -        & 1,0 \\ %    168.1     -1.7   1.53
              \texttt{  11573559+5527318} & \texttt{             NGC3990 } & 163696 & 55987.239 &     10 &  1.0 &    651.2$\pm$13.2 &    117.5$\pm$5.2 &  -        &  -        & 1,0 \\ %    107.4     -3.6   1.84
              \texttt{  11573559+5527318} & \texttt{             NGC3990 } & 251059 & 56028.305 &    220 &  1.0 &    653.4$\pm$13.2 &    118.4$\pm$5.3 &  -        &  -        & 2,0 \\ %    106.8    -15.2   2.30
              \texttt{  11573598+5322282} & \texttt{             NGC3992 } & 250603 & 56012.167 &    128 &  1.0 &    989.3$\pm$14.3 &    137.6$\pm$5.0 & 0.16$\pm$0.03 & 0.80$\pm$0.14 & 27,2 \\ %    108.5    -11.1   2.28
              \texttt{  11573685+3216400} & \texttt{             NGC3994 } & 151530 & 55735.153 &    190 &  2.0 &   3062.5$\pm$13.5 &    148.0$\pm$9.2 & -0.04$\pm$0.00 & 0.27$\pm$0.02 & 137,17 \\ %    168.5    -24.7   7.03
              \texttt{  11575616+5527128} & \texttt{             NGC3998 } & 343093 & 56380.340 &    310 &  1.0 &   1006.9$\pm$15.3 &    322.6$\pm$3.4 & 0.10$\pm$0.00 & 0.17$\pm$0.01 & 113,19 \\ %    110.3    -12.0  16.44
              \texttt{  11575902+2307300} & \texttt{             NGC4003 } & 150215 & 55689.275 &    325 &  2.0 &   6363.8$\pm$14.8 &    157.5$\pm$11.9 & -0.05$\pm$0.01 & 0.19$\pm$0.08 & 91,9 \\ %    166.7    -22.9   1.00
              \texttt{  11592518+5057420} & \texttt{             NGC4026 } & 342923 & 56373.388 &    343 &  1.0 &    918.0$\pm$13.9 &    186.7$\pm$3.5 & -0.11$\pm$0.16 &  -        & 4,0 \\ %    107.3     -9.5   2.39
              \texttt{  12002364-0105598} & \texttt{             NGC4030 } & 163568 & 55983.308 &    220 &  2.0 &   1411.2$\pm$13.0 &    121.1$\pm$12.7 & -0.20$\pm$0.02 & 0.15$\pm$0.11 & 38,4 \\ %    171.3     12.5   2.05
              \texttt{  12021217+6208142} & \texttt{             NGC4041 } & 162724 & 55958.503 &    250 &  1.0 &   1179.9$\pm$12.3 &     93.1$\pm$8.9 & -0.22$\pm$0.01 & -0.05$\pm$0.04 & 129,14 \\ %    107.1      3.7   2.68
              \texttt{  12030968+4431525} & \texttt{             NGC4051 } & 350068 & 56388.357 &    323 &  1.0 &    663.6$\pm$12.5 &     83.0$\pm$13.4 &  - & - & AGN \\ %    107.2    -13.4   4.87
              \texttt{  12031320+0157029} & \texttt{              ARK344 } & 144329 & 55659.193 &    210 &  2.0 &   5602.1$\pm$11.7 &    253.8$\pm$6.2 & -0.33$\pm$0.28 &  -        & 3,1 \\ %    168.2     -8.6   1.43
              \texttt{  12040140+2013559} & \texttt{             NGC4055 } & 141417 & 55570.386 &    170 &  2.0 &   7211.6$\pm$14.4 &    263.1$\pm$8.3 & -0.03$\pm$0.06 & -0.01$\pm$0.21 & 18,4 \\ %    171.5     25.8   0.80
              \texttt{  12040383+3153449} & \texttt{             NGC4062 } & 162717 & 55958.321 &    120 &  1.0 &    729.4$\pm$15.8 &     42.9$\pm$21.5 & -0.29$\pm$0.05 & -0.02$\pm$0.34 & 23,3 \\ %    108.7     15.4   0.62
              \texttt{  12042705+0153456} & \texttt{             NGC4073 } & 341654 & 56333.454 &    260 &  1.0 &   5838.5$\pm$13.3 &    288.6$\pm$6.9 & 0.23$\pm$0.68 &  -        & 3,0 \\ %    107.5     19.1   0.84
              \texttt{  12042964+2018581} & \texttt{             NGC4074 } & 162963 & 55968.302 &    100 &  1.0 &   6672.1$\pm$14.5 &    160.3$\pm$10.2 & 0.02$\pm$0.00 & 1.08$\pm$0.01 & 147,21 \\ %    110.2     15.0  20.52
              \texttt{  12044762+1035439} & \texttt{             NGC4078 } & 163191 & 55976.295 &    195 &  1.0 &   2496.9$\pm$12.4 &    179.8$\pm$4.1 & 0.42$\pm$0.27 &  -        & 5,0 \\ %    107.0     13.9   1.40
              \texttt{  12051554+4310079} & \texttt{           PGC038276 } & 151231 & 55723.190 &    215 &  2.0 &  15430.3$\pm$15.5 &    354.1$\pm$9.0 &  -        &  -        & 0,1 \\ %    174.2    -22.4   0.96
              \texttt{  12053418+5032205} & \texttt{             NGC4088 } & 342269 & 56353.230 &     20 &  1.0 &    759.4$\pm$13.5 &     72.9$\pm$14.1 & -0.42$\pm$0.02 & -0.36$\pm$0.08 & 56,7 \\ %    107.8     -2.0   1.30
              \texttt{  12060116+4728420} & \texttt{             NGC4096 } & 262616 & 56257.491 &     76 &  1.0 &    517.6$\pm$12.4 &     70.7$\pm$12.8 & -0.45$\pm$0.02 & -0.54$\pm$0.12 & 50,4 \\ %    106.0     22.0   1.22
              \texttt{  12060860+4934563} & \texttt{             NGC4100 } & 351808 & 56449.198 &    325 &  1.0 &   1041.0$\pm$15.0 &     99.5$\pm$10.6 & -0.45$\pm$0.00 & -0.60$\pm$0.00 & 195,12 \\ %    108.3    -20.6   4.12
              \texttt{  12062311+5242394} & \texttt{             NGC4102 } & 144667 & 55676.110 &     38 &  2.0 &    841.9$\pm$13.3 &    151.4$\pm$11.8 & -0.09$\pm$0.00 & -0.13$\pm$0.02 & 412,22 \\ %    175.0    -17.3   3.95
              \texttt{  12070312+4303554} & \texttt{             NGC4111 } & 262739 & 56261.479 &    160 &  1.0 &    739.3$\pm$14.9 &    150.1$\pm$3.8 & 0.37$\pm$0.02 &  -        & 29,0 \\ %    110.5     23.3   6.06
              \texttt{  12080557+2514141} & \texttt{            UGC07115 } & 350688 & 56408.299 &    215 &  1.0 &   6668.3$\pm$13.0 &    238.3$\pm$8.9 & 0.30$\pm$0.12 &  -        & 8,1 \\ %    108.5    -18.7   1.08
              \texttt{  12080601+6510268} & \texttt{             NGC4125 } & 140796 & 55548.526 &     82 &  2.0 &   1253.8$\pm$13.8 &    224.5$\pm$7.8 & 0.25$\pm$0.01 & 0.52$\pm$0.07 & 33,3 \\ %    178.3     13.3   3.93
              \texttt{  12080601+6510268} & \texttt{             NGC4125 } & 141796 & 55584.424 &     82 &  2.0 &   1281.1$\pm$13.8 &    225.1$\pm$7.2 & 0.30$\pm$0.02 & 0.45$\pm$0.07 & 29,4 \\ %    183.3      5.1   3.20
              \texttt{  12080601+6510268} & \texttt{             NGC4125 } & 142590 & 55611.417 &    262 &  2.0 &   1279.9$\pm$14.3 &    220.7$\pm$8.8 & 0.29$\pm$0.02 & 0.42$\pm$0.07 & 33,5 \\ %    182.9     -2.6   3.41
              \texttt{  12083235+6846034} & \texttt{             NGC4128 } & 144504 & 55670.232 &    425 &  2.0 &   2231.2$\pm$15.2 &    234.2$\pm$6.8 & 0.09$\pm$0.09 & 0.63$\pm$0.18 & 9,2 \\ %    178.8    -14.4   2.52
              \texttt{  12091770+2955393} & \texttt{             NGC4136 } & 252844 & 56101.148 &    210 &  1.0 &    573.2$\pm$14.9 &     34.8$\pm$19.2 & -0.43$\pm$0.01 & 0.10$\pm$0.04 & 70,23 \\ %    107.5    -25.2   1.90
              \texttt{  12092978+4341071} & \texttt{             NGC4138 } & 341459 & 56328.286 &    150 &  1.0 &    833.3$\pm$13.7 &    120.9$\pm$5.1 & 0.14$\pm$0.01 & 0.93$\pm$0.04 & 51,6 \\ %    107.3      9.9   3.91
              \texttt{  12093608+4232031} & \texttt{             NGC4143 } & 262696 & 56260.473 &    145 &  1.0 &    904.8$\pm$15.7 &    223.7$\pm$3.7 & 0.25$\pm$0.02 & 0.61$\pm$0.06 & 28,6 \\ %    109.7     23.3   2.67
              \texttt{  12095860+4627258} & \texttt{             NGC4144 } & 252403 & 56084.212 &    284 &  1.0& - & - & - & - &  -  \\ %   109.2    -21.5   0.97
              \texttt{  12095860+4627258} & \texttt{             NGC4144 } & 262697 & 56260.488 &     70 &  1.0 &    163.0$\pm$0.0 &     10.3$\pm$27.9 & -0.87$\pm$0.15 & 0.63$\pm$0.38 & 2,2 \\ %    110.2     22.2   1.44
              \texttt{  12103265+3924207} & \texttt{             NGC4151 } & 162510 & 55951.332 &    130 &  1.0 &    949.5$\pm$13.0 &    111.8$\pm$8.0 &  - & - & AGN \\ %    107.9     15.6  42.63
              \texttt{  12103285+5818137} & \texttt{             NGC4149 } & 250706 & 56015.198 &     85 &  1.0 &   3017.7$\pm$15.9 &    141.2$\pm$13.7 & -0.11$\pm$0.06 &  -        & 25,0 \\ %    108.9    -11.4   0.76
              \texttt{  12104427+3820103} & \texttt{           PGC038759 } & 163281 & 55977.269 &     10 &  1.0 &   6812.1$\pm$17.8 &    106.0$\pm$18.4 &  - & - & AGN \\ %    106.0      6.3   2.01
              \texttt{  12110436+5029048} & \texttt{             NGC4157 } & 252364 & 56081.197 &    243 &  1.0 &    715.8$\pm$28.2 &     85.7$\pm$41.8 & -0.40$\pm$0.13 & 0.41$\pm$0.75 & 5,2 \\ %    112.1    -20.3   1.20
              \texttt{  12150502+3311500} & \texttt{             NGC4203 } & 140731 & 55546.449 &     50 &  2.0 &   1031.3$\pm$13.7 &    166.0$\pm$8.6 & 0.14$\pm$0.01 & 0.72$\pm$0.03 & 45,6 \\ %    171.9     25.6   6.83
              \texttt{  12150502+3311500} & \texttt{             NGC4203 } & 141352 & 55569.392 &      5 &  2.0 &   1044.1$\pm$13.8 &    175.3$\pm$8.3 & 0.07$\pm$0.01 & 0.66$\pm$0.04 & 43,6 \\ %    169.1     22.6   5.69
              \texttt{  12150502+3311500} & \texttt{             NGC4203 } & 250710 & 56015.379 &    225 &  1.0 &   1049.6$\pm$14.0 &    176.8$\pm$3.3 & 0.05$\pm$0.01 & 0.66$\pm$0.03 & 47,5 \\ %    108.1     -8.3   6.26
              \texttt{  12150502+3311500} & \texttt{             NGC4203 } & 250905 & 56019.371 &    181 &  1.0 &   1051.1$\pm$13.9 &    168.8$\pm$3.8 & 0.07$\pm$0.02 & 0.68$\pm$0.05 & 49,5 \\ %    109.3     -9.9   3.42
              \texttt{  12150502+3311500} & \texttt{             NGC4203 } & 251351 & 56037.102 &     25 &  1.0 &   1059.4$\pm$14.6 &    169.1$\pm$3.7 & 0.07$\pm$0.02 & 0.64$\pm$0.05 & 44,5 \\ %    108.1    -16.4   3.15
              \texttt{  12153917+3619368} & \texttt{             NGC4214 } & 340585 & 56284.420 &    128 &  1.0 &    229.6$\pm$36.6 &     40.2$\pm$103.5 &  - & - & AGN \\ %    106.3     24.1   9.81
              \texttt{  12153917+3619368} & \texttt{             NGC4214 } & 340586 & 56284.433 &    128 &  1.0& - & - & - & - &  AGN  \\ %   106.7     24.1  18.27
              \texttt{  12153937+1354053} & \texttt{             NGC4212 } & 250015 & 55989.432 &    255 &  1.0 &   -131.6$\pm$14.1 &     51.7$\pm$15.8 & -0.38$\pm$0.01 & -0.55$\pm$0.04 & 200,10 \\ %    107.6      7.9   2.60
              \texttt{  12155089+4705304} & \texttt{             NGC4217 } & 252906 & 56103.157 &    247 &  1.0 &    994.9$\pm$14.6 &    117.3$\pm$17.2 & -0.26$\pm$0.01 & 0.06$\pm$0.00 & 28,4 \\ %    107.5    -19.4   0.63
              \texttt{  12155444+1308578} & \texttt{             NGC4216 } & 140732 & 55546.466 &    125 &  2.0 &    115.5$\pm$13.6 &    190.3$\pm$6.9 & 0.35$\pm$0.03 & 0.72$\pm$0.10 & 17,2 \\ %    172.5     29.3   4.55
              \texttt{  12155451+0624040} & \texttt{             NGC4215 } & 342956 & 56374.213 &    175 &  1.0 &   1973.2$\pm$13.3 &    140.4$\pm$4.5 &  -        &  -        & 1,0 \\ %    108.8     -0.2   2.70
              \texttt{  12162252+1318254} & \texttt{             NGC4222 } & 163282 & 55977.287 &     60 &  1.0 &    196.0$\pm$23.1 &     59.6$\pm$37.3 & -0.59$\pm$0.02 & -0.06$\pm$0.07 & 38,12 \\ %    106.5     13.9   1.01
              \texttt{  12172630+7048094} & \texttt{             NGC4250 } & 141322 & 55567.480 &    355 &  2.0 &   1997.6$\pm$13.1 &    132.1$\pm$13.3 & 0.18$\pm$0.02 & 0.98$\pm$0.07 & 64,7 \\ %    169.3      6.7   2.45
              \texttt{  12173678+2936288} & \texttt{             NGC4245 } & 150859 & 55708.226 &    315 &  1.0 &    834.6$\pm$12.5 &     91.8$\pm$6.9 & -0.12$\pm$0.04 & 0.40$\pm$0.19 & 19,3 \\ %    106.2    -24.7   1.55
              \texttt{  12174990+4724329} & \texttt{             NGC4248 } & 351845 & 56450.200 &    285 &  1.0 &    445.9$\pm$20.7 &     48.3$\pm$33.7 & -0.41$\pm$0.14 &  -        & 6,1 \\ %    105.9    -21.0   0.51
              \texttt{  12182648+2948461} & \texttt{             NGC4253 } & 251054 & 56024.368 &    290 &  1.0 &   3619.5$\pm$35.8 &    101.9$\pm$41.4 &  - & - & AGN \\ %    115.3    -11.2   1.31
              \texttt{  12184303+6553530} & \texttt{             NGC4256 } & 162722 & 55958.469 &    402 &  1.0 &   2489.3$\pm$13.2 &    181.4$\pm$6.8 & 0.35$\pm$0.11 &  -        & 12,0 \\ %    107.8      2.6   1.19
              \texttt{  12184303+6553530} & \texttt{             NGC4256 } & 250801 & 56017.292 &    400 &  1.0 &   2471.8$\pm$14.6 &    196.6$\pm$5.2 & 0.42$\pm$0.08 &  -        & 13,0 \\ %    109.1    -11.8   1.41
              \texttt{  12184962+1424593} & \texttt{             NGC4254 } & 251062 & 56028.334 &    203 &  1.0 &   2360.5$\pm$13.1 &     70.1$\pm$10.2 & -0.21$\pm$0.01 & 0.59$\pm$0.04 & 81,9 \\ %    107.0    -10.8   2.30
              \texttt{  12185618+0447093} & \texttt{             NGC4255 } & 341274 & 56317.380 &    140 &  1.0 &   1939.5$\pm$15.1 &    177.7$\pm$14.1 & -0.14$\pm$0.25 &  -        & 4,0 \\ %    118.7     25.4   1.72
              \texttt{  12185761+4718133} & \texttt{             NGC4258 } & 161983 & 55933.406 &     76 &  1.0 &    416.0$\pm$14.7 &    119.2$\pm$5.8 & -0.15$\pm$0.01 & 0.81$\pm$0.04 & 64,7 \\ %    110.8     17.6   5.66
              \texttt{  12192224+0605556} & \texttt{             NGC4260 } & 341526 & 56330.336 &    225 &  1.0 &   1734.9$\pm$12.3 &    148.3$\pm$5.1 & 0.53$\pm$0.09 &  -        & 11,0 \\ %    107.9     20.9   1.08
              \texttt{  12192326+0549289} & \texttt{             NGC4261 } & 351779 & 56448.173 &    173 &  1.0 &   2177.0$\pm$13.0 &    314.0$\pm$4.1 & 0.42$\pm$0.02 & 0.63$\pm$0.11 & 28,2 \\ %    107.3    -27.7   7.17
              \texttt{  12195066+2936529} & \texttt{             NGC4274 } & 350329 & 56394.127 &    160 &  1.0 &    841.2$\pm$13.1 &     97.2$\pm$6.6 & -0.05$\pm$0.01 & 0.22$\pm$0.10 & 56,4 \\ %    106.8    -12.8   3.16
              \texttt{  12200679+2916502} & \texttt{             NGC4278 } & 262799 & 56262.492 &     35 &  1.0 &    592.9$\pm$14.4 &    262.2$\pm$4.5 & 0.11$\pm$0.01 & 0.40$\pm$0.02 & 93,11 \\ %    110.0     25.9   5.82
              \texttt{  12204209+2920454} & \texttt{             NGC4286 } & 262617 & 56257.507 &    115 &  1.0 &    623.9$\pm$17.5 &     48.7$\pm$29.5 & -0.07$\pm$0.06 &  -        & 20,1 \\ %    105.6     25.3   0.70
              \texttt{  12211289+1822566} & \texttt{             NGC4293 } & 144601 & 55674.114 &     77 &  1.0 &    895.6$\pm$14.7 &    106.0$\pm$9.3 & 0.23$\pm$0.02 & 0.92$\pm$0.22 & 63,2 \\ %    109.0    -15.7   1.49
              \texttt{  12213279+1436217} & \texttt{             NGC4298 } & 144531 & 55671.122 &    123 &  1.0 &   1093.9$\pm$16.0 &     74.2$\pm$16.6 & -0.46$\pm$0.00 & -0.46$\pm$0.03 & 162,15 \\ %    111.2    -14.0   3.45
              \texttt{  12213279+1436217} & \texttt{             NGC4298 } & 144532 & 55671.134 &    123 &  1.0 &   1090.8$\pm$14.5 &     29.2$\pm$27.5 & -0.46$\pm$0.00 & -0.49$\pm$0.00 & 161,14 \\ %    111.3    -14.0   2.87
              \texttt{  12221234+0708398} & \texttt{             NGC4309 } & 144533 & 55671.151 &     70 &  1.0 &   1015.2$\pm$15.7 &     35.7$\pm$19.9 & -0.15$\pm$0.00 & 0.15$\pm$0.00 & 38,5 \\ %    110.6    -12.9   0.64
              \texttt{  12221234+0708398} & \texttt{             NGC4309 } & 144534 & 55671.162 &     70 &  1.0 &   1001.9$\pm$20.5 &     32.7$\pm$32.3 & -0.19$\pm$0.08 & 0.42$\pm$0.77 & 15,2 \\ %    112.3    -13.0   0.90
              \texttt{  12223135+1532165} & \texttt{             NGC4312 } & 342466 & 56360.240 &    173 &  1.0 &    124.6$\pm$13.8 &     73.4$\pm$17.2 & -0.47$\pm$0.02 & -0.38$\pm$0.15 & 49,4 \\ %    107.1      5.6   0.66
              \texttt{  12230190+5826409} & \texttt{             NGC4335 } & 142836 & 55617.467 &    325 &  2.0 &   4530.5$\pm$13.4 &    293.5$\pm$6.9 & 0.47$\pm$0.05 & 0.93$\pm$0.33 & 16,2 \\ %    168.7     -1.4   1.14
              \texttt{  12232410+0240449} & \texttt{             MRK0050 } & 342468 & 56360.276 &    175 &  1.0 &   6987.8$\pm$23.1 &    117.8$\pm$25.6 &  - & - & AGN \\ %    107.3      8.6   0.58
              \texttt{  12233902+0703141} & \texttt{             NGC4342 } & 350231 & 56391.326 &    165 &  1.0 &    734.1$\pm$12.7 &    274.1$\pm$2.7 & -0.14$\pm$0.41 &  -        & 2,0 \\ %    105.6     -7.9   2.47
              \texttt{  12235781+1641360} & \texttt{             NGC4350 } & 350597 & 56403.126 &    210 &  1.0 &   1060.9$\pm$13.7 &    130.0$\pm$6.7 &  -        &  -        & 0,2 \\ %    109.0    -14.7   1.00
              \texttt{  12245493+0726404} & \texttt{             NGC4370 } & 351807 & 56449.179 &    260 &  1.0 &    761.6$\pm$14.9 &    104.8$\pm$16.2 & 0.11$\pm$0.13 &  -        & 16,1 \\ %    107.3    -27.6   0.53
              \texttt{  12253509+4541048} & \texttt{             NGC4389 } & 351259 & 56426.274 &    280 &  1.0 &    684.7$\pm$16.3 &     18.0$\pm$28.2 & -0.54$\pm$0.00 & -0.65$\pm$0.03 & 164,15 \\ %    105.2    -20.1   3.16
              \texttt{  12254682+1239434} & \texttt{             NGC4388 } & 163613 & 55984.454 &    269 &  1.0 &   2464.1$\pm$14.7 &    105.7$\pm$9.8 & -0.19$\pm$0.00 & 1.20$\pm$0.01 & 274,45 \\ %    108.0     11.7  72.59
              \texttt{  12255562+1812501} & \texttt{             NGC4394 } & 342277 & 56353.461 &    325 &  1.0 &    868.6$\pm$13.3 &     77.6$\pm$7.8 & 0.24$\pm$0.03 & 1.10$\pm$0.25 & 23,1 \\ %    108.5      8.6   2.68
              \texttt{  12261279-0741059} & \texttt{             NGC4403 } & 142442 & 55606.393 &    210 &  2.0 &   5151.6$\pm$13.9 &    185.5$\pm$10.8 & 0.24$\pm$0.11 & 0.64$\pm$0.34 & 14,3 \\ %    174.4     21.1   0.80
              \texttt{  12262708+3113247} & \texttt{             NGC4414 } & 252272 & 56078.224 &    340 &  1.0 &    660.6$\pm$14.7 &    115.6$\pm$5.1 & 0.44$\pm$0.04 &  -        & 12,0 \\ %    111.3    -24.5   4.58
              \texttt{  12265643+1502507} & \texttt{             NGC4419 } & 163567 & 55983.275 &    130 &  1.0 &   -238.7$\pm$14.0 &    118.9$\pm$5.2 & 0.07$\pm$0.01 & 0.44$\pm$0.07 & 107,5 \\ %    108.0     11.8   3.59
              \texttt{  12272040+6448056} & \texttt{             NGC4441 } & 341353 & 56323.396 &    -10 &  1.0 &   2665.8$\pm$16.8 &     87.7$\pm$23.0 & -0.33$\pm$0.01 & -0.05$\pm$0.03 & 203,29 \\ %    110.3      3.5   1.89
              \texttt{  12281111+4405368} & \texttt{             NGC4449 } & 252236 & 56077.238 &    230 &  1.0 &    145.0$\pm$16.4 &     17.4$\pm$26.9 & -0.87$\pm$0.00 & 0.61$\pm$0.00 & 60,60 \\ %    109.3    -21.6  23.04
              \texttt{  12281542+2837130} & \texttt{             NGC4448 } & 144425 & 55660.368 &    272 &  1.0 &    616.6$\pm$14.6 &     96.4$\pm$7.9 & -0.31$\pm$0.00 & -0.37$\pm$0.05 & 120,8 \\ %    110.7    -10.6   3.11
              \texttt{  12282963+1705058} & \texttt{             NGC4450 } & 163429 & 55980.284 &    188 &  1.0 &   1911.7$\pm$13.0 &    118.2$\pm$4.7 & 0.20$\pm$0.02 & 0.62$\pm$0.07 & 34,4 \\ %    107.4     12.8   4.50
              \texttt{  12284555+4451512} & \texttt{             NGC4460 } & 250804 & 56017.382 &    220 &  1.0 &    441.6$\pm$15.1 &     17.3$\pm$26.4 & -0.60$\pm$0.01 & 0.26$\pm$0.02 & 80,41 \\ %    107.7     -9.4   5.32
              \texttt{  12290002+1358428} & \texttt{             NGC4459 } & 350804 & 56411.309 &    285 &  1.0 &   1139.2$\pm$14.5 &    174.1$\pm$5.8 & 0.15$\pm$0.07 &  -        & 16,0 \\ %    108.4    -17.1   1.22
              \texttt{  12292799+0845006} & \texttt{             NGC4469 } & 341083 & 56312.386 &     85 &  1.0 &    562.5$\pm$13.5 &     97.5$\pm$7.9 & -0.21$\pm$0.02 & 0.53$\pm$0.17 & 42,3 \\ %    107.1     26.6   1.30
              \texttt{  12294887+1325455} & \texttt{             NGC4473 } & 342993 & 56376.208 &     95 &  1.0 &   2204.3$\pm$14.1 &    185.9$\pm$4.0 &  -        &  -        & 1,0 \\ %    108.6     -1.0   3.01
              \texttt{  12303198+1229248} & \texttt{            NGC4486B } & 151588 & 55736.137 &    200 &  1.0 &   1519.9$\pm$13.0 &    185.8$\pm$3.6 & -0.21$\pm$0.28 &  -        & 2,0 \\ %    106.5    -28.4   3.01
              \texttt{  12303636+4138370} & \texttt{             NGC4490 } & 252845 & 56101.165 &    255 &  1.0 &    539.3$\pm$14.6 &     49.8$\pm$19.7 & -0.55$\pm$0.03 & 0.67$\pm$0.10 & 22,7 \\ %    107.7    -21.6   1.25
              \texttt{  12305772+1216132} & \texttt{            NGC4486A } & 151589 & 55736.154 &    185 &  1.0 &    673.4$\pm$13.8 &     82.4$\pm$16.9 & -0.33$\pm$0.16 &  -        & 5,0 \\ %    105.3    -28.4   1.68
              \texttt{  12315921+1425134} & \texttt{             NGC4501 } & 162056 & 55937.403 &    210 &  1.0 &   2233.7$\pm$14.5 &    146.5$\pm$5.4 & 0.36$\pm$0.01 & 0.78$\pm$0.05 & 61,7 \\ %    110.5     27.5   2.93
              \texttt{  12321745-0733483} & \texttt{             NGC4504 } & 163203 & 55976.397 &    145 &  1.0 &    975.1$\pm$16.1 &     31.5$\pm$27.2 & -0.24$\pm$0.05 & 0.00$\pm$0.37 & 24,3 \\ %    106.5     19.9   0.46
              \texttt{  12340849+0239137} & \texttt{             NGC4527 } & 144502 & 55670.175 &    145 &  2.0 &   1650.5$\pm$14.1 &    132.5$\pm$14.6 & -0.16$\pm$0.01 & 0.09$\pm$0.06 & 70,8 \\ %    183.4    -10.4   2.58
              \texttt{  12342712+0211163} & \texttt{             NGC4536 } & 250167 & 55999.398 &    275 &  1.0 &   1742.3$\pm$14.7 &     97.3$\pm$7.9 & -0.30$\pm$0.00 & -0.28$\pm$0.00 & 298,23 \\ %    109.0      7.8  15.24
              \texttt{  12352642+1429467} & \texttt{             NGC4548 } & 162966 & 55968.517 &    300 &  1.0 &    425.3$\pm$14.1 &    104.4$\pm$5.9 & 0.34$\pm$0.03 & 0.63$\pm$0.12 & 28,3 \\ %    111.0     18.9   2.83
              \texttt{  12353249+7340294} & \texttt{            UGC07767 } & 341354 & 56323.445 &    420 &  1.0 &   1281.1$\pm$15.5 &     79.4$\pm$10.3 &  -        &  -        & 0,0 \\ %    111.4     -0.4   1.14
              \texttt{  12354118+2631227} & \texttt{             NGC4555 } & 140092 & 55533.493 &    120 &  2.0 &   6560.9$\pm$14.7 &    318.9$\pm$5.4 & 0.06$\pm$0.48 &  -        & 2,1 \\ %    172.2     25.8   1.22
              \texttt{  12362080+2559146} & \texttt{             NGC4565 } & 252365 & 56081.217 &    337 &  1.0 &   1179.5$\pm$15.2 &    166.4$\pm$4.8 & 0.18$\pm$0.02 & 0.73$\pm$0.07 & 33,4 \\ %    111.9    -25.2   3.65
              \texttt{  12362699+1126215} & \texttt{             NGC4564 } & 342467 & 56360.257 &    230 &  1.0 &   1105.9$\pm$13.6 &    174.0$\pm$3.4 & -0.34$\pm$0.28 &  -        & 2,0 \\ %    107.0      8.1   3.94
              \texttt{  12363035+2612009} & \texttt{              IC3582 } & 162762 & 55959.340 &     40 &  2.0 &   6998.0$\pm$14.4 &    126.6$\pm$16.5 & 0.49$\pm$0.02 &  -        & 39,0 \\ %    176.1     19.0   2.72
              \texttt{  12364981+1309463} & \texttt{             NGC4569 } & 250879 & 56019.190 &    135 &  1.0 &   -255.7$\pm$14.0 &    117.6$\pm$4.2 & 0.01$\pm$0.00 & 0.42$\pm$0.03 & 159,9 \\ %    109.2     -4.2  11.32
              \texttt{  12374359+1149051} & \texttt{             NGC4579 } & 162057 & 55937.427 &     75 &  1.0 &   1476.9$\pm$15.2 &    161.5$\pm$4.6 & 0.27$\pm$0.01 & 0.56$\pm$0.03 & 84,9 \\ %    112.1     28.1   6.97
              \texttt{  12382843+0419087} & \texttt{             NGC4586 } & 144338 & 55659.347 &    295 &  1.0 &    745.8$\pm$14.9 &     62.0$\pm$13.4 & -0.01$\pm$0.02 & 0.97$\pm$0.10 & 68,5 \\ %    109.8     -5.0   1.01
              \texttt{  12395938+6136330} & \texttt{             NGC4605 } & 252517 & 56088.160 &    300 &  1.0 &    110.5$\pm$16.5 &     24.5$\pm$26.3 & -0.59$\pm$0.02 & 0.20$\pm$0.05 & 40,17 \\ %    109.1    -15.0   1.08
              \texttt{  12413284+4109027} & \texttt{             NGC4618 } & 252237 & 56077.255 &    245 &  1.0& - & - & - & - &  -  \\ %   110.2    -21.7   1.67
              \texttt{  12415270+4116253} & \texttt{             NGC4625 } & 262639 & 56258.516 &     27 &  1.0 &    570.9$\pm$17.2 &     44.9$\pm$27.9 & -0.27$\pm$0.03 & -0.15$\pm$0.17 & 26,5 \\ %    107.8     22.0   0.75
              \texttt{  12424098+1417451} & \texttt{             NGC4634 } & 163703 & 55987.485 &    156 &  1.0 &     79.7$\pm$19.7 &     38.1$\pm$29.1 & -0.41$\pm$0.02 & -0.09$\pm$0.22 & 60,4 \\ %    106.8     11.6   0.68
              \texttt{  12425218+5451215} & \texttt{             NGC4646 } & 142887 & 55618.275 &     20 &  2.0 &   4514.1$\pm$14.0 &    268.0$\pm$6.6 & 0.23$\pm$0.09 & 1.26$\pm$0.90 & 10,1 \\ %    165.4      0.6   1.23
              \texttt{  12434000+1133093} & \texttt{             NGC4649 } & 150889 & 55709.225 &    288 &  2.0 &   1070.1$\pm$12.4 &    364.5$\pm$4.0 & -0.03$\pm$0.14 &  -        & 4,1 \\ %    171.3    -24.7   3.18
              \texttt{  12442937+1329552} & \texttt{             NGC4659 } & 342924 & 56373.405 &    170 &  1.0 &    401.4$\pm$16.3 &     39.2$\pm$24.7 &  -        &  -        & 0,0 \\ %    105.7      2.0   0.46
              \texttt{  12450867-0027428} & \texttt{             NGC4666 } & 142248 & 55600.380 &    151 &  2.0 &   1465.7$\pm$12.7 &    110.2$\pm$16.4 & -0.22$\pm$0.01 & 0.19$\pm$0.04 & 82,12 \\ %    170.0     23.8   2.05
              \texttt{  12451714+2707317} & \texttt{             NGC4670 } & 351780 & 56448.228 &    260 &  1.0 &   1028.1$\pm$15.2 &     34.6$\pm$22.5 & -1.10$\pm$0.00 & 0.75$\pm$0.00 & 54,73 \\ %    106.0    -24.8  42.16
              \texttt{  12453470+2703386} & \texttt{             NGC4673 } & 252328 & 56080.229 &    170 &  1.0 &   6721.4$\pm$12.6 &    216.2$\pm$5.0 & 0.28$\pm$0.12 &  -        & 7,0 \\ %    108.8    -24.4   1.76
              \texttt{  12463982+5432030} & \texttt{             NGC4686 } & 142965 & 55619.265 &      5 &  2.0 &   4902.7$\pm$13.8 &    276.2$\pm$5.9 & 0.49$\pm$0.03 & 1.25$\pm$0.24 & 23,2 \\ %    166.4      0.6   1.30
              \texttt{  12471526+1012124} & \texttt{              IC3773 } & 341961 & 56341.320 &    200 &  1.0 &   1054.4$\pm$13.7 &     37.1$\pm$17.4 &  -        &  -        & 0,0 \\ %    106.9     18.0   0.61
              \texttt{  12482293+0829140} & \texttt{             NGC4698 } & 250108 & 55998.270 &    170 &  1.0 &    963.6$\pm$14.1 &    128.9$\pm$5.2 & 0.12$\pm$0.02 & 0.94$\pm$0.06 & 51,5 \\ %    109.6      8.5   4.82
              \texttt{  12490218-0839514} & \texttt{             NGC4699 } & 150361 & 55694.176 &    215 &  2.0 &   1319.8$\pm$15.0 &    153.4$\pm$11.8 &  -        &  -        & 0,0 \\ %    180.4    -17.5   1.10
              \texttt{  12495381-0643027} & \texttt{              IC3812 } & 150579 & 55701.165 &    185 &  2.0 &   3357.5$\pm$12.1 &    115.8$\pm$14.7 & -0.29$\pm$0.01 & -0.11$\pm$0.09 & 46,6 \\ %    168.6    -20.3   1.38
              \texttt{  12505314+4107125} & \texttt{             NGC4736 } & 162718 & 55958.337 &     85 &  1.0 &    265.4$\pm$14.1 &    120.8$\pm$4.4 & 0.49$\pm$0.02 &  -        & 17,0 \\ %    108.4     14.6   9.59
              \texttt{  12514803-1027172} & \texttt{             NGC4742 } & 162060 & 55937.505 &    260 &  1.0 &   1243.4$\pm$17.3 &     98.1$\pm$7.3 & 0.47$\pm$0.18 &  -        & 2,0 \\ %    113.2     30.1   4.79
              \texttt{  12530567-0912141} & \texttt{             NGC4761 } & 341962 & 56341.412 &    230 &  1.0 &   4214.2$\pm$13.4 &    251.7$\pm$5.4 & 0.31$\pm$0.11 & 0.56$\pm$0.37 & 14,2 \\ %    106.3     22.0   0.93
              \texttt{  12543242-0651339} & \texttt{             NGC4786 } & 142443 & 55606.431 &    160 &  2.0 &   4526.3$\pm$14.4 &    305.1$\pm$7.3 & 0.11$\pm$0.12 &  -        & 10,1 \\ %    169.3     23.4   0.85
              \texttt{  12543777+4631521} & \texttt{             NGC4800 } & 251359 & 56037.343 &    380 &  1.0 &    836.4$\pm$12.3 &    101.7$\pm$6.0 & -0.24$\pm$0.02 & -0.03$\pm$0.09 & 50,5 \\ %    107.1    -13.3   1.81
              \texttt{  12561432+5652244} & \texttt{            UGC08058 } & 144501 & 55670.149 &     25 &  2.0 &  13682.6$\pm$97.4 &    299.8$\pm$113.6 &  - & - & AGN \\ %    179.5    -12.8   3.64
              \texttt{  12564369+2140575} & \texttt{             NGC4826 } & 350689 & 56408.330 &    200 &  1.0 &    378.3$\pm$13.9 &     90.9$\pm$6.0 & 0.13$\pm$0.01 & 0.33$\pm$0.04 & 69,6 \\ %    109.1    -13.8   5.66
              \texttt{  12592713+1410157} & \texttt{             NGC4866 } & 141418 & 55570.422 &     45 &  2.0 &   1926.7$\pm$14.2 &    205.1$\pm$6.9 & 0.27$\pm$0.06 & 0.51$\pm$0.14 & 16,3 \\ %    170.1     28.2   1.88
              \texttt{  12593570+2757338} & \texttt{             NGC4874 } & 144340 & 55659.400 &    235 &  2.0 &   7067.0$\pm$14.2 &    266.2$\pm$8.3 &  -        & -0.46$\pm$0.59 & 1,1 \\ %    168.4     -6.8   0.80
              \texttt{  13000809+2758372} & \texttt{             NGC4884 } & 144426 & 55660.392 &    200 &  2.0 &   6396.3$\pm$14.6 &    386.2$\pm$8.9 &  -        &  -        & 0,2 \\ %    169.4     -7.1   0.97
              \texttt{  13004296+3718552} & \texttt{             NGC4914 } & 252366 & 56081.235 &    335 &  1.0 &   4583.0$\pm$15.3 &    233.3$\pm$4.5 &  -        &  -        & 0,1 \\ %    111.9    -21.9   2.30
              \texttt{  13045839+2907204} & \texttt{             NGC4952 } & 150174 & 55688.329 &    205 &  2.0 &   5838.1$\pm$15.0 &    296.8$\pm$6.4 & 0.26$\pm$0.20 &  -        & 4,0 \\ %    165.5    -17.0   1.40
              \texttt{  13054887-0801129} & \texttt{             NGC4958 } & 163509 & 55982.402 &    195 &  1.0 &   1429.2$\pm$13.1 &    156.4$\pm$3.7 & 0.19$\pm$0.02 & 0.76$\pm$0.11 & 29,2 \\ %    108.0     20.6   4.19
              \texttt{  13084873-0646392} & \texttt{             NGC4981 } & 162226 & 55943.512 &    145 &  1.0 &   1643.5$\pm$11.2 &    104.4$\pm$5.9 & -0.25$\pm$0.00 & -0.11$\pm$0.00 & 88,9 \\ %    107.2     30.0   1.95
              \texttt{  13092704-0718450} & \texttt{          PGC1021091 } & 162767 & 55959.468 &    130 &  2.0 &   6561.5$\pm$13.6 &    249.6$\pm$6.7 & 0.24$\pm$0.09 & 0.86$\pm$0.39 & 13,2 \\ %    171.3     27.7   1.01
              \texttt{  13092704-0718450} & \texttt{          PGC1021091 } & 251847 & 56064.176 &    130 &  1.0 &   6530.0$\pm$12.4 &    258.4$\pm$4.6 & 0.27$\pm$0.08 & 0.77$\pm$0.32 & 14,2 \\ %    105.1    -17.6   1.13
              \texttt{  13105631+3703321} & \texttt{             NGC5005 } & 140208 & 55536.510 &    157 &  2.0 &    928.1$\pm$14.5 &    213.9$\pm$6.6 & 0.35$\pm$0.01 & 0.43$\pm$0.04 & 94,7 \\ %    172.9     22.3   7.08
              \texttt{  13212311+0020333} & \texttt{             NGC5104 } & 142142 & 55597.418 &    165 &  2.0 &   5497.1$\pm$15.5 &    157.5$\pm$15.9 & -0.11$\pm$0.01 & 0.12$\pm$0.08 & 103,9 \\ %    170.1     26.7   0.81
              \texttt{  13234497+3133568} & \texttt{             NGC5127 } & 351029 & 56419.327 &    260 &  1.0 &   4801.6$\pm$11.8 &    194.1$\pm$5.3 & 0.64$\pm$0.11 &  -        & 7,0 \\ %    106.5    -15.4   1.23
              \texttt{  13245144+3622424} & \texttt{             NGC5141 } & 252908 & 56103.203 &    255 &  1.0 &   5197.5$\pm$13.2 &    247.8$\pm$4.8 & 0.39$\pm$0.06 & 0.92$\pm$0.27 & 17,2 \\ %    107.5    -22.0   1.15
              \texttt{  13245289-0404550} & \texttt{             NGC5133 } & 163571 & 55983.423 &    210 &  2.0 &   6139.1$\pm$13.4 &    316.8$\pm$7.2 & 0.38$\pm$0.05 & 0.85$\pm$0.27 & 17,2 \\ %    168.3     21.2   1.76
              \texttt{  13245289-0404550} & \texttt{             NGC5133 } & 350402 & 56395.281 &    210 &  1.0 &   6152.1$\pm$11.1 &    338.3$\pm$8.1 & 0.24$\pm$0.08 & 0.47$\pm$0.22 & 17,3 \\ %    106.0     -0.6   1.03
              \texttt{  13315259+2000042} & \texttt{            UGC08516 } & 351710 & 56447.242 &    225 &  1.0 &    982.7$\pm$15.6 &     46.1$\pm$26.7 & -0.64$\pm$0.00 & -0.08$\pm$0.00 & 68,34 \\ %    106.3    -22.6   2.12
              \texttt{  13322790+0718599} & \texttt{             NGC5208 } & 143875 & 55646.266 &    165 &  2.0 &   6688.3$\pm$14.7 &    267.2$\pm$6.0 & 0.12$\pm$0.04 & 0.44$\pm$0.34 & 21,2 \\ %    166.9      7.2   1.20
              \texttt{  13343506+3446405} & \texttt{             NGC5228 } & 140733 & 55546.484 &     15 &  2.0 &   7583.7$\pm$12.6 &    221.0$\pm$7.3 & 0.16$\pm$0.07 &  -        & 13,0 \\ %    168.0     22.4   0.81
              \texttt{  13360823-0829519} & \texttt{             NGC5232 } & 143843 & 55644.324 &    250 &  2.0 &   6755.2$\pm$15.0 &    265.0$\pm$6.9 & 0.44$\pm$0.03 & 0.92$\pm$0.19 & 30,2 \\ %    175.7     11.8   1.44
              \texttt{  13362618+0722109} & \texttt{             NGC5239 } & 151531 & 55735.181 &    150 &  1.0 &   6931.0$\pm$12.1 &     96.0$\pm$10.2 &  -        &  -        & 1,2 \\ %    105.7    -26.7   0.70
              \texttt{  13373206+0853062} & \texttt{             NGC5248 } & 341275 & 56317.413 &     95 &  1.0 &   1109.4$\pm$15.4 &     71.1$\pm$13.3 & -0.23$\pm$0.02 & -0.14$\pm$0.10 & 45,5 \\ %    112.5     27.7   1.79
              \texttt{  13381586+0432330} & \texttt{             NGC5252 } & 162461 & 55950.445 &    195 &  1.0 &   6788.9$\pm$14.3 &    235.9$\pm$6.8 & -0.09$\pm$0.00 & 0.74$\pm$0.01 & 73,21 \\ %    107.7     28.7  37.02
              \texttt{  13410573+6740197} & \texttt{             NGC5283 } & 350654 & 56407.247 &    460 &  1.0 &   3041.4$\pm$14.6 &    124.6$\pm$5.2 & -0.03$\pm$0.00 & 1.02$\pm$0.01 & 205,40 \\ %    109.5    -11.1   7.05
              \texttt{  13412423+5538347} & \texttt{            UGC08671 } & 144441 & 55665.200 &     90 &  2.0 &   7424.2$\pm$16.2 &    182.0$\pm$11.3 & -0.03$\pm$0.33 &  -        & 4,2 \\ %    180.8     -8.8   1.02
              \texttt{  13412423+5538347} & \texttt{            UGC08671 } & 144442 & 55665.213 &     90 &  2.0 &   7442.6$\pm$15.9 &    186.4$\pm$14.6 & -0.42$\pm$0.36 & -0.66$\pm$0.60 & 2,1 \\ %    182.9     -8.8   1.05
              \texttt{  13444207+5553131} & \texttt{            UGC08696 } & 252691 & 56096.208 &    355 &  1.0 &  10952.9$\pm$27.3 &    208.6$\pm$30.8 &  - & - & AGN \\ %    108.3    -14.9   4.34
              \texttt{  13451913+4142444} & \texttt{             NGC5290 } & 140319 & 55538.524 &     85 &  2.0 &   2539.4$\pm$15.8 &    118.2$\pm$18.6 & -0.06$\pm$0.02 & 0.64$\pm$0.10 & 59,6 \\ %    180.5     19.4   1.10
              \texttt{  13461868+4351046} & \texttt{             NGC5296 } & 143490 & 55632.260 &    130 &  2.0 &   2236.4$\pm$21.3 &     92.9$\pm$43.4 & -0.51$\pm$0.03 & -0.17$\pm$0.04 & 51,22 \\ %    172.0      3.9   1.00
              \texttt{  13470039+6058229} & \texttt{             NGC5308 } & 340782 & 56293.510 &     60 &  1.0 &   1821.2$\pm$15.0 &    133.1$\pm$9.5 &  -        &  -        & 0,0 \\ %    106.9     12.0   0.88
              \texttt{  13522671+1405281} & \texttt{              IC0948 } & 250169 & 55999.487 &    155 &  1.0 &   6799.1$\pm$15.6 &    322.6$\pm$5.6 & 0.51$\pm$0.26 & 0.39$\pm$0.54 & 4,2 \\ %    109.4     13.1   1.16
              \texttt{  13523859+4620591} & \texttt{           PGC049293 } & 342957 & 56374.250 &     35 &  1.0 &  18106.4$\pm$16.3 &    389.0$\pm$13.4 &  -        &  -        & 0,1 \\ %    107.4     -0.1   0.77
              \texttt{  13531785+3329267} & \texttt{             NGC5347 } & 350903 & 56416.131 &    100 &  1.0 &   2345.5$\pm$13.6 &     78.4$\pm$13.8 & -0.10$\pm$0.01 & 1.13$\pm$0.02 & 82,12 \\ %    107.2    -11.6   9.70
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051436 & 55337.314 &    308 &  2.0 &   2180.5$\pm$14.3 &    300.1$\pm$5.0 & 0.22$\pm$0.03 & 0.45$\pm$0.10 & 22,3 \\ %    170.9    -15.8   2.80
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051437 & 55337.326 &    308 &  2.0 &   2168.5$\pm$14.5 &    294.2$\pm$5.0 & 0.24$\pm$0.03 & 0.38$\pm$0.10 & 19,3 \\ %    170.7    -15.8   2.83
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051806 & 55356.247 &    308 &  2.0 &   2148.4$\pm$13.5 &    301.3$\pm$4.7 & 0.21$\pm$0.03 & 0.29$\pm$0.10 & 20,4 \\ %    173.4    -18.8   3.11
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051807 & 55356.261 &    308 &  2.0 &   2139.2$\pm$14.6 &    300.7$\pm$5.5 & 0.20$\pm$0.02 & 0.27$\pm$0.08 & 25,4 \\ %    173.1    -18.8   4.00
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051981 & 55363.226 &    308 &  2.0 &   2142.0$\pm$14.6 &    294.1$\pm$5.6 & 0.17$\pm$0.03 & 0.26$\pm$0.08 & 24,4 \\ %    172.4    -19.4   3.45
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051982 & 55363.242 &    308 &  2.0 &   2138.4$\pm$13.7 &    303.3$\pm$5.5 & 0.22$\pm$0.03 & 0.38$\pm$0.09 & 22,3 \\ %    172.4    -19.4   4.07
              \texttt{  13532674+4016592} & \texttt{             NGC5353 } & 051983 & 55363.258 &    308 &  2.0 &   2146.2$\pm$13.7 &    300.7$\pm$5.7 & 0.21$\pm$0.06 & 0.25$\pm$0.15 & 14,3 \\ %    171.8    -19.4   2.44
              \texttt{  13560288+1822188} & \texttt{            UGC08850 } & 150201 & 55689.131 &    200 &  2.0 &  14761.7$\pm$33.6 &    265.2$\pm$60.5 &  - & - & AGN \\ %    168.1    -11.6   3.30
              \texttt{  13560636+5944311} & \texttt{             NGC5389 } & 351810 & 56449.243 &    361 &  1.0 &   1804.5$\pm$13.2 &    135.3$\pm$5.2 & 0.12$\pm$0.05 &  -        & 19,1 \\ %    108.3    -13.4   2.45
              \texttt{  13560724+0515169} & \texttt{             NGC5363 } & 150890 & 55709.253 &    310 &  2.0 &   1000.7$\pm$13.3 &    225.8$\pm$5.9 & 0.00$\pm$0.01 & 0.20$\pm$0.03 & 109,14 \\ %    168.8    -18.4   3.95
              \texttt{  13561200+0500520} & \texttt{             NGC5364 } & 340805 & 56294.510 &    102 &  1.0& - & - & - & - &  -  \\ %   121.5     28.4   0.13
              \texttt{  13561200+0500520} & \texttt{             NGC5364 } & 340806 & 56294.514 &     90 &  1.0 &   1213.4$\pm$16.3 &     86.2$\pm$18.8 & -0.21$\pm$0.03 &  -        & 9,1 \\ %    110.3     28.4   0.78
              \texttt{  13580605+2140206} & \texttt{           PGC097421 } & 162058 & 55937.452 &    113 &  2.0 &  19251.4$\pm$18.8 &    317.1$\pm$16.9 &  -        &  -        & 1,1 \\ %    181.2     25.8   0.79
              \texttt{  13581486+0615318} & \texttt{             NGC5382 } & 163570 & 55983.367 &    195 &  1.0 &   4270.7$\pm$12.6 &    241.3$\pm$3.4 & -0.03$\pm$0.24 & 0.93$\pm$0.50 & 5,1 \\ %    106.8     21.7   1.98
              \texttt{  14003719-0251281} & \texttt{             NGC5400 } & 142199 & 55598.463 &     85 &  2.0 &   7329.3$\pm$13.8 &    257.2$\pm$6.7 & 0.29$\pm$0.04 & 0.73$\pm$0.21 & 18,2 \\ %    170.3     28.5   1.06
              \texttt{  14014186-1136251} & \texttt{           PGC049940 } & 342922 & 56373.370 &    225 &  1.0 &  11082.6$\pm$21.5 &    245.1$\pm$16.6 & 0.41$\pm$0.21 & 0.15$\pm$0.40 & 8,3 \\ %    107.7     15.7   0.58
              \texttt{  14061051+0921122} & \texttt{             NGC5463 } & 144243 & 55656.412 &    230 &  2.0 &   7089.9$\pm$14.3 &    202.6$\pm$7.9 & 0.54$\pm$0.11 &  -        & 7,1 \\ %    170.3      5.8   1.36
              \texttt{  14062152+5043299} & \texttt{             NGC5480 } & 141546 & 55574.449 &      1 &  2.0 &   1845.8$\pm$14.6 &     61.7$\pm$27.1 & -0.42$\pm$0.00 & -0.52$\pm$0.02 & 171,14 \\ %    167.8     15.0   8.19
              \texttt{  14063199+0601458} & \texttt{             NGC5470 } & 350531 & 56402.362 &    250 &  1.0 &    985.1$\pm$33.0 &     26.7$\pm$35.5 & -0.42$\pm$0.08 & -0.26$\pm$0.71 & 13,2 \\ %    106.6     -0.9   0.46
              \texttt{  14095733+1732435} & \texttt{             NGC5490 } & 143117 & 55623.340 &    184 &  2.0 &   4837.7$\pm$14.4 &    353.1$\pm$6.3 & 0.13$\pm$0.10 &  -        & 10,0 \\ %    167.3     17.7   1.55
              \texttt{  14100154+5452547} & \texttt{           PGC050564 } & 162303 & 55946.433 &    110 &  2.0 &  12316.3$\pm$14.2 &    362.9$\pm$8.2 & -0.29$\pm$0.35 & -0.02$\pm$0.50 & 7,2 \\ %    169.5     12.2   1.01
              \texttt{  14113785-0109313} & \texttt{             NGC5496 } & 351809 & 56449.216 &    168 &  1.0 &   1475.9$\pm$19.1 &     84.3$\pm$34.7 & -0.51$\pm$0.04 & 0.14$\pm$0.14 & 24,8 \\ %    106.7    -19.9   0.57
              \texttt{  14131490-0312272} & \texttt{             NGC5506 } & 350529 & 56402.268 &     90 &  1.0 &   1750.4$\pm$16.7 &    131.0$\pm$18.4 &  - & - & AGN \\ %    106.7      1.6  20.16
              \texttt{  14145230+2519034} & \texttt{             NGC5523 } & 351712 & 56447.280 &    260 &  1.0 &    975.6$\pm$11.8 &     36.3$\pm$20.3 & -0.41$\pm$0.00 & -0.37$\pm$0.00 & 37,6 \\ %    105.9    -18.6   0.64
              \texttt{  14165292+1048264} & \texttt{             NGC5532 } & 162547 & 55953.443 &    150 &  2.0 &   7287.8$\pm$15.2 &    342.7$\pm$6.1 & 0.53$\pm$0.05 &  -        & 14,0 \\ %    173.2     27.6   1.72
              \texttt{  14182570+3629372} & \texttt{             NGC5557 } & 260041 & 56145.127 &    270 &  1.0 &   3189.4$\pm$12.9 &    289.2$\pm$2.9 & -1.28$\pm$0.27 & -1.32$\pm$0.11 & 1,3 \\ %    107.3    -17.7   4.75
              \texttt{  14194820+5643445} & \texttt{             NGC5585 } & 250880 & 56019.263 &      1 &  1.0 &    226.1$\pm$29.4 &    183.5$\pm$35.3 & -0.81$\pm$0.02 & 0.53$\pm$0.04 & 24,18 \\ %    107.4     -4.0   2.11
              \texttt{  14201994+0356009} & \texttt{             NGC5566 } & 141712 & 55580.486 &    107 &  2.0 &   1465.5$\pm$13.7 &    103.7$\pm$18.0 & 0.30$\pm$0.04 &  -        & 11,0 \\ %    190.3     28.9   2.66
              \texttt{  14202592-0920019} & \texttt{           PGC992360 } & 350459 & 56397.317 &    190 &  1.0 &  13034.1$\pm$15.5 &    384.6$\pm$11.0 & 0.26$\pm$0.52 & -0.18$\pm$0.35 & 6,2 \\ %    106.0      6.0   0.70
              \texttt{  14205100+0419547} & \texttt{           PGC051260 } & 163508 & 55982.383 &    120 &  2.0 &   7974.0$\pm$12.5 &    196.5$\pm$7.7 &  -        &  -        & 0,4 \\ %    167.6     23.9   1.79
              \texttt{  14210369+0316157} & \texttt{             NGC5576 } & 152028 & 55753.138 &    275 &  1.0 &   1460.2$\pm$14.6 &    193.3$\pm$3.5 &  -        &  -        & 0,0 \\ %    110.0    -27.3   6.57
              \texttt{  14211311+0326087} & \texttt{             NGC5577 } & 342470 & 56360.340 &    240 &  1.0 &   1462.6$\pm$13.8 &     58.7$\pm$20.5 & -0.36$\pm$0.00 & -0.49$\pm$0.00 & 33,4 \\ %    106.2     20.0   0.75
              \texttt{  14240759+3451320} & \texttt{             NGC5614 } & 141967 & 55590.415 &    185 &  2.0 &   3808.6$\pm$12.4 &    211.7$\pm$7.3 & 0.44$\pm$0.03 & 0.97$\pm$0.21 & 24,2 \\ %    167.4     19.8   1.95
              \texttt{  14281635+2550557} & \texttt{             NGC5629 } & 162964 & 55968.386 &    110 &  2.0 &   4442.6$\pm$14.8 &    256.6$\pm$7.6 & -0.37$\pm$0.56 & -0.67$\pm$0.36 & 2,2 \\ %    178.9     21.2   1.25
              \texttt{  14283173+2724326} & \texttt{             NGC5635 } & 340588 & 56284.519 &     65 &  1.0 &   4222.6$\pm$13.9 &    232.2$\pm$11.5 & 0.18$\pm$0.05 & 1.05$\pm$0.48 & 20,1 \\ %    105.7     21.7   0.61
              \texttt{  14294980+4937214} & \texttt{             NGC5660 } & 163196 & 55976.364 &     30 &  1.0 &   2282.1$\pm$13.0 &     36.8$\pm$18.1 & -0.36$\pm$0.01 & -0.44$\pm$0.07 & 102,7 \\ %    106.9      9.5   1.52
              \texttt{  14310477+2817143} & \texttt{             MRK0684 } & 341124 & 56315.446 &    145 &  1.0 &  13481.8$\pm$26.7 &    179.4$\pm$33.1 &  - & - & AGN \\ %    107.4     22.7   0.69
              \texttt{  14352967+4844293} & \texttt{             NGC5689 } & 253401 & 56131.181 &    270 &  1.0 &   2165.3$\pm$13.6 &    161.9$\pm$4.8 & 0.22$\pm$0.08 &  -        & 11,0 \\ %    106.7    -14.2   2.57
              \texttt{  14372214+3634040} & \texttt{             NGC5695 } & 340909 & 56305.466 &    140 &  1.0 &   4182.4$\pm$11.1 &    137.5$\pm$5.8 & 0.15$\pm$0.01 & 1.33$\pm$0.06 & 78,7 \\ %    105.9     20.0   4.45
              \texttt{  14401152-0017211} & \texttt{             NGC5713 } & 342994 & 56376.330 &    160 &  1.0 &   1846.2$\pm$14.5 &    101.4$\pm$18.8 & -0.33$\pm$0.01 & -0.00$\pm$0.02 & 184,45 \\ %    108.7     16.2   2.22
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 050572 & 55309.435 &    214 &  2.0 &   5411.4$\pm$13.3 &    307.3$\pm$5.7 & 0.31$\pm$0.02 & 0.55$\pm$0.09 & 47,6 \\ %    166.7     -4.4   1.30
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 050573 & 55309.446 &    214 &  2.0 &   5415.2$\pm$13.5 &    317.9$\pm$6.4 & 0.31$\pm$0.03 & 0.56$\pm$0.10 & 42,4 \\ %    165.3     -4.4   1.25
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 050941 & 55322.157 &     34 &  2.0 &   5407.4$\pm$15.0 &    317.7$\pm$6.9 & 0.28$\pm$0.02 & 0.43$\pm$0.05 & 49,9 \\ %    168.6     -7.9   1.57
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 050942 & 55322.170 &     34 &  2.0 &   5418.9$\pm$12.5 &    326.2$\pm$5.8 & 0.26$\pm$0.02 & 0.39$\pm$0.05 & 53,9 \\ %    168.4     -7.9   1.52
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 051316 & 55333.119 &     34 &  2.0 &   5392.0$\pm$13.8 &    317.9$\pm$5.8 & 0.28$\pm$0.02 & 0.41$\pm$0.05 & 43,8 \\ %    168.9    -10.6   2.09
              \texttt{  14422885+4150321} & \texttt{             NGC5739 } & 051317 & 55333.130 &     34 &  2.0 &   5394.3$\pm$14.0 &    317.7$\pm$6.0 & 0.24$\pm$0.02 & 0.37$\pm$0.04 & 50,9 \\ %    168.7    -10.6   2.34
              \texttt{  14445600+0157170} & \texttt{             NGC5746 } & 341203 & 56316.492 &    195 &  1.0 &   1665.5$\pm$13.5 &    190.0$\pm$6.3 & 0.12$\pm$0.06 & 0.38$\pm$0.25 & 25,2 \\ %    107.2     28.8   1.28
              \texttt{  14454510+5134509} & \texttt{           PGC052708 } & 163569 & 55983.337 &     70 &  2.0 &   8778.7$\pm$14.0 &    204.9$\pm$11.4 & -0.03$\pm$0.01 & 0.13$\pm$0.09 & 150,9 \\ %    165.6      7.5   1.58
              \texttt{  14461110-0013229} & \texttt{             NGC5750 } & 351847 & 56450.239 &    255 &  1.0 &   1623.7$\pm$14.4 &    106.0$\pm$6.3 & 0.14$\pm$0.03 & 1.18$\pm$0.37 & 36,1 \\ %    107.6    -16.9   2.13
              \texttt{  14505151+0506522} & \texttt{            NGC5765B } & 253124 & 56116.168 &    174 &  1.0 &   8127.8$\pm$10.8 &    133.1$\pm$12.4 & -0.19$\pm$0.00 & 0.84$\pm$0.00 & 313,74 \\ %    106.6    -25.3   5.38
              \texttt{  14505151+0506522} & \texttt{            NGC5765B } & 253158 & 56121.149 &    170 &  1.0 &   8127.8$\pm$12.8 &    129.2$\pm$13.5 & -0.18$\pm$0.00 & 0.85$\pm$0.00 & 341,63 \\ %    106.7    -26.1   7.53
              \texttt{  14535765+0332401} & \texttt{             NGC5775 } & 144244 & 55656.429 &    216 &  2.0 &   1628.0$\pm$14.0 &    105.7$\pm$19.6 & -0.24$\pm$0.03 & 0.09$\pm$0.13 & 40,5 \\ %    170.0     12.3   0.90
              \texttt{  14555524+1151407} & \texttt{            UGC09602 } & 142198 & 55598.439 &    127 &  2.0 &   9306.3$\pm$13.4 &    286.7$\pm$7.4 & 0.28$\pm$0.15 &  -        & 9,0 \\ %    170.2     26.5   1.01
              \texttt{  14570066+2437026} & \texttt{            UGC09618 } & 163118 & 55972.399 &    185 &  2.0 &   9943.4$\pm$18.7 &     80.0$\pm$40.2 & -0.12$\pm$0.02 & 0.27$\pm$0.08 & 67,7 \\ %    171.0     21.5   0.98
              \texttt{  14582270-0105278} & \texttt{             NGC5792 } & 142834 & 55617.431 &    181 &  2.0 &   1838.0$\pm$13.7 &    112.6$\pm$14.9 & -0.37$\pm$0.01 & -0.30$\pm$0.04 & 110,12 \\ %    171.4     26.8   3.01
              \texttt{  14583982+5353100} & \texttt{             NGC5820 } & 252911 & 56103.263 &    270 &  1.0 &   3215.3$\pm$13.5 &    180.6$\pm$5.4 & 0.25$\pm$0.15 &  -        & 8,0 \\ %    106.8    -12.4   1.22
              \texttt{  15005570-0727263} & \texttt{             NGC5812 } & 142496 & 55608.497 &    270 &  2.0 &   1855.7$\pm$13.4 &    225.4$\pm$7.5 & -0.37$\pm$0.15 & 0.21$\pm$0.29 & 3,1 \\ %    176.4     29.1   3.33
              \texttt{  15005570-0727263} & \texttt{             NGC5812 } & 142592 & 55611.492 &     90 &  2.0 &   1880.2$\pm$13.6 &    213.3$\pm$8.1 & -0.40$\pm$0.14 & -0.60$\pm$0.14 & 2,3 \\ %    184.5     28.8   3.48
              \texttt{  15021965+0538479} & \texttt{            UGC09667 } & 141714 & 55580.521 &     90 &  2.0 &  10660.6$\pm$22.7 &    198.7$\pm$34.7 & 0.30$\pm$0.29 &  -        & 4,1 \\ %    190.8     27.4   0.86
              \texttt{  15021965+0538479} & \texttt{            UGC09667 } & 142495 & 55608.426 &     90 &  2.0 &  10685.5$\pm$14.1 &    251.3$\pm$10.2 & 0.39$\pm$0.11 &  -        & 9,0 \\ %    182.2     27.0   1.01
              \texttt{  15060078+0138017} & \texttt{             NGC5845 } & 342036 & 56343.442 &    145 &  1.0 &   1437.2$\pm$13.0 &    248.3$\pm$3.8 &  -        &  -        & 0,1 \\ %    107.2     27.3   2.42
              \texttt{  15062956+5545479} & \texttt{             NGC5866 } & 260021 & 56144.143 &    303 &  1.0 &    728.0$\pm$14.7 &    135.7$\pm$8.5 & 0.07$\pm$0.06 &  -        & 30,0 \\ %    109.4     -9.2   1.06
              \texttt{  15065641+1250485} & \texttt{             NGC5852 } & 152416 & 55777.148 &    305 &  2.0 &   6583.0$\pm$14.4 &    223.7$\pm$7.3 & 0.13$\pm$0.01 & 0.25$\pm$0.02 & 113,15 \\ %    168.9    -25.6   2.69
              \texttt{  15091320+5231418} & \texttt{             NGC5875 } & 150254 & 55690.186 &    140 &  1.0 &   3448.6$\pm$14.6 &    105.2$\pm$10.0 & 0.05$\pm$0.01 & 0.79$\pm$0.02 & 323,32 \\ %    109.6     -7.0   9.97
              \texttt{  15094675+5700007} & \texttt{             NGC5879 } & 351385 & 56430.165 &    -15 &  1.0 &    733.3$\pm$13.7 &     66.0$\pm$13.9 & 0.07$\pm$0.04 & 0.51$\pm$0.20 & 35,3 \\ %    107.5     -8.5   1.08
              \texttt{  15105568-1128477} & \texttt{             NGC5872 } & 351456 & 56432.252 &    190 &  1.0 &   7361.6$\pm$11.8 &    331.0$\pm$7.6 & 0.36$\pm$0.07 & 0.64$\pm$0.33 & 17,2 \\ %    106.7     -5.0   1.30
              \texttt{  15105610+0544416} & \texttt{              IC1101 } & 143288 & 55629.381 &    225 &  2.0 &  22442.3$\pm$22.7 &    376.1$\pm$21.0 &  -        &  -        & 0,0 \\ %    167.6     23.0   0.58
              \texttt{  15105610+0544416} & \texttt{              IC1101 } & 341485 & 56329.453 &    195 &  1.0 &  22500.3$\pm$23.9 &    350.1$\pm$21.3 &  -        &  -        & 0,0 \\ %    105.8     27.8   0.51
              \texttt{  15150414-1005101} & \texttt{             NGC5885 } & 351846 & 56450.220 &    165 &  1.0 &   1947.8$\pm$13.9 &     85.3$\pm$15.1 & -0.41$\pm$0.02 & -0.21$\pm$0.12 & 60,5 \\ %    105.0    -13.1   1.25
              \texttt{  15152332+5531015} & \texttt{             NGC5905 } & 251380 & 56037.450 &    385 &  1.0 &   3329.2$\pm$11.4 &    115.1$\pm$9.4 & -0.36$\pm$0.01 & -0.27$\pm$0.03 & 176,17 \\ %    107.7     -3.8   2.26
              \texttt{  15152332+5531015} & \texttt{             NGC5905 } & 252912 & 56103.280 &    385 &  1.0 &   3325.2$\pm$13.9 &     96.7$\pm$8.1 & -0.36$\pm$0.01 & -0.27$\pm$0.02 & 195,24 \\ %    108.0    -11.0   2.60
              \texttt{  15164448+0701180} & \texttt{            UGC09799 } & 143924 & 55647.338 &    136 &  2.0 &  10116.9$\pm$12.8 &    217.6$\pm$11.0 & 0.31$\pm$0.02 & 0.50$\pm$0.04 & 62,10 \\ %    167.0     17.4   1.08
              \texttt{  15174176-0042175} & \texttt{                 b19 } & 250520 & 56010.377 &     90 &  1.0 &  32924.3$\pm$18.1 &    376.1$\pm$17.1 &  -        &  -        &  -        \\ %    107.5     20.0   0.53
              \texttt{  15192473+2053465} & \texttt{             NGC5910 } & 152346 & 55775.167 &    220 &  2.0 &  11863.6$\pm$13.5 &    277.8$\pm$7.7 & 0.36$\pm$0.08 & 0.00$\pm$0.18 & 18,5 \\ %    167.8    -23.2   1.08
              \texttt{  15215656+0504139} & \texttt{             NGC5921 } & 351666 & 56445.157 &    181 &  1.0 &   1439.9$\pm$13.1 &     82.5$\pm$8.4 & 0.03$\pm$0.00 & 0.30$\pm$0.00 & 68,6 \\ %    108.1    -11.2   4.50
              \texttt{  15232013-0409057} & \texttt{           PGC054944 } & 150303 & 55692.296 &    215 &  1.0 &   1941.7$\pm$15.8 &     27.5$\pm$29.3 & -0.40$\pm$0.02 & -0.11$\pm$0.16 & 43,6 \\ %    106.4      0.2   0.73
              \texttt{  15253931+2936129} & \texttt{           PGC055060 } & 162766 & 55959.450 &     30 &  2.0 &  16242.9$\pm$13.4 &    359.5$\pm$7.7 &  -        &  -        & 0,2 \\ %    170.4     20.8   0.76
              \texttt{  15325288+0028079} & \texttt{           PGC055376 } & 142909 & 55618.454 &     80 &  2.0 &  11548.6$\pm$14.0 &    278.2$\pm$7.3 & 0.23$\pm$0.62 &  -        & 3,0 \\ %    169.7     27.4   0.87
              \texttt{  15340245+5641081} & \texttt{             NGC5965 } & 351493 & 56433.358 &    400 &  1.0 &   3318.7$\pm$12.9 &    211.0$\pm$8.1 & 0.33$\pm$0.16 &  -        & 9,1 \\ %    106.3     -7.2   0.89
              \texttt{  15355825-0936280} & \texttt{          PGC3093250 } & 252846 & 56101.182 &    255 &  1.0 &   7052.2$\pm$13.5 &    211.4$\pm$6.7 & 0.24$\pm$0.23 & 0.11$\pm$0.39 & 7,3 \\ %    107.9    -17.6   0.98
              \texttt{  15362775+2230011} & \texttt{            UGC09927 } & 152417 & 55777.167 &    290 &  1.0 &   4252.4$\pm$12.1 &    133.8$\pm$5.5 & 0.38$\pm$0.21 &  -        & 3,0 \\ %    105.6    -22.3   1.72
              \texttt{  15372289+2032593} & \texttt{            UGC09937 } & 152384 & 55776.170 &    195 &  2.0 &   4397.8$\pm$14.4 &    211.1$\pm$8.5 & 0.26$\pm$0.06 &  -        & 11,0 \\ %    167.8    -22.8   2.19
              \texttt{  15383977+5921212} & \texttt{             NGC5982 } & 141713 & 55580.504 &    105 &  2.0 &   2881.9$\pm$14.2 &    260.2$\pm$7.7 & 0.53$\pm$0.39 &  -        & 2,0 \\ %    189.6      8.4   1.45
              \texttt{  15383977+5921212} & \texttt{             NGC5982 } & 142591 & 55611.433 &    105 &  2.0 &   2879.6$\pm$13.5 &    267.3$\pm$6.3 & 0.01$\pm$0.09 & -0.38$\pm$0.12 & 5,5 \\ %    183.8      5.5   2.65
              \texttt{  15384478-0322477} & \texttt{           PGC055679 } & 143130 & 55623.476 &    150 &  2.0 &   7005.7$\pm$14.1 &    154.8$\pm$12.3 & -0.16$\pm$0.00 & 0.37$\pm$0.01 & 185,28 \\ %    169.1     27.5   9.45
              \texttt{  15390769+4351549} & \texttt{            UGC09959 } & 352064 & 56459.331 &    305 &  1.0 &   5625.8$\pm$17.2 &    104.0$\pm$21.8 & -0.34$\pm$0.01 & -0.55$\pm$0.12 & 98,5 \\ %    107.4    -11.4   0.62
              \texttt{  15393904+2146579} & \texttt{            UGC09958 } & 152347 & 55775.186 &    275 &  2.0 &  12257.2$\pm$15.0 &    299.0$\pm$10.0 & -0.42$\pm$0.70 &  -        & 6,1 \\ %    167.8    -22.4   0.95
              \texttt{  15461637+0224558} & \texttt{             NGC5990 } & 142258 & 55600.494 &    105 &  2.0 &   3763.8$\pm$14.4 &    159.1$\pm$11.6 & -0.10$\pm$0.00 & 0.45$\pm$0.01 & 137,27 \\ %    170.6     27.9  22.07
              \texttt{  15502269+1856207} & \texttt{             NGC6004 } & 252913 & 56103.299 &    200 &  1.0 &   3766.4$\pm$11.5 &     97.7$\pm$9.5 & -0.18$\pm$0.01 & -0.18$\pm$0.12 & 97,5 \\ %    105.4    -15.9   1.28
              \texttt{  15525603+2106017} & \texttt{             NGC6008 } & 352407 & 56480.256 &    250 &  1.0 &   4800.0$\pm$12.6 &     76.8$\pm$11.2 & 0.27$\pm$0.06 & 1.06$\pm$0.72 & 20,1 \\ %    106.1    -18.3   0.86
              \texttt{  15554330+4752024} & \texttt{            UGC10097 } & 144506 & 55670.277 &    130 &  2.0 &   5866.7$\pm$14.8 &    325.1$\pm$6.7 & 0.29$\pm$0.03 & 0.65$\pm$0.15 & 24,3 \\ %    180.0      1.3   1.61
              \texttt{  15562359+1631246} & \texttt{           PGC056437 } & 352063 & 56459.313 &    220 &  1.0 &   4691.9$\pm$11.5 &    145.7$\pm$7.1 &  -        &  -        & 1,3 \\ %    106.0    -12.6   0.60
              \texttt{  15570299+4810063} & \texttt{              IC1153 } & 163405 & 55979.418 &    165 &  2.0 &   5834.7$\pm$15.6 &    236.9$\pm$8.0 & 0.35$\pm$0.07 &  -        & 16,0 \\ %    165.0     10.9   1.17
              \texttt{  16013617+1221366} & \texttt{           PGC056722 } & 141781 & 55583.530 &     95 &  2.0 &  10351.1$\pm$14.6 &    301.7$\pm$8.5 &  -        &  -        & 0,1 \\ %    184.8     23.4   1.01
              \texttt{  16023915+0221098} & \texttt{                 b15 } & 252518 & 56088.182 &    235 &  1.0& - & - & - & - &  -  \\ %   107.6     -9.7   1.23
              \texttt{  16042798-0207153} & \texttt{             NGC6033 } & 142837 & 55617.486 &    110 &  2.0 &   9102.9$\pm$14.4 &    262.6$\pm$8.5 &  -        &  -        & 0,2 \\ %    171.7     28.4   0.94
              \texttt{  16043073+0352069} & \texttt{             NGC6036 } & 151186 & 55722.310 &    145 &  2.0 &   5503.5$\pm$12.1 &    228.7$\pm$6.7 & 0.29$\pm$0.03 & 0.88$\pm$0.17 & 29,2 \\ %    166.6     -9.3   2.04
              \texttt{  16045670+2355583} & \texttt{             NGC6051 } & 142257 & 55600.473 &    181 &  2.0 &   9414.8$\pm$15.5 &    287.3$\pm$10.6 & -0.36$\pm$0.43 & -0.19$\pm$0.67 & 2,2 \\ %    170.0     21.8   0.65
              \texttt{  16064207+1619111} & \texttt{            UGC10204 } & 253402 & 56131.219 &    300 &  1.0 &  10801.8$\pm$13.9 &    245.1$\pm$4.7 &  -        &  -        & 0,0 \\ %    107.9    -21.4   1.49
              \texttt{  16115816+2950186} & \texttt{            UGC10262 } & 252463 & 56086.374 &    220 &  1.0 &  14687.5$\pm$19.7 &    350.4$\pm$15.4 &  -        &  -        & 0,2 \\ %    108.6     -7.9   0.60
              \texttt{  16123554+2929054} & \texttt{             NGC6086 } & 163053 & 55971.445 &    175 &  2.0 &   9386.2$\pm$14.8 &    319.6$\pm$8.2 &  -        & -0.83$\pm$0.28 & 1,2 \\ %    173.4     19.6   1.28
              \texttt{  16142480-0012271} & \texttt{            UGC10288 } & 352057 & 56459.191 &     91 &  1.0 &   2008.7$\pm$17.9 &     64.3$\pm$29.4 & -0.25$\pm$0.13 &  -        & 12,0 \\ %    106.6    -10.7   0.52
              \texttt{  16171575-1143543} & \texttt{           PGC057723 } & 351781 & 56448.258 &    240 &  1.0 &    926.9$\pm$24.3 &     29.9$\pm$38.4 & -0.43$\pm$0.00 & -0.53$\pm$0.00 & 14,1 \\ %    107.9     -4.7   0.40
              \texttt{  16171575-1143543} & \texttt{           PGC057723 } & 351848 & 56450.258 &    240 &  1.0 &    930.5$\pm$19.9 &     81.5$\pm$34.8 & -0.47$\pm$0.00 & -0.49$\pm$0.00 & 20,2 \\ %    107.2     -5.7   0.61
              \texttt{  16191155+5759028} & \texttt{             NGC6125 } & 142699 & 55615.445 &     40 &  2.0 &   4649.4$\pm$13.1 &    263.4$\pm$5.8 &  -        &  -        & 0,0 \\ %    170.3      5.8   1.49
              \texttt{  16191155+5759028} & \texttt{             NGC6128 } & 252405 & 56084.359 &    400 &  1.0 &   4644.2$\pm$15.5 &    265.4$\pm$4.5 &  -        &  -        & 0,0 \\ %    110.0     -5.6   1.27
              \texttt{  16200955+3747535} & \texttt{             NGC6122 } & 150189 & 55688.446 &    335 &  2.0 &   9841.4$\pm$13.3 &    217.0$\pm$9.3 & 0.35$\pm$0.18 &  -        & 8,0 \\ %    166.4      1.6   0.65
              \texttt{  16214862-0217003} & \texttt{             NGC6118 } & 351713 & 56447.300 &    200 &  1.0 &   1527.0$\pm$13.8 &     49.5$\pm$20.6 & -0.41$\pm$0.00 & -0.43$\pm$0.00 & 30,2 \\ %    105.9     -4.4   0.71
              \texttt{  16251032+4053338} & \texttt{             NGC6146 } & 252293 & 56079.166 &     85 &  1.0 &   8654.2$\pm$16.3 &    310.8$\pm$6.4 & 0.17$\pm$0.05 &  -        & 21,1 \\ %    111.2     -4.7   2.58
              \texttt{  16283827+3933049} & \texttt{             NGC6166 } & 060245 & 55421.197 &    210 &  2.0 &   9103.1$\pm$15.5 &    278.6$\pm$11.3 & 0.28$\pm$0.07 & 0.06$\pm$0.22 & 14,5 \\ %    171.5    -14.6   0.79
              \texttt{  16283827+3933049} & \texttt{             NGC6166 } & 060246 & 55421.211 &    210 &  2.0 &   9101.3$\pm$17.4 &    282.7$\pm$14.0 & 0.31$\pm$0.06 & -0.17$\pm$0.19 & 13,4 \\ %    170.1    -14.6   0.73
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051353 & 55333.435 &    320 &  2.0 &   9161.2$\pm$14.3 &    318.2$\pm$6.1 & -0.26$\pm$0.22 &  -        & 3,0 \\ %    168.7      0.8   1.25
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051354 & 55333.448 &    320 &  2.0 &   9160.1$\pm$15.2 &    309.6$\pm$7.2 & -0.24$\pm$0.69 &  -        & 2,0 \\ %    171.0      0.8   1.21
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051438 & 55337.416 &    320 &  2.0 &   9180.8$\pm$13.7 &    322.7$\pm$5.9 &  -        &  -        & 0,0 \\ %    168.1     -0.3   2.09
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051439 & 55337.431 &    320 &  2.0 &   9178.2$\pm$14.3 &    319.7$\pm$5.3 & -0.09$\pm$0.33 &  -        & 3,0 \\ %    168.5     -0.3   2.16
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051936 & 55362.356 &    320 &  2.0 &   9174.7$\pm$14.1 &    320.7$\pm$5.1 & -0.19$\pm$0.48 & -0.86$\pm$0.24 & 1,2 \\ %    170.0     -6.7   1.90
              \texttt{  16375395+3604233} & \texttt{             NGC6196 } & 051937 & 55362.367 &    320 &  2.0 &   9171.8$\pm$15.3 &    324.5$\pm$5.8 &  -        &  -        & 0,2 \\ %    169.9     -6.7   1.85
              \texttt{  16400325+1553004} & \texttt{           PGC058719 } & 351025 & 56419.265 &     50 &  1.0 &  10580.3$\pm$12.2 &    168.4$\pm$6.9 & 0.09$\pm$0.02 & 0.40$\pm$0.11 & 58,6 \\ %    106.6      7.9   1.00
              \texttt{  16430375+3649567} & \texttt{             NGC6207 } & 144336 & 55659.318 &     20 &  1.0 &    808.4$\pm$15.1 &     30.0$\pm$24.1 & -0.44$\pm$0.00 & -0.21$\pm$0.00 & 40,7 \\ %    108.8     10.7   1.04
              \texttt{  16430375+3649567} & \texttt{             NGC6207 } & 144337 & 55659.329 &     20 &  1.0 &    805.3$\pm$15.5 &     22.3$\pm$27.6 & -0.43$\pm$0.00 & -0.29$\pm$0.00 & 22,5 \\ %    109.3     10.7   0.95
              \texttt{  16430433+6134441} & \texttt{             NGC6223 } & 142700 & 55615.475 &     90 &  2.0 &   5719.6$\pm$14.3 &    293.0$\pm$6.0 & 0.47$\pm$0.19 &  -        & 5,0 \\ %    171.2      3.8   1.51
              \texttt{  16474706-0712456} & \texttt{          PGC1022704 } & 350069 & 56388.425 &    155 &  1.0 &   8348.1$\pm$13.0 &    169.9$\pm$7.2 & 0.38$\pm$0.13 &  -        & 11,0 \\ %    105.3     23.8   0.92
              \texttt{  16500502+4244234} & \texttt{             NGC6239 } & 351670 & 56445.393 &    295 &  1.0 &    890.3$\pm$20.8 &     59.1$\pm$32.9 & -0.72$\pm$0.01 & 0.47$\pm$0.02 & 61,41 \\ %    107.0     -2.6   4.07
              \texttt{  16522982+6030524} & \texttt{             NGC6258 } & 351782 & 56448.371 &    245 &  1.0 &   3047.8$\pm$13.4 &    142.3$\pm$5.3 & 0.37$\pm$0.34 &  -        & 8,0 \\ %    105.2     -3.3   1.43
              \texttt{  16535220+3945369} & \texttt{            UGC10599 } & 141865 & 55585.525 &     25 &  2.0 &   9934.1$\pm$15.2 &    331.0$\pm$11.3 & 0.41$\pm$0.06 & 0.33$\pm$0.16 & 15,4 \\ %    183.2     12.6   1.50
              \texttt{  16535220+3945369} & \texttt{            UGC10599 } & 143494 & 55632.404 &    175 &  2.0 &   9888.0$\pm$13.6 &    384.3$\pm$11.2 & 0.25$\pm$0.05 & 0.08$\pm$0.11 & 24,6 \\ %    165.6     13.6   1.69
              \texttt{  16535220+3945369} & \texttt{            UGC10599 } & 351279 & 56428.240 &    181 &  1.0 &   9955.3$\pm$14.5 &    430.3$\pm$11.3 & 0.32$\pm$0.05 & 0.30$\pm$0.14 & 25,4 \\ %    106.4      2.0   1.65
              \texttt{  16535220+3945369} & \texttt{            UGC10599 } & 351339 & 56429.240 &    181 &  1.0 &   9922.3$\pm$16.4 &    364.2$\pm$9.7 & 0.39$\pm$0.11 & 0.63$\pm$0.54 & 16,2 \\ %    105.4      1.7   0.93
              \texttt{  16535220+3945369} & \texttt{            UGC10599 } & 352066 & 56459.370 &    361 &  1.0 &   9925.4$\pm$16.5 &    382.3$\pm$11.6 & 0.16$\pm$0.04 & -0.07$\pm$0.10 & 27,6 \\ %    106.8     -5.2   2.64
              \texttt{  16550959+2639463} & \texttt{              IC4630 } & 343029 & 56377.369 &    190 &  1.0 &  10141.1$\pm$15.9 &    218.3$\pm$9.6 & 0.30$\pm$0.06 &  -        & 22,1 \\ %    109.8     17.5   1.28
              \texttt{  16575809+2751157} & \texttt{             NGC6269 } & 252538 & 56089.380 &    255 &  1.0 &  10277.0$\pm$16.1 &    322.8$\pm$7.1 & 0.58$\pm$0.19 &  -        & 7,0 \\ %    108.2     -3.8   0.87
              \texttt{  17032234+1214474} & \texttt{           PGC059512 } & 350869 & 56413.298 &     75 &  1.0 &   9014.2$\pm$14.2 &    170.5$\pm$5.3 & 0.62$\pm$0.08 &  -        & 10,0 \\ %    106.7     13.3   1.40
              \texttt{  17122865-0907269} & \texttt{          PGC2817045 } & 350336 & 56394.441 &    181 &  1.0 &   8582.3$\pm$17.2 &    218.5$\pm$14.1 & -0.02$\pm$0.10 &  -        & 17,1 \\ %    106.8     24.1   0.59
              \texttt{  17125383-0718146} & \texttt{          PGC1021213 } & 260061 & 56146.142 &    215 &  1.0 &   7219.0$\pm$26.4 &    117.0$\pm$26.9 & -0.18$\pm$0.33 &  -        & 10,1 \\ %    107.8    -23.8   0.48
              \texttt{  17131806+4346563} & \texttt{             NGC6323 } & 251411 & 56038.300 &      1 &  1.0 &   7694.7$\pm$10.8 &    144.2$\pm$6.6 & 0.10$\pm$0.01 & 1.06$\pm$0.05 & 101,13 \\ %    106.7      7.4   2.77
              \texttt{  17141500+4341050} & \texttt{             NGC6329 } & 061675 & 55481.079 &    277 &  2.0 &   8122.8$\pm$12.6 &    295.7$\pm$11.1 & 0.22$\pm$0.42 & -0.51$\pm$0.39 & 2,2 \\ %    169.9     -9.2   0.99
              \texttt{  17175302+6146505} & \texttt{             NGC6359 } & 142771 & 55616.483 &    -40 &  2.0 &   2995.4$\pm$13.3 &    230.4$\pm$6.4 & 0.05$\pm$0.19 & 0.14$\pm$0.18 & 4,3 \\ %    168.7      3.2   2.15
              \texttt{  17180181+5014499} & \texttt{           PGC060030 } & 343094 & 56380.376 &    100 &  1.0 &   9873.0$\pm$15.5 &    273.3$\pm$8.2 &  -        &  -        & 0,5 \\ %    110.2      7.6   1.11
              \texttt{  17192134+4902256} & \texttt{            UGC10814 } & 252539 & 56089.398 &    335 &  1.0 &   7189.4$\pm$13.0 &    197.5$\pm$10.4 & 0.07$\pm$0.05 & 0.30$\pm$0.19 & 45,5 \\ %    109.5     -1.9   1.07
              \texttt{  17223993+3052521} & \texttt{             MRK0506 } & 252561 & 56090.183 &    135 &  1.0 &  12674.9$\pm$38.3 &    200.0$\pm$33.8 &  - & - & AGN \\ %    107.8     -1.4   0.41
              \texttt{  17243782-0243062} & \texttt{          PGC1084539 } & 350954 & 56417.432 &    245 &  1.0 &   9788.0$\pm$28.5 &    334.1$\pm$28.3 & -0.50$\pm$0.25 &  -        & 5,0 \\ %    107.0     16.5   0.65
              \texttt{  17322430+0703369} & \texttt{             NGC6384 } & 251055 & 56024.391 &    192 &  1.0 &   1609.8$\pm$20.1 &    154.6$\pm$20.0 & 0.08$\pm$0.32 &  -        & 4,0 \\ %    114.3     23.3   1.71
              \texttt{  17340802+0631053} & \texttt{          PGC1302291 } & 150220 & 55689.459 &    270 &  2.0 &   6659.2$\pm$16.0 &     51.8$\pm$42.6 & -0.46$\pm$0.01 & -0.43$\pm$0.05 & 65,8 \\ %    176.6     15.1   1.73
              \texttt{  17361111+0828558} & \texttt{          PGC1347752 } & 253280 & 56123.281 &    230 &  1.0 &  10768.8$\pm$12.5 &    224.5$\pm$8.5 & 0.35$\pm$0.15 & 0.78$\pm$0.50 & 8,2 \\ %    107.1    -12.4   0.70
              \texttt{  17361220-0719287} & \texttt{           PGC200524 } & 260062 & 56146.160 &    119 &  2.0 &   7003.9$\pm$21.5 &    232.1$\pm$27.3 & -0.29$\pm$0.10 &  -        & 12,1 \\ %    167.1    -22.0   0.64
              \texttt{  17405482+3843560} & \texttt{              ARK525 } & 351193 & 56425.267 &    160 &  1.0 &  11859.2$\pm$15.0 &    220.7$\pm$8.9 & -0.31$\pm$0.02 & -0.27$\pm$0.05 & 108,9 \\ %    105.9      7.0   2.29
              \texttt{  17492651+7008396} & \texttt{             NGC6503 } & 252484 & 56087.351 &    301 &  1.0 &    -18.0$\pm$14.6 &     28.2$\pm$25.3 & -0.13$\pm$0.02 & 0.41$\pm$0.18 & 47,4 \\ %    107.0     -0.8   0.79
              \texttt{  17494097+5333541} & \texttt{           PGC060936 } & 151638 & 55737.362 &    330 &  2.0& - & - & - & - &  -  \\ %   167.9     -1.1   1.15
              \texttt{  17494650+7201162} & \texttt{             NGC6508 } & 150188 & 55688.420 &    405 &  2.0 &   7462.3$\pm$15.0 &    279.8$\pm$6.7 & -0.07$\pm$0.11 &  -        & 7,1 \\ %    166.6     -2.3   0.93
              \texttt{  17503509-0139063} & \texttt{           PGC166871 } & 143754 & 55640.498 &    210 &  2.0 &   7075.0$\pm$20.3 &    206.8$\pm$21.2 & 0.19$\pm$0.19 &  -        & 7,1 \\ %    182.3     27.8   1.05
              \texttt{  17503509-0139063} & \texttt{           PGC166871 } & 143925 & 55647.472 &    210 &  2.0 &   7081.0$\pm$13.8 &    239.2$\pm$13.7 & 0.05$\pm$0.15 &  -        & 10,0 \\ %    173.5     27.5   0.80
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 051930 & 55362.180 &     68 &  2.0 &   3843.6$\pm$13.4 &    315.6$\pm$5.4 & 0.40$\pm$0.03 & 0.71$\pm$0.25 & 20,1 \\ %    169.5      1.4   2.14
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 051931 & 55362.191 &     68 &  2.0 &   3835.5$\pm$14.9 &    318.6$\pm$5.6 & 0.37$\pm$0.03 & 0.37$\pm$0.10 & 22,3 \\ %    170.4      1.4   2.58
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 051986 & 55363.397 &    248 &  2.0 &   3696.1$\pm$18.5 &    303.3$\pm$19.5 &  -        &  -        & 2,1 \\ %    172.2      0.9   0.65
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 051987 & 55363.408 &    248 &  2.0 &   3722.9$\pm$20.3 &    292.8$\pm$19.0 & -0.39$\pm$0.53 &  -        & 3,0 \\ %    171.4      0.9   0.61
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 052210 & 55392.323 &    248 &  2.0 &   3708.6$\pm$18.4 &    309.9$\pm$16.8 & -1.38$\pm$0.82 &  -        & 1,0 \\ %    173.3     -8.6   0.79
              \texttt{  17514880+2304190} & \texttt{             NGC6482 } & 052211 & 55392.334 &    248 &  2.0 &   3736.0$\pm$24.9 &    271.7$\pm$19.7 & -0.88$\pm$0.89 &  -        & 2,0 \\ %    171.9     -8.6   0.67
              \texttt{  17524182+2950193} & \texttt{             NGC6487 } & 052337 & 55398.316 &    258 &  2.0 &   7511.0$\pm$15.9 &    285.4$\pm$9.6 &  -        & -0.36$\pm$0.41 & 1,2 \\ %    181.1     -9.0   1.21
              \texttt{  17524182+2950193} & \texttt{             NGC6487 } & 060250 & 55421.243 &    200 &  2.0 &   7510.5$\pm$13.7 &    286.1$\pm$5.5 & -0.31$\pm$0.21 & -0.22$\pm$0.26 & 3,4 \\ %    171.3    -14.1   2.23
              \texttt{  17524182+2950193} & \texttt{             NGC6487 } & 060251 & 55421.254 &    200 &  2.0 &   7517.5$\pm$13.8 &    280.6$\pm$5.7 & 0.33$\pm$0.20 & 0.31$\pm$0.33 & 4,2 \\ %    171.0    -14.1   2.29
              \texttt{  17545074+1819367} & \texttt{             NGC6495 } & 253281 & 56123.318 &    265 &  1.0 &   3128.2$\pm$13.1 &    225.0$\pm$5.3 &  -        &  -        & 0,0 \\ %    107.3     -9.1   2.13
              \texttt{  17545181+3446343} & \texttt{            UGC11041 } & 151269 & 55724.192 &     70 &  2.0 &   4801.9$\pm$14.7 &    146.3$\pm$26.6 & -0.35$\pm$0.01 & -0.41$\pm$0.08 & 63,4 \\ %    177.3      2.1   2.99
              \texttt{  17554844+6236435} & \texttt{             NGC6521 } & 144291 & 55657.427 &    -10 &  2.0 &   8116.7$\pm$15.7 &    263.7$\pm$10.2 & 0.57$\pm$0.03 & 1.19$\pm$0.10 & 39,5 \\ %    166.7      1.9   1.19
              \texttt{  17555979+1820178} & \texttt{             NGC6500 } & 351626 & 56444.439 &    220 &  1.0 &   2950.7$\pm$11.5 &    219.8$\pm$4.1 & -0.08$\pm$0.00 & 0.28$\pm$0.01 & 147,32 \\ %    106.5      7.0   6.36
              \texttt{  17561443+4759104} & \texttt{          PGC2308263 } & 250168 & 55999.454 &      5 &  1.0 &  15036.1$\pm$23.8 &    276.0$\pm$22.5 &  -        &  -        & 0,9 \\ %    110.0      9.5   1.80
              \texttt{  17565502+3238117} & \texttt{            UGC11058 } & 151647 & 55738.153 &     35 &  1.0 &   4691.2$\pm$13.5 &     54.5$\pm$20.4 & -0.42$\pm$0.03 & -0.52$\pm$0.25 & 36,3 \\ %    105.1     -1.4   0.78
              \texttt{  17565663+2401022} & \texttt{           PGC061152 } & 343095 & 56380.396 &     45 &  1.0 &   5853.4$\pm$24.5 &    115.5$\pm$27.6 & -0.04$\pm$0.02 & 0.14$\pm$0.11 & 111,6 \\ %    110.0     19.9   1.14
              \texttt{  17571064+2757411} & \texttt{            UGC11060 } & 151667 & 55738.380 &    305 &  2.0 &   4583.5$\pm$14.1 &    168.1$\pm$11.1 & -0.29$\pm$0.02 & -0.26$\pm$0.10 & 61,4 \\ %    165.3     -1.6   1.38
              \texttt{  17571493+1210463} & \texttt{            UGC11057 } & 352041 & 56458.387 &    270 &  1.0 &   2810.8$\pm$16.2 &     79.8$\pm$21.7 & -0.38$\pm$0.12 &  -        & 13,1 \\ %    107.2      2.2   0.69
              \texttt{  17571493+1210463} & \texttt{            UGC11057 } & 352067 & 56459.390 &    270 &  1.0 &   2811.6$\pm$14.8 &     60.7$\pm$22.9 & -0.27$\pm$0.05 & 0.31$\pm$0.32 & 24,2 \\ %    107.7      1.8   0.75
              \texttt{  17591469+4553134} & \texttt{             NGC6524 } & 150994 & 55712.240 &    165 &  2.0 &   5689.6$\pm$13.9 &    154.9$\pm$13.2 & -0.36$\pm$0.01 & -0.33$\pm$0.04 & 95,10 \\ %    167.7      3.7   1.95
              \texttt{  18000551+2621597} & \texttt{            UGC11082 } & 142910 & 55618.478 &    175 &  2.0 &   4623.4$\pm$14.1 &    246.8$\pm$10.4 & 0.25$\pm$0.04 & 0.49$\pm$0.25 & 29,2 \\ %    173.5     17.8   0.96
              \texttt{  18015166+0658057} & \texttt{            UGC11093 } & 351784 & 56448.412 &    185 &  1.0 &   1932.8$\pm$34.2 &     93.2$\pm$57.3 & -0.42$\pm$0.04 &  -        & 24,1 \\ %    105.8      7.2   0.54
              \texttt{  18032745-0017427} & \texttt{           PGC061331 } & 351721 & 56447.396 &    265 &  1.0 &   7252.6$\pm$16.5 &    347.4$\pm$12.6 &  -        &  -        & 0,1 \\ %    107.4      8.3   0.98
              \texttt{  18055923+1835139} & \texttt{             NGC6548 } & 150580 & 55701.277 &    160 &  2.0 &   2168.3$\pm$16.8 &    171.8$\pm$9.5 & 0.30$\pm$0.12 &  -        & 7,1 \\ %    179.8     12.2   1.53
              \texttt{  18065063+6949275} & \texttt{            UGC11130 } & 252331 & 56080.363 &    425 &  1.0 &  14846.5$\pm$21.1 &    247.0$\pm$25.3 &  -        &  -        & 0,9 \\ %    109.2     -0.2   1.07
              \texttt{  18105749+3106584} & \texttt{             NGC6575 } & 150263 & 55690.301 &     55 &  2.0 &   6753.7$\pm$13.3 &    259.7$\pm$7.4 & 0.76$\pm$0.63 & -0.10$\pm$0.40 & 1,2 \\ %    168.7     12.5   0.92
              \texttt{  18110729+1405352} & \texttt{             NGC6570 } & 152245 & 55769.279 &    300 &  1.0 &   2222.9$\pm$12.8 &     50.0$\pm$21.9 & -0.38$\pm$0.02 & -0.41$\pm$0.12 & 67,5 \\ %    105.3    -11.8   0.79
              \texttt{  18115122+1458542} & \texttt{             NGC6574 } & 144339 & 55659.383 &    165 &  2.0 &   2223.9$\pm$13.1 &    139.5$\pm$12.9 & -0.22$\pm$0.02 & 0.82$\pm$0.06 & 62,7 \\ %    169.4     22.7   1.65
              \texttt{  18123700+2532123} & \texttt{            UGC11156 } & 151777 & 55741.384 &    215 &  2.0 &   4586.2$\pm$12.7 &    165.7$\pm$7.7 & 1.29$\pm$0.81 &  -        & 1,1 \\ %    166.3     -0.9   1.94
              \texttt{  18125527+6821484} & \texttt{             NGC6621 } & 252451 & 56085.355 &    -50 &  1.0 &   6023.4$\pm$16.8 &    150.3$\pm$19.6 & -0.32$\pm$0.01 & -0.34$\pm$0.07 & 124,8 \\ %    107.9      0.4   0.99
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 051897 & 55361.405 &    200 &  2.0 &   3012.5$\pm$13.7 &    327.3$\pm$6.5 & -0.90$\pm$0.31 & -0.35$\pm$0.18 & 2,2 \\ %    169.6      4.4   2.51
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 051898 & 55361.417 &    200 &  2.0 &   3014.1$\pm$13.8 &    324.2$\pm$5.9 & -0.77$\pm$0.25 & -0.35$\pm$0.22 & 2,2 \\ %    168.8      4.4   3.06
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 051979 & 55363.197 &    200 &  2.0 &   3009.5$\pm$13.2 &    331.1$\pm$6.6 & -0.89$\pm$0.41 & -0.30$\pm$0.18 & 2,2 \\ %    169.6      3.8   2.21
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 051980 & 55363.208 &    200 &  2.0 &   3003.4$\pm$14.1 &    325.7$\pm$5.4 & -1.13$\pm$0.42 & -0.59$\pm$0.16 & 1,2 \\ %    169.9      3.8   2.53
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 052299 & 55397.315 &    200 &  2.0 &   3022.7$\pm$14.0 &    335.9$\pm$4.7 & 0.66$\pm$0.12 &  -        & 3,0 \\ %    170.7     -8.5   4.37
              \texttt{  18135090+1849312} & \texttt{             NGC6587 } & 052300 & 55397.327 &    200 &  2.0 &   3020.7$\pm$13.6 &    337.1$\pm$5.3 & -0.49$\pm$0.20 & -0.84$\pm$0.19 & 3,2 \\ %    169.2     -8.5   3.88
              \texttt{  18142795-0225052} & \texttt{           PGC140814 } & 150011 & 55684.402 &    145 &  2.0 &   1709.1$\pm$27.7 &    222.4$\pm$38.0 & -0.21$\pm$0.11 & 0.19$\pm$0.61 & 23,1 \\ %    170.2     21.9   0.65
              \texttt{  18183348+1315541} & \texttt{             NGC6615 } & 152157 & 55761.319 &    255 &  2.0 &   2739.6$\pm$11.7 &    190.5$\pm$9.0 & -0.69$\pm$0.39 & -0.14$\pm$0.23 & 1,1 \\ %    172.4     -8.3   3.50
              \texttt{  18185554+2339201} & \texttt{             NGC6619 } & 253226 & 56122.342 &    286 &  1.0 &   4916.7$\pm$12.4 &    206.0$\pm$4.5 & 0.51$\pm$0.10 &  -        & 11,1 \\ %    108.6     -5.4   1.68
              \texttt{  18194285+2342346} & \texttt{             NGC6623 } & 153455 & 55812.195 &    270 &  2.0 &   4802.0$\pm$15.5 &    211.2$\pm$9.8 &  -        &  -        & 0,0 \\ %    177.5    -18.8   1.48
              \texttt{  18264978+5108211} & \texttt{            UGC11241 } & 352069 & 56459.428 &    220 &  1.0 &   9792.0$\pm$13.3 &    118.4$\pm$8.0 & 0.22$\pm$0.06 & 0.50$\pm$0.00 & 11,1 \\ %    106.7      2.8   0.80
              \texttt{  18273712+1449085} & \texttt{             NGC6635 } & 061530 & 55478.105 &    237 &  2.0 &   5239.0$\pm$13.2 &    255.5$\pm$6.2 & -0.92$\pm$0.66 &  -        & 1,0 \\ %    170.2    -23.3   1.43
              \texttt{  18280147+1607327} & \texttt{            UGC11242 } & 352068 & 56459.411 &    270 &  1.0 &  10265.6$\pm$15.8 &    195.9$\pm$10.5 & 0.21$\pm$0.17 & 0.09$\pm$0.31 & 11,3 \\ %    107.7      5.5   0.56
              \texttt{  18282389+2244131} & \texttt{            UGC11246 } & 151232 & 55723.220 &    160 &  2.0 &   4072.8$\pm$12.8 &    156.9$\pm$14.7 & -0.39$\pm$0.01 & -0.40$\pm$0.04 & 128,9 \\ %    174.9      7.0   2.66
              \texttt{  18285975+0648277} & \texttt{           PGC166900 } & 351030 & 56419.346 &    170 &  1.0 &   2898.8$\pm$13.9 &    234.5$\pm$5.1 & 0.02$\pm$0.16 & 0.63$\pm$0.35 & 9,2 \\ %    107.4     20.3   1.43
              \texttt{  18294495+4501155} & \texttt{          PGC2257255 } & 352058 & 56459.210 &    155 &  1.0 &    -36.8$\pm$15.1 &     17.3$\pm$26.9 &  -        &  -        & 0,0 \\ %    107.8      3.7   2.30
              \texttt{  18335567+2253178} & \texttt{             NGC6658 } & 152135 & 55760.345 &    185 &  2.0 &   3735.4$\pm$15.2 &    209.5$\pm$8.9 & -0.38$\pm$0.55 &  -        & 1,0 \\ %    178.5     -4.9   2.37
              \texttt{  18343666+2254347} & \texttt{             NGC6660 } & 060895 & 55450.197 &    248 &  2.0 &   4209.3$\pm$13.1 &    221.5$\pm$7.4 & 0.25$\pm$0.04 & 0.88$\pm$0.29 & 14,1 \\ %    170.6    -19.0   1.86
              \texttt{  18345024+7031259} & \texttt{             NGC6690 } & 252914 & 56103.322 &    340 &  1.0 &    449.9$\pm$19.7 &     60.5$\pm$49.6 & -0.37$\pm$0.06 & 0.45$\pm$0.25 & 17,4 \\ %    106.4      1.6   0.50
              \texttt{  18350342+3241471} & \texttt{           PGC062082 } & 260001 & 56142.301 &    260 &  1.0 &  16658.1$\pm$47.0 &    229.8$\pm$54.7 &  - & - & AGN \\ %    115.5     -7.8   0.90
              \texttt{  18362058+5127594} & \texttt{            UGC11298 } & 052296 & 55397.118 &     68 &  2.0 &  10493.4$\pm$15.9 &    278.4$\pm$9.8 &  -        &  -        & 1,1 \\ %    180.2     -0.8   1.07
              \texttt{  18362058+5127594} & \texttt{            UGC11298 } & 052350 & 55398.353 &    291 &  2.0 &  10462.8$\pm$15.2 &    296.1$\pm$9.2 &  -        &  -        & 0,1 \\ %    171.3     -1.0   0.89
              \texttt{  18363966+1943454} & \texttt{           PGC062122 } & 252918 & 56103.406 &    200 &  1.0 &   4696.7$\pm$12.7 &    299.8$\pm$10.1 & 0.59$\pm$0.08 &  -        & 14,0 \\ %    106.6      3.0   1.53
              \texttt{  18401982+2411599} & \texttt{            UGC11315 } & 143308 & 55629.482 &    205 &  2.0 &   3939.8$\pm$14.1 &    225.0$\pm$7.8 & 0.07$\pm$0.03 & 0.61$\pm$0.13 & 35,4 \\ %    171.8     18.3   1.37
              \texttt{  18404012+3617226} & \texttt{             NGC6688 } & 144622 & 55674.353 &     40 &  2.0 &   5488.3$\pm$13.6 &    229.8$\pm$9.0 & 0.34$\pm$0.05 & 0.76$\pm$0.19 & 20,3 \\ %    173.8     14.6   1.00
              \texttt{  18440241+4533298} & \texttt{           PGC062332 } & 151831 & 55744.164 &     79 &  2.0 &  25818.2$\pm$12.4 &    281.6$\pm$12.3 &  -        &  -        &  -        \\ %    165.6      2.2   1.41
              \texttt{  18474418+2320500} & \texttt{            UGC11353 } & 150583 & 55701.319 &    155 &  2.0 &   4139.9$\pm$14.6 &    163.7$\pm$11.7 & 0.31$\pm$0.07 &  -        & 11,0 \\ %    178.3     15.1   1.22
              \texttt{  18490117+1919518} & \texttt{          PGC1588608 } & 153604 & 55825.161 &    210 &  2.0 &   4701.7$\pm$14.4 &    266.6$\pm$7.8 &  -        &  -        & 0,1 \\ %    168.6    -21.0   1.42
              \texttt{  18530389+2750275} & \texttt{           PGC100408 } & 261671 & 56224.089 &    260 &  1.0 &  17986.6$\pm$29.7 &    123.5$\pm$57.2 &  - & - & AGN \\ %    107.8    -18.6   0.67
              \texttt{  18562403+5222394} & \texttt{             NGC6732 } & 052177 & 55391.344 &    261 &  2.0 &   7947.1$\pm$14.2 &    309.3$\pm$7.8 & 0.16$\pm$0.15 &  -        & 6,1 \\ %    172.1      1.6   1.76
              \texttt{  18562403+5222394} & \texttt{             NGC6732 } & 052178 & 55391.359 &    261 &  2.0 &   7960.3$\pm$12.9 &    302.8$\pm$9.1 & -0.01$\pm$0.11 & 0.09$\pm$0.18 & 7,4 \\ %    171.3      1.6   2.07
              \texttt{  18562403+5222394} & \texttt{             NGC6732 } & 052212 & 55392.353 &    261 &  2.0 &   7937.8$\pm$13.5 &    305.0$\pm$7.1 & 0.06$\pm$0.14 & 0.43$\pm$0.26 & 6,2 \\ %    169.8      1.4   2.23
              \texttt{  18562403+5222394} & \texttt{             NGC6732 } & 052213 & 55392.368 &    261 &  2.0 &   7955.1$\pm$13.5 &    313.5$\pm$7.9 & 0.12$\pm$0.11 & 0.35$\pm$0.21 & 8,3 \\ %    169.9      1.4   2.53
              \texttt{  18573750+3800322} & \texttt{           PGC062613 } & 342845 & 56370.475 &     70 &  1.0 &  16136.7$\pm$17.4 &    357.2$\pm$12.7 &  -        &  -        & 0,2 \\ %    105.9     13.4   0.52
              \texttt{  18593477+1906217} & \texttt{          PGC1580722 } & 143495 & 55632.492 &    135 &  2.0 &   4766.0$\pm$18.1 &    271.2$\pm$12.4 & -0.47$\pm$0.47 &  -        & 3,0 \\ %    168.6     19.7   0.68
              \texttt{  18593477+1906217} & \texttt{          PGC1580722 } & 143885 & 55646.459 &    140 &  2.0 &   4792.3$\pm$16.4 &    268.5$\pm$9.4 &  -        &  -        & 0,1 \\ %    171.2     21.6   0.95
              \texttt{  19050335+5542544} & \texttt{             NGC6757 } & 261365 & 56215.110 &    270 &  1.0& - & - & - & - &  -  \\ %   106.9     -6.4  13.87
              \texttt{  19134338+4549090} & \texttt{           PGC062931 } & 261606 & 56222.117 &    295 &  1.0 &  12365.9$\pm$16.1 &    323.3$\pm$8.4 & 0.06$\pm$0.53 & -0.48$\pm$0.57 & 5,1 \\ %    108.4    -11.6   1.72
              \texttt{  19235095+5559155} & \texttt{            UGC11435 } & 351669 & 56445.298 &     80 &  1.0 &   3623.7$\pm$33.0 &     43.2$\pm$42.3 & -0.42$\pm$0.06 & 0.05$\pm$0.44 & 15,2 \\ %    106.6      7.0   0.50
              \texttt{  19310804+5406077} & \texttt{            UGC11453 } & 351623 & 56444.299 &     75 &  1.0 &   3803.7$\pm$13.8 &     93.5$\pm$13.4 & -0.36$\pm$0.01 & -0.54$\pm$0.05 & 165,10 \\ %    106.0      8.0   1.59
              \texttt{  19373299-0613046} & \texttt{           PGC090334 } & 351416 & 56431.440 &    190 &  1.0 &   3101.2$\pm$17.2 &     90.7$\pm$48.3 &  - & - & AGN \\ %    105.8     24.0   5.22
              \texttt{  19395016-0332517} & \texttt{           PGC204653 } & 253279 & 56123.263 &    135 &  1.0 &  16153.5$\pm$18.2 &    222.1$\pm$10.9 &  -        &  -        & 0,3 \\ %    107.2      1.6   0.67
              \texttt{  19414211+5037571} & \texttt{            UGC11465 } & 351114 & 56423.360 &    160 &  1.0 &   7812.8$\pm$14.7 &    395.4$\pm$9.8 & 0.26$\pm$0.21 & 0.58$\pm$0.67 & 6,2 \\ %    105.9     10.3   1.21
              \texttt{  19424057-1019255} & \texttt{             NGC6814 } & 253441 & 56133.270 &    110 &  1.0 &   1533.6$\pm$13.6 &    101.1$\pm$16.8 &  - & - & AGN \\ %    105.2     -3.5   0.72
              \texttt{  19434067+5606339} & \texttt{             NGC6824 } & 144295 & 55657.474 &     45 &  2.0 &   3466.8$\pm$13.5 &    196.3$\pm$8.6 & 0.53$\pm$0.02 & 0.85$\pm$0.14 & 39,3 \\ %    170.6      5.6   1.86
              \texttt{  19485956+5018471} & \texttt{            UGC11485 } & 253520 & 56140.373 &    220 &  1.0 &   7574.8$\pm$16.3 &    195.7$\pm$11.0 & -0.07$\pm$0.01 & -0.08$\pm$0.06 & 161,9 \\ %    113.1      2.6   2.53
              \texttt{  19490928-1034253} & \texttt{           PGC090341 } & 150811 & 55707.422 &    165 &  2.0 &   7271.8$\pm$26.5 &    105.7$\pm$55.1 &  - & - & AGN \\ %    170.6     23.2   0.55
              \texttt{  19523991+5727354} & \texttt{            UGC11492 } & 351990 & 56456.295 &      0 &  1.0 &   3523.5$\pm$13.4 &     72.7$\pm$14.5 & -0.34$\pm$0.01 & -0.21$\pm$0.05 & 112,12 \\ %    105.3      7.8   1.55
              \texttt{  19561287+4026021} & \texttt{           PGC063832 } & 144294 & 55657.456 &    140 &  2.0 &   4491.0$\pm$13.9 &    302.6$\pm$8.3 &  -        &  -        & 0,2 \\ %    170.5     13.0   1.22
              \texttt{  19564921+4024402} & \texttt{           PGC063852 } & 350953 & 56417.389 &    110 &  1.0 &   4641.5$\pm$13.4 &    272.6$\pm$6.8 & 1.00$\pm$0.51 &  -        & 3,0 \\ %    107.5     15.1   0.99
              \texttt{  19592833+4044022} & \texttt{           PGC063932 } & 253445 & 56133.389 &    340 &  1.0 &  16151.9$\pm$65.7 &    348.5$\pm$41.1 &  - & - & AGN \\ %    107.9      3.8   1.79
              \texttt{  19592833+4044022} & \texttt{           PGC063932 } & 262189 & 56243.090 &    340 &  1.0 &  16335.0$\pm$23.3 &    130.2$\pm$33.5 &  - & - & AGN \\ %    106.1    -15.3   2.04
              \texttt{  20075080+5938105} & \texttt{           PGC064144 } & 253223 & 56122.227 &     20 &  1.0 &  11011.2$\pm$13.0 &    176.5$\pm$10.6 & -0.21$\pm$0.01 & 0.08$\pm$0.03 & 173,23 \\ %    106.6      6.7   3.54
              \texttt{  20112927-0748485} & \texttt{           PGC090353 } & 151329 & 55726.392 &    150 &  2.0 &   5657.0$\pm$15.8 &    134.9$\pm$22.1 & -0.20$\pm$0.01 & -0.13$\pm$0.07 & 97,6 \\ %    179.8     18.8   2.04
              \texttt{  20183808-0009017} & \texttt{            UGC11537 } & 351783 & 56448.392 &     80 &  1.0 &   5327.9$\pm$13.6 &    128.1$\pm$10.1 & 0.32$\pm$0.18 &  -        & 9,1 \\ %    106.0     22.2   0.69
              \texttt{  20202850-1021209} & \texttt{           PGC979256 } & 253225 & 56122.320 &    135 &  1.0 &   8215.0$\pm$14.0 &    270.2$\pm$8.5 &  -        &  -        & 0,1 \\ %    105.2      6.5   0.49
              \texttt{  20223101+1009004} & \texttt{           PGC064562 } & 253277 & 56123.225 &     95 &  1.0 &   5356.0$\pm$12.8 &    203.2$\pm$5.4 & 0.32$\pm$0.07 &  -        & 15,1 \\ %    106.5      7.9   1.85
              \texttt{  20235734-0916531} & \texttt{           PGC992999 } & 253442 & 56133.289 &    245 &  1.0 &   8236.0$\pm$15.3 &    266.1$\pm$8.9 & -0.78$\pm$0.25 &  -        & 3,0 \\ %    107.8      1.7   1.41
              \texttt{  20241125+3551304} & \texttt{              2M2024 } & 253360 & 56129.417 &    245 &  1.0 &    -33.6$\pm$15.3 &     33.1$\pm$21.9 & -0.35$\pm$0.03 &  -        & 51,0 \\ %    107.2      7.0   0.79
              \texttt{  20274605-0304375} & \texttt{             NGC6915 } & 151147 & 55719.396 &    100 &  2.0 &   5597.5$\pm$14.0 &    179.1$\pm$7.7 & 0.31$\pm$0.03 & 1.12$\pm$0.35 & 23,1 \\ %    163.8     22.6   2.29
              \texttt{  20282884+2543241} & \texttt{             NGC6921 } & 150059 & 55685.410 &    140 &  2.0 &   4210.8$\pm$13.0 &    212.5$\pm$10.3 & 0.63$\pm$0.08 &  -        & 16,0 \\ %    168.5     21.5   0.95
              \texttt{  20325022+0955351} & \texttt{             NGC6928 } & 150012 & 55684.440 &    104 &  2.0 &   4635.9$\pm$14.4 &    182.6$\pm$10.5 & 0.45$\pm$0.03 &  -        & 23,0 \\ %    172.1     26.1   1.51
              \texttt{  20325594+5430316} & \texttt{            UGC11592 } & 151119 & 55718.334 &     55 &  2.0 &   1528.1$\pm$13.3 &    134.1$\pm$11.6 & -0.25$\pm$0.34 &  -        & 2,0 \\ %    164.3     10.9   2.74
              \texttt{  20330610-0201390} & \texttt{             NGC6926 } & 253163 & 56121.365 &    175 &  1.0 &   5899.2$\pm$14.5 &    161.2$\pm$14.1 & 0.18$\pm$0.02 & 0.87$\pm$0.10 & 78,6 \\ %    107.5      9.2   0.83
              \texttt{  20330610-0201390} & \texttt{             NGC6926 } & 253405 & 56131.275 &    175 &  1.0 &   5914.5$\pm$21.5 &    212.2$\pm$28.6 & 0.12$\pm$0.03 & 0.88$\pm$0.16 & 53,3 \\ %    106.9      4.6   0.94
              \texttt{  20353105-0245536} & \texttt{           PGC065021 } & 150996 & 55712.414 &    245 &  2.0 &   5676.6$\pm$16.6 &    211.7$\pm$8.9 & 0.05$\pm$0.07 &  -        & 20,0 \\ %    165.4     25.0   1.06
              \texttt{  20371407+6606203} & \texttt{             NGC6952 } & 253282 & 56123.336 &    440 &  1.0 &   1365.9$\pm$14.3 &    115.2$\pm$6.4 & 0.42$\pm$0.01 & 0.96$\pm$0.04 & 102,6 \\ %    108.2      7.8   9.13
              \texttt{  20401346+5059165} & \texttt{           PGC165861 } & 150934 & 55710.367 &    100 &  2.0 &   2976.3$\pm$29.8 &    309.6$\pm$28.4 & -0.71$\pm$0.19 &  -        & 8,0 \\ %    166.2     12.5   0.72
              \texttt{  20401346+5059165} & \texttt{           PGC165861 } & 150935 & 55710.378 &    100 &  2.0 &   3013.4$\pm$37.5 &    290.6$\pm$39.5 & -0.58$\pm$0.21 &  -        & 6,1 \\ %    166.6     12.5   0.67
              \texttt{  20432938-1005316} & \texttt{           PGC065257 } & 261300 & 56214.086 &    270 &  1.0 &  10125.5$\pm$13.5 &    161.9$\pm$7.0 & 0.05$\pm$0.01 & 0.74$\pm$0.03 & 160,21 \\ %    105.7    -28.0   1.91
              \texttt{  20432938-1005316} & \texttt{           PGC065257 } & 261363 & 56215.076 &    270 &  1.0 &  10126.8$\pm$13.4 &    167.3$\pm$7.8 & 0.07$\pm$0.01 & 0.75$\pm$0.03 & 134,17 \\ %    107.0    -28.2   1.44
              \texttt{  20435368+1230429} & \texttt{             NGC6956 } & 262110 & 56240.115 &    155 &  1.0 &   4587.4$\pm$12.3 &    111.1$\pm$8.5 & -0.31$\pm$0.01 & -0.36$\pm$0.08 & 99,5 \\ %    105.2    -26.2   2.01
              \texttt{  20440975-1043245} & \texttt{             MRK0509 } & 151330 & 55726.418 &    220 &  2.0 &  10041.7$\pm$0.0 &     10.3$\pm$47.5 &  - & - & AGN \\ %    175.4     21.7   4.11
              \texttt{  20471908+0019150} & \texttt{             NGC6962 } & 052351 & 55398.368 &    208 &  2.0 &   4164.9$\pm$14.6 &    207.5$\pm$9.7 & 0.14$\pm$0.06 & 0.74$\pm$0.24 & 18,2 \\ %    173.0      7.7   1.18
              \texttt{  20494713+5206261} & \texttt{             2M20494 } & 261302 & 56214.195 &    230 &  2.0 &   3130.9$\pm$18.4 &    222.1$\pm$14.8 & -1.00$\pm$0.26 &  -        & 3,0 \\ %    166.7     -7.4   0.71
              \texttt{  20571538+2557534} & \texttt{            UGC11651 } & 351718 & 56447.335 &    181 &  1.0 &   1458.1$\pm$24.9 &     73.7$\pm$39.6 & -0.41$\pm$0.23 &  -        & 6,0 \\ %    107.1     21.2   0.43
              \texttt{  20575949-0430026} & \texttt{          PGC1057358 } & 061720 & 55482.101 &    180 &  2.0 &  23775.9$\pm$15.1 &    270.9$\pm$13.2 &  -        &  -        & 0,1 \\ %    175.0    -26.4   0.74
              \texttt{  21033361+2953504} & \texttt{             NGC7013 } & 252280 & 56078.361 &    181 &  1.0 &    705.1$\pm$13.5 &    106.8$\pm$6.4 & 0.16$\pm$0.04 & 0.90$\pm$0.35 & 40,1 \\ %    108.2     20.8   1.52
              \texttt{  21074732+1620090} & \texttt{             NGC7025 } & 052305 & 55397.442 &    239 &  2.0 &   4863.4$\pm$13.6 &    238.4$\pm$7.5 & 0.47$\pm$0.09 &  -        & 8,1 \\ %    172.6     11.6   2.10
              \texttt{  21074732+1620090} & \texttt{             NGC7025 } & 052353 & 55398.434 &    239 &  2.0 &   4882.5$\pm$13.7 &    238.9$\pm$7.6 & 0.33$\pm$0.08 & 0.47$\pm$0.16 & 10,2 \\ %    174.2     11.2   2.64
              \texttt{  21074732+1620090} & \texttt{             NGC7025 } & 052445 & 55408.411 &    239 &  2.0 &   4851.3$\pm$14.0 &    234.5$\pm$7.9 & 0.04$\pm$0.06 & 0.00$\pm$0.11 & 14,5 \\ %    183.4      7.3   3.06
              \texttt{  21074732+1620090} & \texttt{             NGC7025 } & 052446 & 55408.419 &    239 &  2.0 &   4867.0$\pm$14.1 &    229.2$\pm$11.3 & 0.29$\pm$0.15 &  -        & 6,0 \\ %    185.7      7.3   1.47
              \texttt{  21074732+1620090} & \texttt{             NGC7025 } & 052447 & 55408.427 &    239 &  2.0 &   4823.2$\pm$32.0 &    244.3$\pm$37.4 &  -        &  -        & 0,0 \\ %    192.6      7.3   0.96
              \texttt{  21090996-0940147} & \texttt{           PGC089171 } & 151732 & 55740.402 &    115 &  2.0 &   8090.0$\pm$22.3 &    160.8$\pm$43.6 &  - & - & AGN \\ %    165.0     19.1   1.05
              \texttt{  21105420-0346348} & \texttt{          PGC1067006 } & 151124 & 55718.436 &    169 &  2.0 &   9245.1$\pm$13.4 &    186.4$\pm$11.3 & -0.03$\pm$0.18 &  -        & 5,0 \\ %    164.9     25.9   0.76
              \texttt{  21183304+2626486} & \texttt{             NGC7052 } & 061574 & 55479.227 &    254 &  2.0 &   4626.6$\pm$14.5 &    313.9$\pm$6.2 & 0.14$\pm$0.03 & 0.24$\pm$0.15 & 31,4 \\ %    170.6    -16.2   1.25
              \texttt{  21201566-0452356} & \texttt{              IC1371 } & 061721 & 55482.116 &    195 &  2.0 &   8791.8$\pm$16.9 &    269.4$\pm$12.0 & 0.09$\pm$0.09 & -0.02$\pm$0.42 & 17,2 \\ %    176.0    -25.3   0.73
              \texttt{  21204248+4423590} & \texttt{           PGC066592 } & 140051 & 55533.091 &    310 &  2.0 &   3988.2$\pm$14.4 &    198.0$\pm$9.0 & 0.37$\pm$0.06 &  -        & 13,1 \\ %    171.4    -17.1   1.43
              \texttt{  21204618+4516221} & \texttt{           PGC166712 } & 253278 & 56123.242 &     90 &  1.0 &    181.4$\pm$62.4 &    158.0$\pm$90.1 & -0.51$\pm$0.03 & 0.41$\pm$0.24 & 26,3 \\ %    107.5     13.1   0.72
              \texttt{  21210763+2305059} & \texttt{             NGC7053 } & 140050 & 55533.074 &    205 &  2.0 &   4659.4$\pm$14.5 &    208.5$\pm$9.0 & 0.24$\pm$0.05 & 0.50$\pm$0.17 & 19,3 \\ %    170.4    -24.0   1.45
              \texttt{  21213904+4403499} & \texttt{           PGC066627 } & 252868 & 56101.301 &     75 &  1.0 &   3808.3$\pm$15.0 &    253.2$\pm$8.3 &  -        &  -        & 0,1 \\ %    107.0     16.1   1.00
              \texttt{  21253283+2519280} & \texttt{          PGC3089540 } & 151291 & 55725.347 &    120 &  2.0 &   4661.8$\pm$13.7 &    162.5$\pm$9.9 &  -        &  -        & 0,0 \\ %    174.7     22.0   2.19
              \texttt{  21353268+3523541} & \texttt{              IC1392 } & 052354 & 55398.456 &    265 &  2.0 &   4319.8$\pm$14.6 &    218.9$\pm$8.2 & 0.08$\pm$0.58 & 0.37$\pm$0.51 & 1,1 \\ %    178.5     14.0   2.17
              \texttt{  21362777-0953236} & \texttt{           PGC189130 } & 253444 & 56133.340 &    235 &  1.0 &  24578.6$\pm$12.2 &    355.3$\pm$19.8 &  -        &  -        &  -        \\ %    107.6     10.2   0.94
              \texttt{  21383340+3205060} & \texttt{           PGC067084 } & 252754 & 56098.323 &    145 &  1.0 &   7300.0$\pm$34.5 &    200.7$\pm$28.7 &  - & - & AGN \\ %    108.2     20.4   0.76
              \texttt{  21383340+3205060} & \texttt{           PGC067084 } & 262111 & 56240.166 &    325 &  1.0 &   7314.0$\pm$25.4 &    224.4$\pm$22.1 &  - & - & AGN \\ %    106.0    -20.2   1.15
              \texttt{  21383461-0754261} & \texttt{           PGC163280 } & 151811 & 55742.420 &    182 &  2.0 &  15279.9$\pm$13.4 &    279.8$\pm$9.3 &  -        &  -        & 0,2 \\ %    165.8     21.1   0.73
              \texttt{  21423859+4330562} & \texttt{           PGC165885 } & 351168 & 56424.422 &    100 &  1.0& - & - & - & - &  -  \\ %   106.6     15.6   8.88
              \texttt{  21424877-0652066} & \texttt{           PGC189711 } & 262080 & 56239.052 &    110 &  1.0 &  15651.7$\pm$13.1 &    282.1$\pm$6.8 &  -        &  -        & 0,2 \\ %    105.6    -29.5   0.73
              \texttt{  21434945-0804261} & \texttt{          PGC2800918 } & 153412 & 55811.232 &    182 &  2.0 &  14882.0$\pm$17.0 &    275.6$\pm$9.6 &  -        &  -        & 0,0 \\ %    178.4     -9.7   0.96
              \texttt{  21474092+4547394} & \texttt{           PGC167519 } & 351720 & 56447.371 &    160 &  1.0 &   5463.4$\pm$16.4 &    267.1$\pm$9.4 & -0.02$\pm$0.24 &  -        & 5,0 \\ %    107.6     17.0   1.17
              \texttt{  21493100-0951450} & \texttt{           PGC985487 } & 152783 & 55796.269 &    180 &  2.0 &  23287.8$\pm$17.2 &    273.3$\pm$14.4 &  -        &  -        & 0,0 \\ %    167.8     -2.0   0.56
              \texttt{  21560065-0131006} & \texttt{              IC1411 } & 151809 & 55742.388 &    200 &  2.0& - & - & - & - &  -  \\ %   165.3     22.9  21.35
              \texttt{  21560065-0131006} & \texttt{              IC1411 } & 151810 & 55742.402 &    200 &  2.0& - & - & - & - &  -  \\ %   165.6     22.9  12.73
              \texttt{  21560065-0131006} & \texttt{              IC1411 } & 152158 & 55761.336 &    179 &  2.0 &   7878.8$\pm$15.7 &    323.2$\pm$13.4 & 0.12$\pm$0.15 & 0.56$\pm$0.58 & 6,1 \\ %    188.9     16.3   1.36
              \texttt{  21570253+6626098} & \texttt{          PGC2821703 } & 352344 & 56474.379 &    305 &  1.0& - & - & - & - &  -  \\ %   105.9     10.8   0.78
              \texttt{  22004125+1744172} & \texttt{             NGC7177 } & 252869 & 56101.341 &     90 &  1.0 &   1098.4$\pm$13.9 &    124.4$\pm$5.2 & -0.15$\pm$0.01 & 0.13$\pm$0.05 & 68,11 \\ %    107.0     23.9   2.14
              \texttt{  22025805+4103322} & \texttt{             NGC7197 } & 140991 & 55557.053 &    285 &  2.0 &   4354.4$\pm$14.1 &    181.6$\pm$11.2 & -0.12$\pm$0.07 & 0.55$\pm$0.44 & 13,2 \\ %    173.6    -19.6   0.85
              \texttt{  22070282+5122417} & \texttt{             2M22070 } & 262241 & 56246.142 &    250 &  1.0 &  13299.0$\pm$26.1 &    338.9$\pm$24.8 &  -        &  -        & 0,0 \\ %    107.4    -12.6   0.66
              \texttt{  22075236+3121333} & \texttt{             NGC7217 } & 253404 & 56131.256 &     85 &  1.0 &    914.4$\pm$13.9 &    145.8$\pm$4.8 & 0.50$\pm$0.01 & 0.61$\pm$0.07 & 42,4 \\ %    107.3     16.6   3.77
              \texttt{  22082737+4826268} & \texttt{            UGC11920 } & 153351 & 55810.135 &     45 &  1.0 &   1070.5$\pm$14.0 &    153.2$\pm$4.4 & 0.20$\pm$0.03 & 0.59$\pm$0.18 & 20,2 \\ %    108.1      5.2   3.20
              \texttt{  22123011+4519424} & \texttt{             NGC7231 } & 352065 & 56459.350 &     90 &  1.0 &   1052.0$\pm$22.8 &     60.5$\pm$39.0 & -0.80$\pm$0.00 & 0.44$\pm$0.00 & 80,44 \\ %    106.3     18.3   6.33
              \texttt{  22153950+3717554} & \texttt{             NGC7242 } & 060036 & 55412.220 &     45 &  2.0 &   5787.2$\pm$12.2 &    259.5$\pm$8.0 & -0.87$\pm$0.53 & 0.18$\pm$0.67 & 1,1 \\ %    174.0     14.0   1.21
              \texttt{  22153950+3717554} & \texttt{             NGC7242 } & 060037 & 55412.232 &     45 &  2.0 &   5785.5$\pm$16.2 &    261.5$\pm$9.5 & -0.60$\pm$0.51 &  -        & 1,0 \\ %    175.2     14.0   1.15
              \texttt{  22165396+4030083} & \texttt{             NGC7248 } & 061483 & 55477.283 &    340 &  2.0 &   4286.3$\pm$13.7 &    269.1$\pm$5.3 &  -        & -0.45$\pm$0.35 & 0,2 \\ %    165.6     -6.8   2.06
              \texttt{  22182048+1337255} & \texttt{           PGC068534 } & 151688 & 55739.375 &    170 &  2.0 &   7329.2$\pm$17.2 &     48.0$\pm$45.5 & -0.34$\pm$0.06 & 0.35$\pm$0.91 & 14,2 \\ %    168.1     24.9   0.52
              \texttt{  22182048+1337255} & \texttt{           PGC068534 } & 151807 & 55742.353 &    170 &  2.0 &   7289.2$\pm$17.1 &     93.1$\pm$30.3 & -0.36$\pm$0.06 & -0.13$\pm$0.30 & 15,3 \\ %    165.0     24.3   0.58
              \texttt{  22182048+1337255} & \texttt{           PGC068534 } & 151808 & 55742.368 &    170 &  2.0 &   7326.2$\pm$18.4 &     82.7$\pm$36.3 & -0.40$\pm$0.06 &  -        & 14,1 \\ %    165.0     24.3   0.53
              \texttt{  22202270+4742212} & \texttt{            UGC11991 } & 161376 & 55893.139 &    255 &  1.0 &   5399.4$\pm$15.4 &     81.3$\pm$22.2 & -0.34$\pm$0.10 & -0.17$\pm$0.78 & 16,1 \\ %    105.6    -16.4   0.66
              \texttt{  22222747+3612354} & \texttt{             NGC7265 } & 060758 & 55445.375 &    266 &  2.0 &   4981.2$\pm$14.4 &    246.2$\pm$6.7 & 0.21$\pm$0.11 &  -        & 10,0 \\ %    171.2      3.9   1.72
              \texttt{  22222747+3612354} & \texttt{             NGC7265 } & 060759 & 55445.389 &    266 &  2.0 &   4994.9$\pm$14.3 &    245.9$\pm$7.5 & 0.36$\pm$0.12 &  -        & 8,0 \\ %    170.2      3.9   1.18
              \texttt{  22231202+4003201} & \texttt{            UGC12016 } & 140054 & 55533.140 &    300 &  2.0 &   5247.8$\pm$14.2 &    300.8$\pm$6.2 & -0.28$\pm$0.17 &  -        & 4,1 \\ %    170.2    -20.3   1.77
              \texttt{  22241107+3607330} & \texttt{             NGC7274 } & 061582 & 55479.279 &    266 &  2.0 &   5946.5$\pm$12.5 &    288.2$\pm$7.3 & -0.08$\pm$0.15 &  -        & 7,1 \\ %    169.8     -8.5   1.54
              \texttt{  22265654+5130086} & \texttt{           PGC068890 } & 351722 & 56447.413 &     55 &  1.0 &  10909.6$\pm$16.2 &    274.2$\pm$10.2 & 0.19$\pm$0.18 &  -        & 4,0 \\ %    106.1     15.3   2.68
              \texttt{  22312062+3921298} & \texttt{            UGC12064 } & 253224 & 56122.300 &     -1 &  1.0 &   5004.6$\pm$13.4 &    249.0$\pm$9.4 & 0.30$\pm$0.06 & 0.67$\pm$0.36 & 27,2 \\ %    105.9     19.3   0.88
              \texttt{  22330629+0805508} & \texttt{            UGC12074 } & 352471 & 56484.336 &    145 &  1.0 &   2030.1$\pm$19.2 &     42.5$\pm$30.8 & -0.51$\pm$0.01 & -0.00$\pm$0.03 & 108,27 \\ %    105.9     22.8   2.05
              \texttt{  22340676+0534131} & \texttt{             NGC7311 } & 140285 & 55538.089 &    195 &  2.0 &   4473.5$\pm$13.2 &    201.9$\pm$7.8 & 0.50$\pm$0.07 &  -        & 8,0 \\ %    171.2    -29.3   2.16
              \texttt{  22353169+3448128} & \texttt{             NGC7315 } & 151292 & 55725.370 &     20 &  2.0 &   6152.1$\pm$13.5 &    228.0$\pm$8.7 &  -        &  -        & 0,0 \\ %    173.4     22.4   1.40
              \texttt{  22354078+0129053} & \texttt{           PGC087323 } & 061841 & 55484.208 &    207 &  2.0 &  17018.4$\pm$16.6 &    319.3$\pm$9.2 &  -        &  -        & 0,2 \\ %    173.5    -19.4   0.88
              \texttt{  22365619+3832527} & \texttt{             NGC7330 } & 153411 & 55811.150 &     70 &  2.0 &   5243.0$\pm$15.3 &    266.0$\pm$7.1 & -0.34$\pm$0.35 &  -        & 2,0 \\ %    178.3      5.5   1.52
              \texttt{  22370410+3424573} & \texttt{             NGC7331 } & 151293 & 55725.393 &     68 &  1.0 &    815.9$\pm$12.0 &    131.0$\pm$4.6 & 0.23$\pm$0.03 &  -        & 21,0 \\ %    105.3     22.6   4.26
              \texttt{  22372452+2347540} & \texttt{             NGC7332 } & 351671 & 56445.415 &    155 &  1.0 &   1158.7$\pm$14.3 &    135.8$\pm$4.4 & 0.08$\pm$0.07 &  -        & 6,0 \\ %    109.1     25.1   5.23
              \texttt{  22401511-0225265} & \texttt{           PGC069448 } & 352506 & 56485.374 &    245 &  1.0 &   2900.4$\pm$12.1 &     17.6$\pm$27.1 & -0.35$\pm$0.03 & -0.23$\pm$0.15 & 44,5 \\ %    107.0     22.6   0.62
              \texttt{  22415367+3455106} & \texttt{            UGC12157 } & 151277 & 55724.390 &     95 &  2.0 &   6598.5$\pm$14.3 &    303.3$\pm$8.4 & 0.16$\pm$0.05 & 0.25$\pm$0.16 & 22,3 \\ %    167.4     22.5   1.11
              \texttt{  22434930+0842199} & \texttt{             NGC7362 } & 062541 & 55504.194 &    180 &  2.0 &   7447.6$\pm$13.9 &    274.5$\pm$7.8 & -0.22$\pm$0.37 & -0.04$\pm$0.43 & 2,3 \\ %    166.0    -24.1   0.98
              \texttt{  22484014+5309449} & \texttt{           PGC168062 } & 151278 & 55724.409 &    155 &  2.0 &  13187.4$\pm$21.4 &    300.8$\pm$19.8 & 0.42$\pm$0.51 & 0.14$\pm$0.99 & 5,1 \\ %    167.7     15.8   0.64
              \texttt{  22484014+5309449} & \texttt{           PGC168062 } & 151279 & 55724.421 &    155 &  2.0 &  13207.8$\pm$21.9 &    320.8$\pm$17.2 &  -        & -0.21$\pm$0.63 & 3,1 \\ %    167.6     15.8   0.62
              \texttt{  22500213+1141555} & \texttt{             NGC7386 } & 062169 & 55496.228 &    320 &  2.0 &   7154.3$\pm$14.4 &    301.6$\pm$6.8 &  -        & -0.05$\pm$0.49 & 1,2 \\ %    176.1    -20.4   1.51
              \texttt{  22503614-0132413} & \texttt{             NGC7391 } & 060754 & 55445.308 &    115 &  2.0 &   2985.8$\pm$14.2 &    257.5$\pm$6.3 & 0.58$\pm$0.20 &  -        & 5,1 \\ %    169.9     -0.4   1.90
              \texttt{  22503614-0132413} & \texttt{             NGC7391 } & 060755 & 55445.323 &    115 &  2.0 &   2976.3$\pm$14.7 &    260.0$\pm$7.7 & 0.40$\pm$0.14 & 0.97$\pm$0.38 & 7,1 \\ %    170.8     -0.4   1.65
              \texttt{  22510095+3122299} & \texttt{            UGC12214 } & 151541 & 55735.370 &    155 &  2.0 &   6525.1$\pm$13.8 &    251.6$\pm$5.9 & 0.02$\pm$0.17 &  -        & 3,0 \\ %    170.1     23.9   1.82
              \texttt{  22513158+2304499} & \texttt{              IC5258 } & 062214 & 55497.234 &    290 &  2.0 &   7646.5$\pm$14.1 &    187.2$\pm$9.1 &  -        &  -        & 0,0 \\ %    174.5    -17.5   1.09
              \texttt{  22522259+0105332} & \texttt{             NGC7396 } & 060926 & 55451.201 &    149 &  2.0 &   4831.3$\pm$13.7 &    241.7$\pm$8.3 & 0.30$\pm$0.07 & 0.85$\pm$0.33 & 17,1 \\ %    168.6     -2.6   1.10
              \texttt{  22535624-0634453} & \texttt{             NGC7406 } & 160368 & 55858.152 &    255 &  1.0 &   1531.1$\pm$13.3 &     49.5$\pm$19.4 & -0.46$\pm$0.01 & -0.15$\pm$0.04 & 121,17 \\ %    107.8    -22.5   2.15
              \texttt{  22560284+3621411} & \texttt{             NGC7426 } & 060845 & 55448.162 &     93 &  2.0 &   5186.1$\pm$13.9 &    295.8$\pm$7.2 & 0.29$\pm$0.03 & 0.48$\pm$0.08 & 25,4 \\ %    171.7      6.1   2.65
              \texttt{  22560284+3621411} & \texttt{             NGC7426 } & 062215 & 55497.253 &    255 &  2.0 &   5190.9$\pm$14.2 &    298.9$\pm$7.4 & 0.31$\pm$0.03 & 0.67$\pm$0.12 & 30,4 \\ %    174.6    -12.6   1.61
              \texttt{  22575750+2609000} & \texttt{             NGC7436 } & 061902 & 55485.287 &    180 &  2.0 &   7218.8$\pm$13.0 &    312.8$\pm$6.4 & 0.34$\pm$0.11 & 0.44$\pm$0.34 & 6,2 \\ %    169.9    -11.5   1.70
              \texttt{  22580224-0346108} & \texttt{              ARP314 } & 160369 & 55858.171 &    195 &  1.0 &   3610.1$\pm$15.7 &     74.5$\pm$17.4 & -0.26$\pm$0.00 & -0.17$\pm$0.02 & 337,29 \\ %    109.1    -21.8   6.06
              \texttt{  22581755+2546161} & \texttt{            UGC12272 } & 253406 & 56131.294 &     45 &  1.0 &   7180.9$\pm$13.1 &    191.5$\pm$10.2 & 0.67$\pm$0.10 &  -        & 5,0 \\ %    106.2     21.2   5.80
              \texttt{  22583186+1043545} & \texttt{           PGC070147 } & 351995 & 56456.423 &    150 &  1.0 &  11494.4$\pm$14.3 &    295.9$\pm$8.0 & 0.34$\pm$0.14 & 0.64$\pm$0.30 & 9,2 \\ %    107.2     28.2   1.23
              \texttt{  23005993+3008416} & \texttt{             NGC7457 } & 151776 & 55741.364 &    125 &  1.0 &    799.4$\pm$13.4 &     66.6$\pm$9.7 & -0.96$\pm$0.89 &  -        & 3,0 \\ %    107.4     24.3   1.76
              \texttt{  23031567+0852252} & \texttt{             NGC7469 } & 253407 & 56131.322 &    120 &  1.0 &   4877.0$\pm$20.5 &    221.3$\pm$22.6 &  - & - & AGN \\ %    106.7     21.7  11.45
              \texttt{  23031567+0852252} & \texttt{             NGC7469 } & 260502 & 56179.201 &    120 &  1.0 &   4842.1$\pm$29.1 &    256.2$\pm$43.4 &  - & - & AGN \\ %    107.0      1.5   5.30
              \texttt{  23032450+2435497} & \texttt{          PGC3089639 } & 261439 & 56218.070 &     55 &  1.0 &  12174.5$\pm$14.3 &    218.6$\pm$7.7 & 0.22$\pm$0.15 &  -        & 15,1 \\ %    106.2    -12.5   0.71
              \texttt{  23040267+2237272} & \texttt{             MRK0315 } & 351785 & 56448.429 &     60 &  1.0 &  11321.2$\pm$30.5 &    186.5$\pm$42.8 &  - & - & AGN \\ %    105.5     25.7   1.66
              \texttt{  23060487+3406278} & \texttt{             NGC7485 } & 151294 & 55725.410 &    145 &  2.0 &   5732.1$\pm$18.2 &    257.1$\pm$7.0 & 0.03$\pm$0.02 & 0.32$\pm$0.08 & 40,5 \\ %    165.5     23.1   2.05
              \texttt{  23065893+2256113} & \texttt{              IC5285 } & 252916 & 56103.368 &     70 &  1.0 &   6056.5$\pm$12.9 &    206.2$\pm$5.9 & 0.35$\pm$0.07 &  -        & 20,1 \\ %    106.1     26.1   1.02
              \texttt{  23072021+3621450} & \texttt{              ARK575 } & 340826 & 56295.080 &    355 &  1.0 &   4993.1$\pm$15.4 &    258.7$\pm$6.4 & 0.25$\pm$0.11 & 0.97$\pm$0.51 & 11,2 \\ %    107.5    -23.6   0.95
              \texttt{  23072021+3621450} & \texttt{              ARK575 } & 351723 & 56447.435 &    175 &  1.0 &   5007.1$\pm$12.8 &    270.1$\pm$6.2 & 0.38$\pm$0.13 & 0.57$\pm$0.31 & 8,2 \\ %    107.5     21.5   1.48
              \texttt{  23072021+3621450} & \texttt{           PGC070520 } & 140118 & 55534.169 &    355 &  2.0 &   5016.6$\pm$14.5 &    288.2$\pm$6.8 & 0.12$\pm$0.06 & 0.51$\pm$0.16 & 18,3 \\ %    169.8    -21.9   1.24
              \texttt{  23072021+3621450} & \texttt{           PGC070520 } & 252452 & 56085.407 &    175 &  1.0 &   5007.5$\pm$14.1 &    264.3$\pm$8.4 & 0.19$\pm$0.10 & 0.49$\pm$0.20 & 10,2 \\ %    110.2     21.9   3.94
              \texttt{  23072515+3222303} & \texttt{             NGC7490 } & 153215 & 55806.421 &    250 &  2.0 &   6117.2$\pm$14.9 &    162.2$\pm$12.7 & 0.27$\pm$0.08 & 0.41$\pm$0.25 & 9,1 \\ %    171.2      9.3   3.14
              \texttt{  23104223+0734033} & \texttt{             NGC7503 } & 253283 & 56123.356 &     90 &  1.0 &  12880.9$\pm$14.6 &    290.4$\pm$6.4 & 0.96$\pm$0.45 &  -        & 4,0 \\ %    106.4     24.5   0.88
              \texttt{  23142943+2341053} & \texttt{             NGC7539 } & 062170 & 55496.254 &    310 &  2.0 &   5915.6$\pm$14.2 &    194.0$\pm$8.9 &  -        &  -        & 0,1 \\ %    175.5    -15.3   1.64
              \texttt{  23151609+1857409} & \texttt{             NGC7550 } & 153307 & 55808.399 &    330 &  2.0 &   4960.5$\pm$14.5 &    246.2$\pm$7.8 & 0.32$\pm$0.04 & 0.42$\pm$0.09 & 26,4 \\ %    170.6      7.4   2.23
              \texttt{  23155750+0641149} & \texttt{             NGC7562 } & 140286 & 55538.112 &    265 &  2.0 &   3524.6$\pm$13.7 &    247.3$\pm$6.7 &  -        &  -        & 0,1 \\ %    171.9    -29.5   1.67
              \texttt{  23171357+1842295} & \texttt{            NGC7578B } & 060742 & 55445.198 &    117 &  2.0 &  11776.6$\pm$14.4 &    303.4$\pm$8.0 & 0.13$\pm$0.15 &  -        & 12,1 \\ %    170.6      6.6   1.16
              \texttt{  23173375+2901096} & \texttt{            UGC12482 } & 061903 & 55485.303 &    257 &  2.0 &   6849.2$\pm$13.9 &    321.6$\pm$8.3 &  -        & -0.12$\pm$0.50 & 0,2 \\ %    169.4     -9.0   1.27
              \texttt{  23175277+0722458} & \texttt{             NGC7583 } & 261073 & 56208.130 &     75 &  1.0 &  12257.3$\pm$13.0 &    352.2$\pm$8.4 & 0.11$\pm$0.42 & -0.60$\pm$0.65 & 4,2 \\ %    105.4    -11.2   0.80
              \texttt{  23185137+4203550} & \texttt{            UGC12496 } & 252917 & 56103.387 &     20 &  1.0 &   5119.3$\pm$12.8 &    160.6$\pm$6.8 &  -        &  -        & 0,0 \\ %    106.2     21.6   1.27
              \texttt{  23185663+0014376} & \texttt{             NGC7603 } & 060938 & 55451.335 &    208 &  2.0 &   8622.5$\pm$20.9 &    245.1$\pm$24.6 &  - & - & AGN \\ %    169.5      0.3   2.69
              \texttt{  23192510+0554223} & \texttt{              IC1481 } & 352345 & 56474.396 &     80 &  1.0 &   5994.6$\pm$12.2 &    110.2$\pm$15.6 & 0.11$\pm$0.01 & 0.52$\pm$0.07 & 97,7 \\ %    105.9     27.7   1.72
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052088 & 55371.409 &    184 &  2.0 &   3137.3$\pm$13.7 &    176.0$\pm$10.9 &  -        & -0.14$\pm$0.61 & 1,1 \\ %    174.5     28.4   1.87
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052089 & 55371.422 &    184 &  2.0 &   3148.8$\pm$14.3 &    176.6$\pm$9.2 &  -        &  -        & 0,1 \\ %    171.7     28.4   2.28
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052269 & 55396.341 &    184 &  2.0 &   3148.8$\pm$14.5 &    179.2$\pm$9.7 &  -        &  -        & 1,0 \\ %    171.8     24.2   2.14
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052270 & 55396.354 &    184 &  2.0 &   3165.4$\pm$13.9 &    179.5$\pm$10.1 & 0.10$\pm$0.30 &  -        & 2,0 \\ %    172.2     24.2   2.38
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052301 & 55397.345 &    184 &  2.0 &   3168.1$\pm$14.1 &    184.4$\pm$7.9 &  -        & -0.50$\pm$0.27 & 0,2 \\ %    171.3     24.0   2.85
              \texttt{  23194420+0834349} & \texttt{             NGC7612 } & 052302 & 55397.357 &    184 &  2.0 &   3168.1$\pm$14.2 &    183.4$\pm$8.3 &  -        &  -        & 0,0 \\ %    170.3     24.0   2.90
              \texttt{  23194721+4251096} & \texttt{             NGC7618 } & 061473 & 55477.094 &     10 &  2.0 &   4962.1$\pm$15.1 &    323.4$\pm$8.9 & 0.47$\pm$0.22 & 0.14$\pm$0.37 & 5,2 \\ %    166.0     -1.3   1.07
              \texttt{  23194721+4251096} & \texttt{             NGC7618 } & 061651 & 55480.308 &    276 &  2.0 &   4985.6$\pm$12.0 &    333.0$\pm$8.1 & 0.25$\pm$0.09 &  -        & 10,1 \\ %    170.8     -2.5   1.51
              \texttt{  23194721+4251096} & \texttt{             NGC7618 } & 061788 & 55483.079 &     83 &  2.0 &   4979.3$\pm$14.8 &    301.6$\pm$8.7 & 0.37$\pm$0.11 & 0.55$\pm$0.30 & 7,2 \\ %    175.3     -3.6   1.28
              \texttt{  23201452+0812226} & \texttt{             NGC7619 } & 060750 & 55445.221 &    133 &  2.0 &   3761.7$\pm$14.6 &    330.6$\pm$5.0 &  -        &  -        & 2,0 \\ %    172.0      5.1   2.63
              \texttt{  23204252+0813014} & \texttt{             NGC7626 } & 061842 & 55484.263 &    190 &  2.0 &   3380.4$\pm$13.7 &    283.1$\pm$6.2 & 0.58$\pm$0.08 &  -        & 7,0 \\ %    169.7    -13.8   2.44
              \texttt{  23204252+0813014} & \texttt{             NGC7626 } & 061843 & 55484.277 &    190 &  2.0 &   3375.6$\pm$12.8 &    275.2$\pm$4.8 & 0.63$\pm$0.08 &  -        & 8,0 \\ %    169.0    -13.8   2.63
              \texttt{  23220658+4050435} & \texttt{             NGC7640 } & 261478 & 56219.062 &    142 &  1.0 &    347.3$\pm$20.7 &     41.3$\pm$39.8 & -0.46$\pm$0.08 & 0.01$\pm$0.29 & 11,4 \\ %    106.7     -6.1   0.59
              \texttt{  23252175+2829425} & \texttt{            UGC12591 } & 060741 & 55445.179 &    103 &  2.0 &   6810.8$\pm$14.1 &    306.0$\pm$6.8 & 0.35$\pm$0.03 & 0.54$\pm$0.12 & 37,4 \\ %    169.9      9.0   1.37
              \texttt{  23254867+2701478} & \texttt{             NGC7660 } & 151639 & 55737.382 &     45 &  2.0 &   5637.5$\pm$13.3 &    263.8$\pm$7.2 & -0.48$\pm$0.37 &  -        & 2,1 \\ %    170.4     25.9   1.22
              \texttt{  23255415+4232111} & \texttt{             NGC7662 } & 161412 & 55894.196 &    210 &  1.0& - & - & - & - &  -  \\ %   105.6    -18.2 ******
              \texttt{  23271932+1228025} & \texttt{             NGC7671 } & 141197 & 55565.057 &    315 &  2.0 &   3790.3$\pm$14.3 &    269.1$\pm$5.7 & 0.41$\pm$0.08 &  -        & 10,1 \\ %    174.7    -28.3   2.38
              \texttt{  23283508+3224565} & \texttt{             NGC7680 } & 061892 & 55485.083 &     98 &  2.0 &   5021.6$\pm$14.5 &    264.0$\pm$6.9 &  -        &  -        & 1,0 \\ %    176.9     -6.9   1.85
              \texttt{  23322441+1550520} & \texttt{             NGC7691 } & 161583 & 55910.118 &    335 &  1.0 &   3970.7$\pm$15.6 &     28.9$\pm$28.7 & -0.34$\pm$0.06 & 0.25$\pm$0.38 & 20,3 \\ %    105.7    -28.6   0.49
              \texttt{  23334928+3003372} & \texttt{            UGC12667 } & 161377 & 55893.190 &    255 &  1.0 &   3728.0$\pm$14.5 &     49.2$\pm$25.7 & -0.47$\pm$0.01 & -0.54$\pm$0.08 & 86,7 \\ %    106.0    -22.3   1.01
              \texttt{  23382938+2701526} & \texttt{             NGC7720 } & 060774 & 55446.182 &    200 &  2.0 &   8873.5$\pm$15.7 &    352.1$\pm$9.2 & 0.62$\pm$0.06 & 0.79$\pm$0.26 & 19,2 \\ %    169.0      9.8   0.82
              \texttt{  23382938+2701526} & \texttt{             NGC7720 } & 060775 & 55446.197 &    200 &  2.0 &   8877.5$\pm$14.3 &    343.2$\pm$7.7 & 0.57$\pm$0.05 & 0.44$\pm$0.17 & 24,4 \\ %    169.0      9.8   1.15
              \texttt{  23382938+2701526} & \texttt{             NGC7720 } & 151256 & 55723.431 &     60 &  2.0 &   8854.4$\pm$14.3 &    302.8$\pm$13.2 & -0.72$\pm$0.82 &  -        & 2,0 \\ %    168.2     25.0   0.57
              \texttt{  23382938+2701526} & \texttt{            UGC12716 } & 062171 & 55496.279 &    254 &  2.0 &   8879.9$\pm$15.7 &    337.9$\pm$7.9 & 0.63$\pm$0.04 & 0.64$\pm$0.17 & 23,3 \\ %    176.1    -12.4   1.36
              \texttt{  23400080+2708014} & \texttt{             NGC7728 } & 062172 & 55496.294 &    255 &  2.0 &   9235.0$\pm$16.0 &    323.8$\pm$10.2 & 0.36$\pm$0.09 &  -        & 11,0 \\ %    176.5    -12.2   0.87
              \texttt{  23435437+2604320} & \texttt{             NGC7741 } & 253443 & 56133.320 &    105 &  1.0 &    732.8$\pm$16.6 &     52.1$\pm$28.8 & -0.55$\pm$0.01 & 0.08$\pm$0.04 & 68,25 \\ %    106.7     23.9   1.54
              \texttt{  23435437+2604320} & \texttt{             NGC7741 } & 261364 & 56215.093 &    105 &  1.0 &    728.1$\pm$22.0 &     52.5$\pm$35.2 & -0.54$\pm$0.01 & 0.21$\pm$0.06 & 51,15 \\ %    107.2     -7.1   1.46
              \texttt{  23442113+0956025} & \texttt{             NGC7743 } & 261517 & 56220.101 &     95 &  1.0 &   1612.9$\pm$12.6 &     94.7$\pm$6.9 & 0.29$\pm$0.01 & 0.95$\pm$0.05 & 73,6 \\ %    106.6    -13.5   4.43
              \texttt{  23481133-0225574} & \texttt{           PGC196688 } & 161348 & 55892.145 &    205 &  2.0 &   6644.9$\pm$12.8 &    191.9$\pm$8.1 &  -        &  -        & 1,0 \\ %    168.7    -28.1   1.63
              \texttt{  23491399+1805394} & \texttt{           PGC072514 } & 153606 & 55825.369 &    240 &  2.0 &  24649.1$\pm$12.3 &    298.1$\pm$11.6 & 0.83$\pm$0.42 &  -        & 1,0 \\ %    171.0      3.1   0.77
              \texttt{  23505859+2708507} & \texttt{             NGC7768 } & 151295 & 55725.446 &     70 &  2.0 &   8007.0$\pm$14.9 &    267.1$\pm$7.7 & 0.15$\pm$0.24 &  -        & 3,1 \\ %    173.2     25.1   1.40
              \texttt{  23512488+2006425} & \texttt{             NGC7771 } & 140238 & 55537.167 &    255 &  2.0 &   4366.7$\pm$15.1 &    150.0$\pm$16.4 & -0.37$\pm$0.00 & -0.52$\pm$0.03 & 141,10 \\ %    175.1    -26.6   3.63
              \texttt{  23512674+2035105} & \texttt{             MRK0331 } & 261480 & 56219.097 &    150 &  1.0 &   5312.3$\pm$12.1 &    124.7$\pm$11.9 & -0.25$\pm$0.00 & -0.35$\pm$0.02 & 276,11 \\ %    105.6     -9.7   9.09
              \texttt{  23520987+3116356} & \texttt{             NGC7773 } & 160766 & 55866.273 &    230 &  1.0 &   8323.7$\pm$11.5 &    118.4$\pm$7.9 & 0.26$\pm$0.00 & 1.08$\pm$0.00 & 87,13 \\ %    107.1    -12.0   2.40
              \texttt{  23551903+0554571} & \texttt{             NGC7785 } & 141011 & 55558.085 &    140 &  2.0 &   3811.9$\pm$14.1 &    247.8$\pm$7.4 & 0.24$\pm$0.12 &  -        & 7,0 \\ %    172.9    -30.0   1.44

\hline                          
\caption{List of observations and derived parameters of the HETMGS survey galaxies. (1) 18 digit 2MASS XSC, or 12 digit 2MASSi identifier (2) HETMGS name, (3) LRS frame number (4) date of observation (5) PA of the slit N-E, (6) slit width (7,8) stellar Heliocentric velocity and dispersion of the central 3.5\arcsec (8,9,10) Log ratio of [NII]/H$\alpha$ and [OIII]/H$\beta$ and their Amplitude-over-Noise (AoN), respectively.}
\label{tab:hetmgs}
\end{longtable*}
